Averages of b-hadron, c-hadron, and tau-lepton Properties

This article reports world averages for measurements of b-hadron, c-hadron, and tau-lepton properties obtained by the Heavy Flavor Averaging Group (HFAG) using results available at least through the end of 2009. Some of the world averages presented use data available through the spring of 2010. For the averaging, common input parameters used in the various analyses are adjusted (rescaled) to common values, and known correlations are taken into account. The averages include branching fractions, lifetimes, neutral meson mixing parameters, CP violation parameters, and parameters of semileptonic decays.

==> (inline-0) <==
\begin{tabular}{lll}
\hline
Experiment, year, dataset                 & Decay mode or method    & Value of \fsfive\  \\
CLEO, 2006, 0.42\invfb~\cite{Huang:2006em_mod}     & $\Upsfive\to D_{s}X$     & $0.168 \pm 0.026^{+0.067}_{-0.034}$  \\
             & $\Upsfive \to \phi X$    & $0.246 \pm 0.029^{+0.110}_{-0.053}$ \\
             & $\Upsfive \to B\bar{B}X$ & $0.411 \pm 0.100 \pm 0.092$ \\  
             & CLEO average of above 3  & $0.21^{+0.06}_{-0.03}$      \\  \hline
Belle, 2006, 1.86\invfb~\cite{Drutskoy:2006fg} & $\Upsfive \to D_s X$     & $0.179 \pm 0.014 \pm 0.041$ \\
             & $\Upsfive \to D^0 X$     & $0.181 \pm 0.036 \pm 0.075$ \\  
             & Belle average of above 2 & $0.180 \pm 0.013 \pm 0.032$ \\  \hline 
Belle, 2010, 23.6\invfb~\cite{Drutskoy:2010an} & $\Upsfive \to B\bar{B}X$ & $0.263 \pm 0.032 \pm 0.051$ % \,$^a$
\\ \hline
\multicolumn{2}{l}{Average of all above %%RL
after adjustments to inputs of \Table{fsFiveS_external}} & %%RL
\hfagFSFIVERL             \\  \hline 
%%%\multicolumn{4}{l}{$^a$ {\footnotesize 
%%%We quote here $1-\fudfive$, with \fudfive\ from Ref.~\cite{Drutskoy:2010an}.}}
\end{tabular}
\begin{tabular}{lcl}
\hline
Branching fraction   & Value     & Explanation and reference \\
\hline
${\cal B}(B\to D_s X)\times {\cal B}(D_s \to \phi\pi)$ & 
$0.00374\pm 0.00014$ & derived from~\cite{PDG_2010} \\
${\cal B}(B^0_s \to D_s X)$ & 
$0.92\pm0.11$ & model-dependent estimate~\cite{Artuso:2005xw} \\
${\cal B}(D_s \to \phi\pi)$ & 
$0.045\pm0.004$ & \cite{PDG_2010} \\
${\cal B}(B\to D^0 X)\times {\cal B}(D^0 \to K\pi)$ & 
$0.0243\pm0.0011$ & derived from~\cite{PDG_2010} \\
${\cal B}(B^0_s \to D^0 X)$ & 
$0.08\pm0.07$ & model-dependent estimate~\cite{Drutskoy:2006fg,Artuso:2005xw} \\
${\cal B}(D^0 \to K\pi)$ & 
$0.0389\pm0.0005$ & \cite{PDG_2010} \\
${\cal B}(B \to \phi X)$ & 
$0.0343\pm0.0012$ & world average~\cite{PDG_2010,Huang:2006em_mod} \\
${\cal B}(B^0_s \to \phi X)$ &
$0.161\pm0.024$ & model-dependent estimate~\cite{Huang:2006em_mod} \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccl} \hline
Experiment &Method                    &Data set &$\tau(\Bd)$ (ps)                  &Ref.\\
\hline
ALEPH  &\particle{D^{(*)} \ell}       &91--95 &$1.518\pm 0.053\pm 0.034$          &\cite{Barate:2000bs}\\
ALEPH  &Exclusive                     &91--94 &$1.25^{+0.15}_{-0.13}\pm 0.05$     &\cite{Buskulic:1996hy}\\
ALEPH  &Partial rec.\ $\pi^+\pi^-$    &91--94 &$1.49^{+0.17+0.08}_{-0.15-0.06}$   &\cite{Buskulic:1996hy}\\
DELPHI &\particle{D^{(*)} \ell}       &91--93 &$1.61^{+0.14}_{-0.13}\pm 0.08$     &\cite{Abreu:1995mc}\\
DELPHI &Charge sec.\ vtx              &91--93 &$1.63 \pm 0.14 \pm 0.13$           &\cite{Adam:1995mb}\\
DELPHI &Inclusive \particle{D^* \ell} &91--93 &$1.532\pm 0.041\pm 0.040$          &\cite{Abreu:1996gb}\\
DELPHI &Charge sec.\ vtx              &94--95 &$1.531 \pm 0.021\pm0.031$          &\cite{Abdallah:2003sb}\\
L3     &Charge sec.\ vtx              &94--95 &$1.52 \pm 0.06 \pm 0.04$           &\cite{Acciarri:1998uv}\\
OPAL   &\particle{D^{(*)} \ell}       &91--93 &$1.53 \pm 0.12 \pm 0.08$           &\cite{Akers:1995pa}\\
OPAL   &Charge sec.\ vtx              &93--95 &$1.523\pm 0.057\pm 0.053$          &\cite{Abbiendi:1998av}\\
OPAL   &Inclusive \particle{D^* \ell} &91--00 &$1.541\pm 0.028\pm 0.023$          &\cite{Abbiendi:2000ec}\\
SLD    &Charge sec.\ vtx $\ell$       &93--95 &$1.56^{+0.14}_{-0.13} \pm 0.10$    &\cite{Abe:1997ys}$^a$\\
SLD    &Charge sec.\ vtx              &93--95 &$1.66 \pm 0.08 \pm 0.08$           &\cite{Abe:1997ys}$^a$\\
CDF1   &\particle{D^{(*)} \ell}       &92--95 &$1.474\pm 0.039^{+0.052}_{-0.051}$ &\cite{Abe:1998wt}\\
CDF1  &Excl.\ \particle{J/\psi K^{*0}}&92--95 &$1.497\pm 0.073\pm 0.032$          &\cite{Acosta:2002nd}\\
% CDF2  &Excl.\ \particle{J/\psi K^{*0}}&02--04 &$1.541\pm 0.050\pm0.020$           &\cite{Aaltonen:2007gf}\\ %%% Published result superseded by preliminary result of \cite{CDFnote10071:2010,*Abulencia:2006dr_mod_cont,*Acosta:2004gt_mod_cont}
CDF2   &Incl.\ \particle{D^{(*)} \ell}&02--04 &$1.473\pm 0.036\pm0.054$           &\cite{CDFnote7514:2005}$^p$\\
CDF2   &Excl.\ \particle{D^-(3)\pi}   &02--04 &$1.511\pm 0.023\pm0.013$           &\cite{CDFnote7386:2005}$^p$\\
CDF2   &Excl.\ \particle {J/\psi K_S}, \particle{J/\psi K^{*0}} &02--09 &$1.507\pm 0.010\pm0.008$           &\cite{CDFnote10071:2010,*Abulencia:2006dr_mod_cont,*Acosta:2004gt_mod_cont}$^p$ \\
%%%%%\dzero &Excl. \particle{J/\psi K^{*0}}&02--04 &$1.473^{+0.052}_{-0.050}\pm0.023$  &\cite{Abazov:2004ce}\\ % superseded by Abazov:2008jz,*Abazov:2005sa_mod_cont
%%%%%\dzero &Excl.\ \particle{J/\psi K^{*0}}&02--05 &$1.530\pm0.043\pm0.023$ &\cite{Abazov:2008jz,*Abazov:2005sa_mod_cont,Abazov:2004ce}\\ % replaces 1.473+0.052-0.050 +-0.023 of \cite{Abazov:2004ce}  % superseded by Abazov:2008jz,*Abazov:2005sa_mod_cont
\dzero &Excl.\ \particle{J/\psi K^{*0}}&03--07 &$1.414\pm0.018\pm0.034$ &\cite{Abazov:2008jz,*Abazov:2005sa_mod_cont}\\ % replaces 1.530+-0.043+-0.023 of above line
\dzero &Excl.\ \particle {J/\psi K_S} &02--06 &$1.501^{+0.078}_{-0.074} \pm0.050$  &\cite{Abazov:2007sf,*Abazov:2004bn_mod_cont} \\
\babar &Exclusive                     &99--00 &$1.546\pm 0.032\pm 0.022$          &\cite{Aubert:2001uw}\\
\babar &Inclusive \particle{D^* \ell} &99--01 &$1.529\pm 0.012\pm 0.029$          &\cite{Aubert:2002gi,*Aubert:2002gi_erratum}\\
\babar &Exclusive \particle{D^* \ell} &99--02 &$1.523^{+0.024}_{-0.023}\pm 0.022$ &\cite{Aubert:2002sh}\\
\babar &Incl.\ \particle{D^*\pi}, \particle{D^*\rho} 
                                      &99--01 &$1.533\pm 0.034 \pm 0.038$         &\cite{Aubert:2002ms}\\
\babar &Inclusive \particle{D^* \ell}
&99--04 &$1.504\pm0.013^{+0.018}_{-0.013}$  &\cite{Aubert:2005kf} \\ 
%% 99 in the above line needs to be verified
%% 04 also. 81/fb, i.e. by summer02 (to be confirmed by David) though reported in summer04
%% lastly, this may actually supersede or have large correlation to \cite{Aubert:2002gi,*Aubert:2002gi_erratum}
%%\belle & Exclusive                     & 00--01 & $1.554\pm 0.030 \pm 0.019$      & \cite{BELLE1}\\
\belle & Exclusive                     & 00--03 & $1.534\pm 0.008\pm0.010$        & \cite{Abe:2004mz}\\
%% in the above Belle not use 99 data, for 140/fb by sum'03
\hline
Average&                               &        & \hfagTAUBDnounit & \\
\hline\hline           
\multicolumn{5}{l}{$^a$ \footnotesize The combined SLD result 
quoted in \cite{Abe:1997ys} is 1.64 $\pm$ 0.08 $\pm$ 0.08 ps.}\\[-0.5ex]
\multicolumn{5}{l}{$^p$ {\footnotesize Preliminary.}}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccl} \hline
Experiment &Method                 &Data set &$\tau(\Bu)$ (ps)                 &Ref.\\
\hline
ALEPH  &\particle{D^{(*)} \ell}    &91--95 &$1.648\pm 0.049\pm 0.035$          &\cite{Barate:2000bs}\\
ALEPH  &Exclusive                  &91--94 &$1.58^{+0.21+0.04}_{-0.18-0.03}$   &\cite{Buskulic:1996hy}\\
DELPHI &\particle{D^{(*)} \ell}    &91--93 &$1.61\pm 0.16\pm 0.12$             &\cite{Abreu:1995mc}$^a$\\
DELPHI &Charge sec.\ vtx           &91--93 &$1.72\pm 0.08\pm 0.06$             &\cite{Adam:1995mb}$^a$\\
DELPHI &Charge sec.\ vtx           &94--95 &$1.624\pm 0.014\pm 0.018$          &\cite{Abdallah:2003sb}\\
L3     &Charge sec.\ vtx           &94--95 &$1.66\pm  0.06\pm 0.03$            &\cite{Acciarri:1998uv}\\
OPAL   &\particle{D^{(*)} \ell}    &91--93 &$1.52 \pm 0.14\pm 0.09$            &\cite{Akers:1995pa}\\
OPAL   &Charge sec.\ vtx           &93--95 &$1.643\pm 0.037\pm 0.025$          &\cite{Abbiendi:1998av}\\
SLD    &Charge sec.\ vtx $\ell$    &93--95 &$1.61^{+0.13}_{-0.12}\pm 0.07$     &\cite{Abe:1997ys}$^b$\\
SLD    &Charge sec.\ vtx           &93--95 &$1.67\pm 0.07\pm 0.06$             &\cite{Abe:1997ys}$^b$\\
CDF1   &\particle{D^{(*)} \ell}    &92--95 &$1.637\pm 0.058^{+0.045}_{-0.043}$ &\cite{Abe:1998wt}\\
CDF1   &Excl.\ \particle{J/\psi K} &92--95 &$1.636\pm 0.058\pm 0.025$          &\cite{Acosta:2002nd}\\
CDF2   &Excl.\ \particle{J/\psi K} &02--09 &$1.639\pm 0.009\pm 0.009$          &\cite{CDFnote10071:2010,*Abulencia:2006dr_mod_cont,*Acosta:2004gt_mod_cont}$^p$\\ 
CDF2   &Incl.\ \particle{D^0 \ell} &02--04 &$1.653\pm 0.029^{+0.033}_{-0.031}$ &\cite{CDFnote7514:2005}$^p$\\
CDF2   &Excl.\ \particle{D^0 \pi}  &02--06 &$1.662\pm 0.023\pm0.015$           &\cite{CDFnote9370:2008}$^p$\\
\babar &Exclusive                  &99--00 &$1.673\pm 0.032\pm 0.023$          &\cite{Aubert:2001uw}\\
\belle &Exclusive                  &00--03 &$1.635\pm 0.011\pm 0.011$          &\cite{Abe:2004mz}\\
\hline
Average&                           &       &\hfagTAUBUnounit &\\
\hline\hline
\multicolumn{5}{l}{$^a$ \footnotesize The combined DELPHI result quoted 
in~\cite{Adam:1995mb} is $1.70 \pm 0.09$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^b$ \footnotesize The combined SLD result 
quoted in~\cite{Abe:1997ys} is $1.66 \pm 0.06 \pm 0.05$ ps.}\\[-0.5ex]
\multicolumn{5}{l}{$^p$ {\footnotesize Preliminary.}}
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lcccl} 
\hline
Experiment &Method                 &Data set &Ratio $\tau(\Bu)/\tau(\Bd)$      &Ref.\\
\hline
ALEPH  &\particle{D^{(*)} \ell}    &91--95 &$1.085\pm 0.059\pm 0.018$          &\cite{Barate:2000bs}\\
ALEPH  &Exclusive                  &91--94 &$1.27^{+0.23+0.03}_{-0.19-0.02}$   &\cite{Buskulic:1996hy}\\
DELPHI &\particle{D^{(*)} \ell}    &91--93 &$1.00^{+0.17}_{-0.15}\pm 0.10$     &\cite{Abreu:1995mc}\\
DELPHI &Charge sec.\ vtx           &91--93 &$1.06^{+0.13}_{-0.11}\pm 0.10$     &\cite{Adam:1995mb}\\
DELPHI &Charge sec.\ vtx           &94--95 &$1.060\pm 0.021 \pm 0.024$         &\cite{Abdallah:2003sb}\\
L3     &Charge sec.\ vtx           &94--95 &$1.09\pm 0.07  \pm 0.03$           &\cite{Acciarri:1998uv}\\
OPAL   &\particle{D^{(*)} \ell}    &91--93 &$0.99\pm 0.14^{+0.05}_{-0.04}$     &\cite{Akers:1995pa}\\
OPAL   &Charge sec.\ vtx           &93--95 &$1.079\pm 0.064 \pm 0.041$         &\cite{Abbiendi:1998av}\\
SLD    &Charge sec.\ vtx $\ell$    &93--95 &$1.03^{+0.16}_{-0.14} \pm 0.09$    &\cite{Abe:1997ys}$^a$\\
SLD    &Charge sec.\ vtx           &93--95 &$1.01^{+0.09}_{-0.08} \pm0.05$     &\cite{Abe:1997ys}$^a$\\
CDF1   &\particle{D^{(*)} \ell}    &92--95 &$1.110\pm 0.056^{+0.033}_{-0.030}$ &\cite{Abe:1998wt}\\
CDF1   &Excl.\ \particle{J/\psi K} &92--95 &$1.093\pm 0.066 \pm 0.028$         &\cite{Acosta:2002nd}\\
CDF2   &Excl.\ \particle{J/\psi K^{(*)}} &02--09 &$1.088\pm 0.009 \pm 0.004$   &\cite{CDFnote10071:2010,*Abulencia:2006dr_mod_cont,*Acosta:2004gt_mod_cont}$^p$\\ 
CDF2   &Incl.\ \particle{D \ell}   &02--04 &$1.123\pm0.040^{+0.041}_{-0.039}$  &\cite{CDFnote7514:2005}$^p$\\
CDF2   &Excl.\ \particle{D \pi}    &02--04 &$1.10\pm 0.02\pm 0.01$             &\cite{CDFnote7386:2005}$^p$\\
\dzero &\particle{D^{*+} \mu} \particle{D^0 \mu} ratio
	                           &02--04 &$1.080\pm 0.016\pm 0.014$          &\cite{Abazov:2004sa}\\
\babar &Exclusive                  &99--00 &$1.082\pm 0.026\pm 0.012$          &\cite{Aubert:2001uw}\\
\belle &Exclusive                  &00--03 &$1.066\pm 0.008\pm 0.008$          &\cite{Abe:2004mz}\\
\hline
Average&                           &       & \hfagRTAUBU & \\   
\hline\hline
\multicolumn{5}{l}{$^a$ \footnotesize The combined SLD result quoted
	   in~\cite{Abe:1997ys} is $1.01 \pm 0.07 \pm 0.06$.} \\[-0.5ex] 
\multicolumn{5}{l}{$^p$ {\footnotesize Preliminary.}}
\end{tabular}

==> (inline-4) <==
\begin{tabular}{lcccl} \hline
Experiment & Method           & Data set & $\tau(\Bs)$ (ps)               & Ref. \\
\hline
ALEPH  & \particle{D_s \ell}  & 91--95 & $1.54^{+0.14}_{-0.13}\pm 0.04$   & \cite{Buskulic:1996ei}          \\
CDF1   & \particle{D_s \ell}  & 92--96 & $1.36\pm 0.09 ^{+0.06}_{-0.05}$  & \cite{Abe:1998cj}           \\
DELPHI & \particle{D_s \ell}  & 91--95 & $1.42^{+0.14}_{-0.13}\pm 0.03$   & \cite{Abreu:2000sh}          \\
OPAL   & \particle{D_s \ell}  & 90--95 & $1.50^{+0.16}_{-0.15}\pm 0.04$   & \cite{Ackerstaff:1997qi}  \\
\dzero & \particle{D_s \mu}  & 02--04 & $1.398 \pm 0.044 ^{+0.028}_{-0.025}   $   & \cite{Abazov:2006cb}       \\ 
%%%%% CDF2   & \particle{D_s \pi, D_s \pi \pi \pi} 
CDF2   & \particle{D_s \pi (X)} 
                              & 02--06 & $1.518 \pm 0.041 \pm 0.027     $   & \cite{CDFnote9203:2008,*CDFnote9203:2008_cont}$^p$      \\
CDF2   & \particle{D_s \ell}  & 02--04 & $1.381 \pm 0.055 ^{+0.052}_{-0.046} $ &
\cite{CDFnote7757:2005}$^p$ \\ \hline
\multicolumn{3}{l}{Average of flavor-specific measurements} &  \hfagTAUBSSLnounit & \\  
\hline
ALEPH  & \particle{D_s h}     & 91--95 & $1.47\pm 0.14\pm 0.08$           & \cite{Barate:1997ua}          \\
DELPHI & \particle{D_s h}     & 91--95 & $1.53^{+0.16}_{-0.15}\pm 0.07$   & \cite{Abreu:2000ev} \\
%%OS 23apr2005: this is superseded by \cite{Abreu:2000ev} %% DELPHI & \particle{D_s} incl. & 91--94 & $1.60\pm 0.26^{+0.13}_{-0.15}$   & \cite{DELBS2}          \\
OPAL   & \particle{D_s} incl. & 90--95 & $1.72^{+0.20+0.18}_{-0.19-0.17}$ & \cite{Ackerstaff:1997ne}          \\ 
\hline
\multicolumn{3}{l}{Average of all above \particle{D_s} measurements} &  \hfagTAUBSnounit & \\ 
\hline\hline
CDF1     & \particle{J/\psi\phi} & 92--95  & $1.34^{+0.23}_{-0.19}    \pm 0.05$ & \cite{Abe:1997bd} \\
CDF2     & \particle{J/\psi\phi} & 02--06  & $1.494 \pm 0.054 \pm 0.009$ & \cite{CDFnote8524:2007,*CDFnote8524:2007_cont}$^p$ \\
\dzero   & \particle{J/\psi\phi} & 02--04  & $1.444^{+0.098}_{-0.090} \pm 0.02$ & \cite{Abazov:2004ce}  \\ \hline 
\multicolumn{3}{l}{Average of \particle{J/\psi \phi} measurements} &  \hfagTAUBSJFnounit & \\ 
\hline
\multicolumn{5}{l}{$^p$ \footnotesize Preliminary.}
\end{tabular}

==> (inline-5) <==
\begin{tabular}{lcccl} 
\hline
Experiment&Method                &Data set& Lifetime (ps) & Ref. \\\hline
ALEPH  &$\Lc\ell$             & 91--95 &$1.18^{+0.13}_{-0.12} \pm 0.03$ & \cite{Barate:1997if}$^a$\\
ALEPH  &$\Lambda\ell^-\ell^+$ & 91--95 &$1.30^{+0.26}_{-0.21} \pm 0.04$ & \cite{Barate:1997if}$^a$\\
CDF1   &$\Lc\ell$             & 91--95 &$1.32 \pm 0.15        \pm 0.07$ & \cite{Abe:1996df}\\
CDF2   &$\Lc\pi$              & 02--06 &$1.401 \pm 0.046 \pm 0.035$ & \cite{Aaltonen:2009zn} \\
CDF2   &$J/\psi \Lambda$      & 02--09 &$1.537 \pm 0.045 \pm 0.014$ & \cite{CDFnote10071:2010,*Abulencia:2006dr_mod_cont,*Acosta:2004gt_mod_cont}$^p$ \\
\dzero &$J/\psi \Lambda$      & 02--06 &$1.218^{+0.130}_{-0.115} \pm 0.042$ & \cite{Abazov:2007sf,*Abazov:2004bn_mod_cont}$^b$ \\
\dzero &$\Lc\mu$              & 02--06 &$1.290^{+0.119+0.087}_{-0.110-0.091}$ & \cite{Abazov_mod:2007tha}$^b$ \\
DELPHI &$\Lc\ell$             & 91--94 &$1.11^{+0.19}_{-0.18} \pm 0.05$ & \cite{Abreu:1999hu}$^c$\\
OPAL   &$\Lc\ell$, $\Lambda\ell^-\ell^+$ 
                                 & 90--95 & $1.29^{+0.24}_{-0.22} \pm 0.06$ & \cite{Ackerstaff:1997qi}\\ 
\hline
\multicolumn{3}{l}{Average of above 9: \hfill \Lb lifetime $=$} & \hfagTAULBnounit & \\
\hline
ALEPH  &$\Lambda\ell$         & 91--95 &$1.20 \pm 0.08 \pm 0.06$ & \cite{Barate:1997if}\\
DELPHI &$\Lambda\ell\pi$ vtx  & 91--94 &$1.16 \pm 0.20 \pm 0.08$        & \cite{Abreu:1999hu}$^c$\\
DELPHI &$\Lambda\mu$ i.p.     & 91--94 &$1.10^{+0.19}_{-0.17} \pm 0.09$ & \cite{Abreu:1996nt}$^c$ \\
DELPHI &\particle{p\ell}      & 91--94 &$1.19 \pm 0.14 \pm 0.07$        & \cite{Abreu:1999hu}$^c$\\
OPAL   &$\Lambda\ell$ i.p.    & 90--94 &$1.21^{+0.15}_{-0.13} \pm 0.10$ & \cite{Akers:1995ui}$^d$  \\
OPAL   &$\Lambda\ell$ vtx     & 90--94 &$1.15 \pm 0.12 \pm 0.06$        & \cite{Akers:1995ui}$^d$ \\ 
\hline
\multicolumn{3}{l}{Average of above 15: \hfill mean \b-baryon lifetime $=$} & \hfagTAUBBnounit & \\  
\hline\hline
CDF2   &$J/\psi \Xi^-$        & 02--09 &$1.56 ^{+0.27}_{-0.25} \pm 0.02$ & \cite{Aaltonen:2009ny} \\
\hline
\multicolumn{3}{l}{Average of above 1: \hfill \Xibd lifetime $=$} & \hfagTAUXBDnounit & \\
\hline
ALEPH  &$\Xi\ell$             & 90--95 &$1.35^{+0.37+0.15}_{-0.28-0.17}$ & \cite{Buskulic:1996sm}\\
DELPHI &$\Xi\ell$             & 91--93 &$1.5 ^{+0.7}_{-0.4} \pm 0.3$     & \cite{Abreu:1995kt}$^e$ \\
DELPHI &$\Xi\ell$             & 92--95 &$1.45 ^{+0.55}_{-0.43} \pm 0.13$     & \cite{Abdallah:2005cw}$^e$ \\
\hline
\multicolumn{3}{l}{Average of above 4: \hfill mean \Xib lifetime $=$} & \hfagTAUXBnounit & \\
\hline\hline
CDF2   &$J/\psi \Omega^-$     & 02--09 &$1.13 ^{+0.53}_{-0.40} \pm 0.02$ & \cite{Aaltonen:2009ny} \\
\hline
\multicolumn{3}{l}{Average of above 1: \hfill \Omegab lifetime $=$} & \hfagTAUOBnounit & \\
\hline
\multicolumn{5}{l}{$^a$ \footnotesize The combined ALEPH result quoted 
in \cite{Barate:1997if} is $1.21 \pm 0.11$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^b$ \footnotesize The combined \dzero result quoted
in \cite{Abazov_mod:2007tha} is $1.251^{+0.102}_{-0.096}$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^c$ \footnotesize The combined DELPHI result quoted 
in \cite{Abreu:1999hu} is $1.14 \pm 0.08 \pm 0.04$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^d$ \footnotesize The combined OPAL result quoted 
in \cite{Akers:1995ui} is $1.16 \pm 0.11 \pm 0.06$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^e$ \footnotesize The combined DELPHI result quoted 
in \cite{Abdallah:2005cw} is $1.48 ^{+0.40}_{-0.31} \pm 0.12$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^p$ \footnotesize Preliminary.}
\end{tabular}

==> (inline-6) <==
\begin{tabular}{@{}rcl@{$\,\pm$}l@{$\pm$}ll@{$\,\pm$}l@{$\pm$}l@{}}
\hline
%Experiment & {Method} & \multicolumn{3}{c}{\ASLd} 
%                      & \multicolumn{3}{c}{$|q/p|_{\particle{d}}$} \\
%Exp.\ \& Ref. & Method & ~~~\ASLd & stat & syst
%                       & $|q/p|_{\particle{d}}$ & stat & syst \\
Exp.\ \& Ref. & Method & \multicolumn{3}{c}{Measured \ASLd} 
                       & \multicolumn{3}{c}{Measured $|q/p|_{\particle{d}}$} \\
\hline
% CLEO   \cite{Behrens:2000qu} & $D^{*\pm}\pi^{\mp}$, $D^{*\pm}\rho^{\mp}$ (part.\ rec.) 
CLEO   \cite{Behrens:2000qu} & partial hadronic rec. 
                             & $+0.017$ & 0.070 & 0.014 
                             & \multicolumn{3}{c}{} \\
CLEO   \cite{Jaffe:2001hz}   & dileptons 
                             & $+0.013$ & 0.050 & 0.005 
                             & \multicolumn{3}{c}{} \\
CLEO   \cite{Jaffe:2001hz}   & average of above two 
                             & $+0.014$ & 0.041 & 0.006 
                             & \multicolumn{3}{c}{} \\
% \babar \cite{Aubert:2002mn}  & dileptons                 % superseded by \cite{Aubert:2003hd,*Aubert:2004xga_mod_cont}
%                              & $+0.005$ & 0.012 & 0.014  % superseded by \cite{Aubert:2003hd,*Aubert:2004xga_mod_cont}
%                              & 0.998 & 0.006 & 0.007 \\  % superseded by \cite{Aubert:2003hd,*Aubert:2004xga_mod_cont}
\babar \cite{Aubert:2003hd,*Aubert:2004xga_mod_cont}   & full hadronic rec. 
                             & \multicolumn{3}{c}{}  
                             & 1.029 & 0.013 & 0.011  \\
\babar \cite{Aubert:2006nf}  & dileptons
                             & \multicolumn{3}{c}{}
                             & 0.9992 & 0.0027 & 0.0019 \\ 
\babar \cite{Aubert:2006sa}$^p$  & part.\ rec.\ $D^{*}\ell\nu$ 
                             & $-0.0130$ & 0.0068 & 0.0040 
                             & 1.0065 & 0.0034 & 0.0020 \\ 
\belle \cite{Nakano:2005jb}  & dileptons 
                             & $-0.0011$ & 0.0079 & 0.0085 
                             & 1.0005 & 0.0040 & 0.0043 \\
\hline
& Average of  7 above        & \multicolumn{3}{l}{\hfagASLDB\ (tot)} 
                             & \multicolumn{3}{l}{\hfagQPDB\  (tot)} \\ 
\hline
OPAL   \cite{Ackerstaff:1997vd}   & leptons     
                             & $+0.008$ & 0.028 & 0.012 
                             & \multicolumn{3}{c}{} \\
OPAL   \cite{Abbiendi:1998av}   & inclusive (\Eq{ASLincl}) 
                             & $+0.005$ & 0.055 & 0.013 
                             & \multicolumn{3}{c}{} \\
ALEPH  \cite{Barate:2000uk}       & leptons 
                             & $-0.037$ & 0.032 & 0.007 
                             & \multicolumn{3}{c}{} \\
ALEPH  \cite{Barate:2000uk}       & inclusive (\Eq{ASLincl}) 
                             & $+0.016$ & 0.034 & 0.009 
                             & \multicolumn{3}{c}{} \\
ALEPH  \cite{Barate:2000uk}       & average of above two 
                             & $-0.013$ & \multicolumn{2}{l}{0.026 (tot)} 
                             & \multicolumn{3}{c}{} \\
\dzero  \cite{Abazov:2006qw}  & dimuons  
                             & $-0.0092$ & 0.0044 & 0.0032
                             & \multicolumn{3}{c}{} \\
CDF2    \cite{CDFnote9015:2007}$^p$ & dimuons  
                             & $+0.0136$ & 0.0151 & 0.0115
                             & \multicolumn{3}{c}{} \\
\hline
& Average of 14 above        & \multicolumn{3}{l}{\hfagASLDA\ (tot)} 
                             & \multicolumn{3}{l}{\hfagQPDA\  (tot)} \\ 
\hline
\multicolumn{8}{l}{$^p$ {\footnotesize Preliminary.}}
\end{tabular}

==> (inline-7) <==
\begin{tabular}{@{}rc@{}cc@{}c@{}cc@{}c@{}c@{}}
\hline
%Experiment & \multicolumn{2}{c}{Method} & \multicolumn{3}{l}{Published value}   
%                                        & \multicolumn{3}{l}{Adjusted value}     \\
%and Ref.   &  rec. & tag                & \multicolumn{3}{l}{of \dmd in\invps} 
%                                        & \multicolumn{3}{l}{of \dmd in\invps} \\
Experiment & \multicolumn{2}{c}{Method} & \multicolumn{3}{l}{\dmd in\invps}   
                                        & \multicolumn{3}{l}{\dmd in\invps}     \\
and Ref.   &  rec. & tag                & \multicolumn{3}{l}{before adjustment} 
                                        & \multicolumn{3}{l}{after adjustment} \\
\hline
%    0.404 +-0.045 +-0.027      from ALEPH LEPTON/QJET PUBLISHED 1 l/Qjet (91-94)
%    0.452 +-0.039 +-0.044      from ALEPH LEPTON/LEPTON PUBLISHED 1 l/l (91-94)
 ALEPH~\cite{Buskulic:1996qt}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.404 $ & $ \pm  0.045 $ & $ \pm  0.027 $ & & & \\
 ALEPH~\cite{Buskulic:1996qt}  & \particle{ \ell  } & \particle{ \ell  } & $  0.452 $ & $ \pm  0.039 $ & $ \pm  0.044 $ & & & \\
 ALEPH~\cite{Buskulic:1996qt}  & \multicolumn{2}{c}{above two combined} & $  0.422 $ & $ \pm  0.032 $ & $ \pm  0.026 $ & $  0.442 $ & $ \pm  0.032 $ & $ ^{+  0.020 }_{-  0.019 } $ \\
 ALEPH~\cite{Buskulic:1996qt}  & \particle{ D^*  } & \particle{ \ell,\Qjet  } & $  0.482 $ & $ \pm  0.044 $ & $ \pm  0.024 $ & $  0.482 $ & $ \pm  0.044 $ & $ \pm  0.024 $ \\
 DELPHI~\cite{Abreu:1997xq}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.493 $ & $ \pm  0.042 $ & $ \pm  0.027 $ & $  0.503 $ & $ \pm  0.042 $ & $ \pm  0.024 $ \\
 DELPHI~\cite{Abreu:1997xq}  & \particle{ \pi^*\ell  } & \particle{ \Qjet  } & $  0.499 $ & $ \pm  0.053 $ & $ \pm  0.015 $ & $  0.501 $ & $ \pm  0.053 $ & $ \pm  0.015 $ \\
 DELPHI~\cite{Abreu:1997xq}  & \particle{ \ell  } & \particle{ \ell  } & $  0.480 $ & $ \pm  0.040 $ & $ \pm  0.051 $ & $  0.497 $ & $ \pm  0.040 $ & $ ^{+  0.042 }_{-  0.041 } $ \\
 DELPHI~\cite{Abreu:1997xq}  & \particle{ D^*  } & \particle{ \Qjet  } & $  0.523 $ & $ \pm  0.072 $ & $ \pm  0.043 $ & $  0.518 $ & $ \pm  0.072 $ & $ \pm  0.043 $ \\
 DELPHI~\cite{Abdallah:2002mr}  & \particle{ \mbox{vtx}  } & \particle{ \mbox{comb}  } & $  0.531 $ & $ \pm  0.025 $ & $ \pm  0.007 $ & $  0.527 $ & $ \pm  0.025 $ & $ \pm  0.006 $ \\
 L3~\cite{Acciarri:1998pq}  & \particle{ \ell  } & \particle{ \ell  } & $  0.458 $ & $ \pm  0.046 $ & $ \pm  0.032 $ & $  0.466 $ & $ \pm  0.046 $ & $ \pm  0.028 $ \\
 L3~\cite{Acciarri:1998pq}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.427 $ & $ \pm  0.044 $ & $ \pm  0.044 $ & $  0.439 $ & $ \pm  0.044 $ & $ \pm  0.042 $ \\
 L3~\cite{Acciarri:1998pq}  & \particle{ \ell  } & \particle{ \ell\mbox{(IP)}  } & $  0.462 $ & $ \pm  0.063 $ & $ \pm  0.053 $ & $  0.473 $ & $ \pm  0.063 $ & $ ^{+  0.045 }_{-  0.044 } $ \\
 OPAL~\cite{Ackerstaff:1997iw}  & \particle{ \ell  } & \particle{ \ell  } & $  0.430 $ & $ \pm  0.043 $ & $ ^{+  0.028 }_{-  0.030 } $ & $  0.467 $ & $ \pm  0.043 $ & $ ^{+  0.017 }_{-  0.016 } $ \\
 OPAL~\cite{Ackerstaff:1997vd}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.444 $ & $ \pm  0.029 $ & $ ^{+  0.020 }_{-  0.017 } $ & $  0.476 $ & $ \pm  0.029 $ & $ ^{+  0.014 }_{-  0.013 } $ \\
 OPAL~\cite{Alexander:1996id}  & \particle{ D^*\ell  } & \particle{ \Qjet  } & $  0.539 $ & $ \pm  0.060 $ & $ \pm  0.024 $ & $  0.544 $ & $ \pm  0.060 $ & $ \pm  0.023 $ \\
 OPAL~\cite{Alexander:1996id}  & \particle{ D^*  } & \particle{ \ell  } & $  0.567 $ & $ \pm  0.089 $ & $ ^{+  0.029 }_{-  0.023 } $ & $  0.572 $ & $ \pm  0.089 $ & $ ^{+  0.028 }_{-  0.022 } $ \\
 OPAL~\cite{Abbiendi:2000ec}  & \particle{ \pi^*\ell  } & \particle{ \Qjet  } & $  0.497 $ & $ \pm  0.024 $ & $ \pm  0.025 $ & $  0.496 $ & $ \pm  0.024 $ & $ \pm  0.025 $ \\
 CDF1~\cite{Abe:1997qf,*Abe:1998sq_mod_cont}  & \particle{ D\ell  } & \particle{ \mbox{SST}  } & $  0.471 $ & $ ^{+  0.078 }_{-  0.068 } $ & $ ^{+  0.033 }_{-  0.034 } $ & $  0.470 $ & $ ^{+  0.078 }_{-  0.068 } $ & $ ^{+  0.033 }_{-  0.034 } $ \\
 CDF1~\cite{Abe:1999pv}  & \particle{ \mu  } & \particle{ \mu  } & $  0.503 $ & $ \pm  0.064 $ & $ \pm  0.071 $ & $  0.515 $ & $ \pm  0.064 $ & $ \pm  0.070 $ \\
 CDF1~\cite{Abe:1999ds}  & \particle{ \ell  } & \particle{ \ell,\Qjet  } & $  0.500 $ & $ \pm  0.052 $ & $ \pm  0.043 $ & $  0.547 $ & $ \pm  0.052 $ & $ \pm  0.036 $ \\
 CDF1~\cite{Affolder:1999cn}  & \particle{ D^*\ell  } & \particle{ \ell  } & $  0.516 $ & $ \pm  0.099 $ & $ ^{+  0.029 }_{-  0.035 } $ & $  0.523 $ & $ \pm  0.099 $ & $ ^{+  0.028 }_{-  0.035 } $ \\
 CDF2~\cite{CDFnote8235:2006}  & \particle{ D^{(*)}\ell  } & \particle{ \mbox{OST}  } & $  0.509 $ & $ \pm  0.010 $ & $ \pm  0.016 $ & $  0.509 $ & $ \pm  0.010 $ & $ \pm  0.016 $ \\
 CDF2~\cite{CDFnote7920:2005}  & \particle{ \Bd  } & \particle{ \mbox{comb}  } & $  0.536 $ & $ \pm  0.028 $ & $ \pm  0.006 $ & $  0.536 $ & $ \pm  0.028 $ & $ \pm  0.006 $ \\
 \dzero~\cite{Abazov:2006qp}  & \particle{ D^{(*)}\mu  } & \particle{ \mbox{OST}  } & $  0.506 $ & $ \pm  0.020 $ & $ \pm  0.016 $ & $  0.506 $ & $ \pm  0.020 $ & $ \pm  0.016 $ \\
 \babar~\cite{Aubert:2001te,*Aubert:2002rg_cont}  & \particle{ \Bd  } & \particle{ \ell,K,\mbox{NN}  } & $  0.516 $ & $ \pm  0.016 $ & $ \pm  0.010 $ & $  0.521 $ & $ \pm  0.016 $ & $ \pm  0.008 $ \\
 \babar~\cite{Aubert:2001tf}  & \particle{ \ell  } & \particle{ \ell  } & $  0.493 $ & $ \pm  0.012 $ & $ \pm  0.009 $ & $  0.486 $ & $ \pm  0.012 $ & $ \pm  0.006 $ \\
 \babar~\cite{Aubert:2005kf}  & \particle{ D^*\ell\nu\mbox{(part)}  } & \particle{ \ell  } & $  0.511 $ & $ \pm  0.007 $ & $ \pm  0.007 $ & $  0.512 $ & $ \pm  0.007 $ & $ \pm  0.007 $ \\
 \babar~\cite{Aubert:2002sh}  & \particle{ D^*\ell\nu  } & \particle{ \ell,K,\mbox{NN}  } & $  0.492 $ & $ \pm  0.018 $ & $ \pm  0.014 $ & $  0.493 $ & $ \pm  0.018 $ & $ \pm  0.013 $ \\
 \belle~\cite{Zheng:2002jv}  & \particle{ D^*\pi\mbox{(part)}  } & \particle{ \ell  } & $  0.509 $ & $ \pm  0.017 $ & $ \pm  0.020 $ & $  0.514 $ & $ \pm  0.017 $ & $ \pm  0.019 $ \\
 \belle~\cite{Hastings:2002ff}  & \particle{ \ell  } & \particle{ \ell  } & $  0.503 $ & $ \pm  0.008 $ & $ \pm  0.010 $ & $  0.505 $ & $ \pm  0.008 $ & $ \pm  0.008 $ \\
 \belle~\cite{Abe:2004mz}  & \particle{ \Bd,D^*\ell\nu  } & \particle{ \mbox{comb}  } & $  0.511 $ & $ \pm  0.005 $ & $ \pm  0.006 $ & $  0.513 $ & $ \pm  0.005 $ & $ \pm  0.006 $ \\
 \hline \\[-2.0ex]
 \multicolumn{6}{l}{World average (all above measurements included):} & $  0.508 $ & $ \pm  0.003 $ & $ \pm  0.003 $ \\

%\hline  \\[-2.0ex]
%\multicolumn{6}{l}{World average (all above measurements included):}
%    & \hfagDMDWval & \hfagDMDWsta & \hfagDMDWsys \\
\\[-2.0ex]
\multicolumn{6}{l}{~~~ -- ALEPH, DELPHI, L3, OPAL and CDF1 only:}
     & \hfagDMDHval & \hfagDMDHsta & \hfagDMDHsys \\
\multicolumn{6}{l}{~~~ -- Above measurements of \babar and \belle only:}
     & \hfagDMDBval & \hfagDMDBsta & \hfagDMDBsys \\
\hline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{@{}r@{~}c@{}c@{}c@{~}c@{}c@{}c@{~}c@{}c@{}c@{\hspace{0ex}}c@{}}
\hline
Exp.\ \& Ref.
& \multicolumn{3}{c}{Measured \dmd}   
& \multicolumn{3}{c}{Measured $\tau(\Bd)$}   
& \multicolumn{3}{c}{Measured $\tau(\Bu)$}   
&  Assumed $\tau(\Bu)$ \\
\hline
\babar \cite{Aubert:2002sh}  %{BABAR_dmd_dstarlnu}
      & $0.492$ & $\pm 0.018$ & $\pm 0.013$ 
      & $1.523$ & $\pm 0.024$ & $\pm 0.022$ 
      & \multicolumn{3}{c}{---}
      & $(1.083\pm 0.017)\tau(\Bd)$ \\  
\babar \cite{Aubert:2005kf}  %{BABAR_dmd_preliminary}
      & $0.511$ & $\pm 0.007$ & $^{+0.007}_{-0.006}$ 
      & $1.504$ & $\pm 0.013$ & $^{+0.018}_{-0.013}$
      & \multicolumn{3}{c}{---}
      & $1.671\pm 0.018$ \\  
\belle \cite{Abe:2004mz}  %{BELLE_dmd_full_dstarlnu}
      & $0.511$ & $\pm 0.005$ & $\pm 0.006$
      & $1.534$ & $\pm 0.008$ & $\pm 0.010$
      & $1.635$ & $\pm 0.011$ & $\pm 0.011$
      & --- \\  
\cline{2-10}
& \multicolumn{3}{c}{Adjusted \dmd}   
& \multicolumn{3}{c}{Adjusted $\tau(\Bd)$}   
& \multicolumn{3}{c}{$\rho(\dmd,\Bd)$} 
&  Assumed $\tau(\Bu)$ \\
%----------------------------------------------------------------------------------------
% Numbers below (second part of the table) updated by OS on Mar 23, 2010 based on
% http://lepbosc.web.cern.ch/LEPBOSC/combined_results/mar21/2D/dmd_taubd.results 
%----------------------------------------------------------------------------------------
\cline{2-10}
\babar \cite{Aubert:2002sh}  
      & $0.492$ & $\pm 0.018$ & $\pm 0.013$  % updated Mar 25, 2010
      & $1.523$ & $\pm 0.024$ & $\pm 0.022$  % updated Mar 25, 2010
      & $-0.22$ & $+0.71$ & $+0.16$ % rho_stat,syst,tot % updated Mar 25, 2010
      & $(\hfagRTAUBUval$$\hfagRTAUBUerr)\tau(\Bd)$ \\  
\babar \cite{Aubert:2005kf} 
      & $0.512$ & $\pm 0.007$ & $\pm 0.007$  % updated Mar 25, 2010
      & $1.506$ & $\pm 0.013$ & $\pm 0.018$ % updated Mar 25, 2010
      & $+0.01$ & $-0.85$ & $-0.48$ % rho_stat,syst,tot % updated Mar 25, 2010
      & $\hfagTAUBUval$$\hfagTAUBUerr$ \\  
\belle \cite{Abe:2004mz}  %{BELLE_dmd_full_dstarlnu}
      & $0.511$ & $\pm 0.005$ & $\pm 0.006$ % updated Mar 25, 2010
      & $1.535$ & $\pm 0.008$ & $\pm 0.011$ % updated Mar 25, 2010
      & $-0.27$ & $-0.14$ & $-0.19$ % rho_stat,syst,tot % updated Mar 25, 2010
      & $\hfagTAUBUval$$\hfagTAUBUerr$ \\  
\hline
\multicolumn{1}{l}{Average} 
      & \hfagDMDTWODval   & \hfagDMDTWODsta   & \hfagDMDTWODsys
      & \hfagTAUBDTWODval & \hfagTAUBDTWODsta & \hfagTAUBDTWODsys
      & \hfagRHOstaDMDTAUBD & \hfagRHOsysDMDTAUBD & \hfagRHODMDTAUBD % rho_stat,syst,tot
      & $\hfagTAUBUval$$\hfagTAUBUerr$ \\  
\hline 
\end{tabular}

==> (inline-9) <==
\begin{tabular}{l@{\extracolsep{5mm}}l}
      \hline
      Parameter   & Description \\
      \hline
      $U_+^+$          & Coefficient of $|f_+|^2$ \\
      $U_0^+$          & Coefficient of $|f_0|^2$ \\
      $U_-^+$          & Coefficient of $|f_-|^2$ \\
      [0.15cm]
      $U_0^-$          & Coefficient of $|f_0|^2\cos(\Delta m\Delta t)$ \\
      $U_-^-$          & Coefficient of $|f_-|^2\cos(\Delta m\Delta t)$ \\
      $U_+^-$          & Coefficient of $|f_+|^2\cos(\Delta m\Delta t)$ \\
      [0.15cm]
      $I_0$            & Coefficient of $|f_0|^2\sin(\Delta m\Delta t)$ \\
      $I_-$            & Coefficient of $|f_-|^2\sin(\Delta m\Delta t)$ \\
      $I_+$            & Coefficient of $|f_+|^2\sin(\Delta m\Delta t)$ \\
      [0.15cm]
      $U_{+-}^{+,\Im}$ & Coefficient of $\Im[f_+f_-^*]$ \\
      $U_{+-}^{+,\Re}$ & Coefficient of $\Re[f_+f_-^*]$ \\
      $U_{+-}^{-,\Im}$ & Coefficient of $\Im[f_+f_-^*]\cos(\Delta m\Delta t)$ \\
      $U_{+-}^{-,\Re}$ & Coefficient of $\Re[f_+f_-^*]\cos(\Delta m\Delta t)$ \\
      $I_{+-}^{\Im}$   & Coefficient of $\Im[f_+f_-^*]\sin(\Delta m\Delta t)$ \\
      $I_{+-}^{\Re}$   & Coefficient of $\Re[f_+f_-^*]\sin(\Delta m\Delta t)$ \\
      [0.15cm]
      $U_{+0}^{+,\Im}$ & Coefficient of $\Im[f_+f_0^*]$ \\
      $U_{+0}^{+,\Re}$ & Coefficient of $\Re[f_+f_0^*]$ \\
      $U_{+0}^{-,\Im}$ & Coefficient of $\Im[f_+f_0^*]\cos(\Delta m\Delta t)$ \\
      $U_{+0}^{-,\Re}$ & Coefficient of $\Re[f_+f_0^*]\cos(\Delta m\Delta t)$ \\
      $I_{+0}^{\Im}$   & Coefficient of $\Im[f_+f_0^*]\sin(\Delta m\Delta t)$ \\
      $I_{+0}^{\Re}$   & Coefficient of $\Re[f_+f_0^*]\sin(\Delta m\Delta t)$ \\
      [0.15cm]
      $U_{-0}^{+,\Im}$ & Coefficient of $\Im[f_-f_0^*]$ \\
      $U_{-0}^{+,\Re}$ & Coefficient of $\Re[f_-f_0^*]$ \\
      $U_{-0}^{-,\Im}$ & Coefficient of $\Im[f_-f_0^*]\cos(\Delta m\Delta t)$ \\
      $U_{-0}^{-,\Re}$ & Coefficient of $\Re[f_-f_0^*]\cos(\Delta m\Delta t)$ \\
      $I_{-0}^{\Im}$   & Coefficient of $\Im[f_-f_0^*]\sin(\Delta m\Delta t)$ \\
      $I_{-0}^{\Re}$   & Coefficient of $\Re[f_-f_0^*]\sin(\Delta m\Delta t)$ \\     
      \hline
    \end{tabular}

==> (inline-10) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc} \hline 
      & \babar\ & \belle\ partial rec. & \belle\ full rec. \\
      \hline
      $S_{D^+\pi^-}$    & $- S_- = - (a + c_i)$ &  N/A  &
      $2 R_{D\pi} \sin( 2\phi_1 + \phi_3 + \delta_{D\pi} )$ \\
      $S_{D^-\pi^+}$    & $- S_+ = - (a - c_i)$ &  N/A  &
      $2 R_{D\pi} \sin( 2\phi_1 + \phi_3 - \delta_{D\pi} )$ \\
      $S_{D^{*+}\pi^-}$ & $- S_- = - (a + c_i)$ & $S^+$ &   
      $- 2 R_{\Dstar \pi} \sin( 2\phi_1 + \phi_3 + \delta_{\Dstar \pi} )$ \\
      $S_{D^{*-}\pi^+}$ & $- S_+ = - (a - c_i)$ & $S^-$ &
      $- 2 R_{\Dstar \pi} \sin( 2\phi_1 + \phi_3 - \delta_{\Dstar \pi} )$ \\
      $S_{D^+\rho^-}$    & $- S_- = - (a + c_i)$ &  N/A  &  N/A  \\
      $S_{D^-\rho^+}$    & $- S_+ = - (a - c_i)$ &  N/A  &  N/A  \\
      \hline 
    \end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ccc} \hline 
        & $\Dstar\pi$ partial rec. & $D^{(*)}\pi$ full rec. \\
        \hline
        $a$ & $- (S^+ + S^-)$ &
        $\frac{1}{2} (-1)^{L+1}
        \left(
          2 R_{D^{(*)}\pi} \sin( 2\phi_1 + \phi_3 + \delta_{D^{(*)}\pi} ) + 
          2 R_{D^{(*)}\pi} \sin( 2\phi_1 + \phi_3 - \delta_{D^{(*)}\pi} )
        \right)$ \\
        $c$ & $- (S^+ - S^-)$ & 
        $\frac{1}{2} (-1)^{L+1}
        \left(
          2 R_{D^{(*)}\pi} \sin( 2\phi_1 + \phi_3 + \delta_{D^{(*)}\pi} ) -
          2 R_{D^{(*)}\pi} \sin( 2\phi_1 + \phi_3 - \delta_{D^{(*)}\pi} )
        \right)$ \\
        \hline 
      \end{tabular*}

==> (inline-11) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline
      \mc{2}{l}{Experiment} & $N(B\bar{B})$ & $- \etacp S_{b \to c\bar c s}$ & $C_{b \to c\bar c s}$ \\
      \hline
	\babar & \cite{:2009yr} & 465M & $0.687 \pm 0.028 \pm 0.012$ & $0.024 \pm 0.020 \pm 0.016$ \\
	\babar\ $\chi_{c0} \KS$ & \cite{Aubert:2009me} & 383M & $0.690 \pm 0.520 \pm 0.040 \pm 0.070$ & $-0.290 \,^{+0.530}_{-0.440} \pm 0.030 \pm 0.050$ \\
	\babar\ $J/\psi \KS$ ($^{*}$) & \cite{Aubert:2003xn} & 88M & $1.560 \pm 0.420 \pm 0.210$ &  \textendash{} \\
	\belle $J/\psi K^0$ & \cite{Chen:2006nk} & 535M & $0.642 \pm 0.031 \pm 0.017$ & $-0.018 \pm 0.021 \pm 0.014$ \\
	\belle $\psi(2{\rm S}) \KS$ & \cite{Abe:2007gj} & 657M & $0.718 \pm 0.090 \pm 0.031$ & $-0.039 \pm 0.069 \pm 0.0$ \\
%	\hline
	\mc{3}{l}{\bf \boldmath $\B$ factory average} & $0.672 \pm 0.023$ & $0.004 \pm 0.019$ \\
	\mc{3}{l}{\small Confidence level} & {\small $0.30$} & {\small $0.51$} \\
        \hline
        ALEPH & \cite{Barate:2000tf} & \textendash{} & $0.84 \, ^{+0.82}_{-1.04} \pm 0.16$ &  \textendash{} \\
        OPAL  & \cite{Ackerstaff:1998xz} & \textendash{} & $3.2 \, ^{+1.8}_{-2.0} \pm 0.5$ &  \textendash{} \\
        CDF   & \cite{Affolder:1999gg} & \textendash{} & $0.79 \, ^{+0.41}_{-0.44}$ &  \textendash{} \\
%        \hline
        \mc{3}{l}{\bf Average} & $0.673 \pm 0.023$ & $0.004 \pm 0.019 $ \\
		\hline
		\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline
        \mc{2}{l}{Mode} & $N(B\bar{B})$ & $- \etacp S_{b \to c\bar c s}$ & $C_{b \to c\bar c s}$ \\
        \hline
        \mc{5}{c}{\babar} \\
        $J/\psi \KS$ & \cite{:2009yr} & 465M & $0.657 \pm 0.036 \pm 0.012$ & $0.026 \pm 0.025 \pm 0.016$ \\
        $J/\psi \KL$ & \cite{:2009yr} & 465M & $0.694 \pm 0.061 \pm 0.031$ & $-0.033 \pm 0.050 \pm 0.027$ \\
        {\bf \boldmath $J/\psi K^0$} & \cite{:2009yr} & 465M & $0.666 \pm 0.031 \pm 0.013$ & $0.016 \pm 0.023 \pm 0.018$ \\
        $\psi(2S) \KS$ & \cite{:2009yr} & 465M & $0.897 \pm 0.100 \pm 0.036$ & $0.089 \pm 0.076 \pm 0.020$ \\
        $\chi_{c1} \KS$ & \cite{:2009yr} & 465M & $0.614 \pm 0.160 \pm 0.040$ & $0.129 \pm 0.109 \pm 0.025$ \\
        $\eta_c \KS$ & \cite{:2009yr} & 465M & $0.925 \pm 0.160 \pm 0.057$ & $0.080 \pm 0.124 \pm 0.029$ \\
        $\jpsi K^{*0}(892)$ & \cite{:2009yr} & 465M & $0.601 \pm 0.239 \pm 0.087$ & $0.025 \pm 0.083 \pm 0.054$ \\
        {\bf All} & \cite{:2009yr} & 465M & $0.687 \pm 0.028 \pm 0.012$ & $0.024 \pm 0.020 \pm 0.016$ \\
	\hline
	\mc{5}{c}{\bf \belle} \\
        $J/\psi \KS$ & \cite{Chen:2006nk} & 535M & $0.643 \pm 0.038_{\rm stat}$ & $0.001 \pm 0.028_{\rm stat}$ \\
        $J/\psi \KL$ & \cite{Chen:2006nk} & 535M & $0.641 \pm 0.057_{\rm stat}$ &$-0.045 \pm 0.033_{\rm stat}$ \\
        {\bf \boldmath $J/\psi K^0$} & \cite{Chen:2006nk} & 535M & $0.642 \pm 0.031 \pm 0.017$ & $-0.018 \pm 0.021 \pm 0.014$ \\
	$\psi(2{\rm S}) \KS$ & \cite{Abe:2007gj} & 657M & $0.718 \pm 0.090 \pm 0.033$ & $-0.039 \pm 0.069 \pm 0.049$ \\
        {\bf All} & \cite{Abe:2007gj} & \textendash{} & $0.650 \pm 0.029 \pm 0.015$ & \textendash{} \\
	\hline
        \mc{3}{l}{\bf \boldmath $J/\psi K^0$ average} & $0.655 \pm 0.0244$ & $-0.003 \pm 0.020$ \\ 
        \mc{3}{l}{\bf \boldmath $\psi(2{\rm S}) K^0$ average} & $0.798 \pm 0.071$ & $0.032 \pm 0.060$ \\ 
		\hline
		\end{tabular*}

==> (inline-12) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ & $- \etacp S_{b \to q\bar q s}$ & $C_{b \to q\bar q s}$ & Correlation \\
	\hline
      \mc{6}{c}{$\phi \Kz$} \\
	\babar & \cite{:2008gv} & 465M & $0.26 \pm 0.26 \pm 0.03$ & $-0.14 \pm 0.19 \pm 0.02$ & \textendash{} \\
	\belle & \cite{belle:kkk0:preliminary} & 657M & $0.67 \,^{+0.22}_{-0.32}$ & $-0.31 \,^{+0.21}_{-0.23} \pm 0.04 \pm 0.09$ & \textendash{} \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.44 \,^{+0.17}_{-0.18}$ & $-0.23 \pm 0.15$ & {\small uncorrelated averages} \\
%	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\eta^{\prime} K^{0}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\etapr \Kz$} \\
	\babar & \cite{:2008se} & 467M & $0.57 \pm 0.08 \pm 0.02$ & $-0.08 \pm 0.06 \pm 0.02$ & $0.03$ \\
	\belle & \cite{Chen:2006nk} & 535M & $0.64 \pm 0.10 \pm 0.04$ & $0.01 \pm 0.07 \pm 0.05$ & $0.09$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.59 \pm 0.07$ & $-0.05 \pm 0.05$ & $0.04$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.63~(0.5\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $K_{S} K_{S} K_{S}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\KS\KS\KS$} \\
	\babar & \cite{babar:ksksks:preliminary} & 465M & $0.90 \,^{+0.18}_{-0.20} \,^{+0.03}_{-0.04}$ & $-0.16 \pm 0.17 \pm 0.03$ & $0.10$ \\
	\belle & \cite{Chen:2006nk} & 535M & $0.30 \pm 0.32 \pm 0.08$ & $-0.31 \pm 0.20 \pm 0.07$ & \textendash{} \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.74 \pm 0.17$ & $-0.23 \pm 0.13$ & $0.06$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.26~(1.1\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\pi^{0} K_{S}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\pi^0 K^0$} \\
	\babar & \cite{:2008se} & 467M & $0.55 \pm 0.20 \pm 0.03$ & $0.13 \pm 0.13 \pm 0.03$ & $0.06$ \\
	\belle & \cite{Fujikawa:2008pk} & 657M & $0.67 \pm 0.31 \pm 0.08$ & $-0.14 \pm 0.13 \pm 0.06$ & $-0.04$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.57 \pm 0.17$ & $0.01 \pm 0.10$ & $0.02$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.37~(0.9\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\rho^{0} K_{S}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
		\hline
      \mc{6}{c}{$\rho^0 \KS$} \\
	\babar & \cite{Aubert:2009me} & 383M & $0.35 \,^{+0.26}_{-0.31} \pm 0.06 \pm 0.03$ & $-0.05 \pm 0.26 \pm 0.10 \pm 0.03$ & \textendash{} \\
	\belle & \cite{:2008wwa} & 657M & $0.64 \,^{+0.19}_{-0.25} \pm 0.09 \pm 0.10$ & $-0.03 \,^{+0.24}_{-0.23} \pm 0.11 \pm 0.10$ & \textendash{} \\
% 	\hline
	\mc{3}{l}{\bf Average} & $0.54 \,^{+0.18}_{-0.21}$ & $-0.06 \pm 0.20$ & {\small uncorrelated averages} \\
%	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\omega K_{S}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\omega \KS$} \\
	\babar & \cite{:2008se} & 467M & $0.55 \,^{+0.26}_{-0.29} \pm 0.02$ & $-0.52 \,^{+0.22}_{-0.20} \pm 0.03$ & $0.03$ \\
	\belle & \cite{Abe:2006gy} & 535M & $0.11 \pm 0.46 \pm 0.07$ & $0.09 \pm 0.29 \pm 0.06$ & $-0.04$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.45 \pm 0.24$ & $-0.32 \pm 0.17$ & $0.01$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.18~(1.3\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $f_{0} K^{0}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$f_0 \Kz$} \\
	\babar & \cite{:2008gv,Aubert:2009me} & 0M & $0.60 \,^{+0.16}_{-0.18}$ & $0.05 \pm 0.16$ & \textendash{} \\
	\belle & \cite{belle:kkk0:preliminary,:2008wwa} & 0M & $0.60 \,^{+0.16}_{-0.19}$ & $0.05 \pm 0.18$ & \textendash{} \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.60 \,^{+0.11}_{-0.13}$ & $0.05 \pm 0.12$ & {\small uncorrelated averages} \\
%	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $f_{2} \KS$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$f_2 \KS$} \\
	\babar & \cite{Aubert:2009me} & 383M & $0.48 \pm 0.52 \pm 0.06 \pm 0.10$ & $0.28 \,^{+0.35}_{-0.40} \pm 0.08 \pm 0.07$ & \textendash{} \\
%% 	\hline
%% 	\mc{3}{l}{\bf Average} & $0.48 \pm 0.53$ & $0.28 \,^{+0.37}_{-0.41}$ & {\small uncorrelated averages} \\
%% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $f_{\rm X} \KS$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$f_{\rm X} \KS$} \\
	\babar & \cite{Aubert:2009me} & 383M & $0.20 \pm 0.52 \pm 0.07 \pm 0.07$ & $0.13 \,^{+0.33}_{-0.35} \pm 0.04 \pm 0.09$ & \textendash{} \\
%% 	\hline
%% 	\mc{3}{l}{\bf Average} & $0.20 \pm 0.53$ & $0.13 \,^{+0.34}_{-0.36}$ & {\small uncorrelated averages} \\
%% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

 		\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ & $- \etacp S_{b \to q\bar q s}$ & $C_{b \to q\bar q s}$ & Correlation \\
	\hline
% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\pi^{0} \pi^{0} K_{S}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\pi^0 \pi^0 \KS$} \\
	\babar & \cite{Aubert:2007ub} & 227M & $-0.72 \pm 0.71 \pm 0.08$ & $0.23 \pm 0.52 \pm 0.13$ & $-0.02$ \\
%	\belle & \cite{:2007xd} & 657M & $-0.43 \pm 0.49 \pm 0.09$ & $0.17 \pm 0.24 \pm 0.06$ & $0.09$ \\
%	\hline
%	\mc{3}{l}{\bf Average} & $-0.72 \pm 0.71$ & $0.23 \pm 0.54$ & $-0.02$ \\
%	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.94~(0.1\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\phi K_{S} \pi^0$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\phi \KS \pi^0$} \\
	\babar & \cite{Aubert:2008zza} & 465M & $0.97 \,^{+0.03}_{-0.52}$ & $-0.20 \pm 0.14 \pm 0.06$ & \textendash{} \\
%% 	\hline
%% 	\mc{3}{l}{\bf Average} & $0.97 \,^{+0.03}_{-0.52}$ & $-0.20 \pm 0.15$ & {\small uncorrelated averages} \\
%% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\pi^{+} \pi^{-} K_{S} nonresonant$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\pi^+ \pi^- \KS$ nonresonant} \\
	\babar & \cite{Aubert:2009me} & 383M & $0.01 \pm 0.31 \pm 0.05 \pm 0.09$ & $0.01 \pm 0.25 \pm 0.06 \pm 0.05$ & \textendash{} \\
%% 	\hline
%% 	\mc{3}{l}{\bf Average} & $0.01 \pm 0.33$ & $0.01 \pm 0.26$ & {\small uncorrelated averages} \\
%% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $K^{+} K^{-} K^{0}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$K^+K^- \Kz$} \\
	\babar & \cite{:2008gv} & 465M & $0.86 \pm 0.08 \pm 0.03$ & $-0.05 \pm 0.09 \pm 0.04$ & \textendash{} \\
	\belle & \cite{Abe:2006gy} & 535M & $0.68 \pm 0.15 \pm 0.03 \,^{+0.21}_{-0.13}$ & $0.09 \pm 0.10 \pm 0.05$ & \textendash{} \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.82 \pm 0.07$ & $0.01 \pm 0.07$ & {\small uncorrelated averages} \\
%	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $b\rightarrow qqs$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
% 	\babar & \cite{} & 0M & $0.21 \pm 0.26 \pm 0.11$ & $0.08 \pm 0.18 \pm 0.04$ & \textendash{} \\

% 	\belle & \cite{} & 0M & $0.50 \pm 0.21 \pm 0.06$ & $-0.07 \pm 0.15 \pm 0.05$ & \textendash{} \\
% % 	\hline
% 	\mc{3}{l}{\bf Average} & $0.53 \pm 0.05$ & $-0.01 \pm 0.04$ &  -  \\

		\hline
		\end{tabular*}

==> (inline-13) <==
\begin{tabular}{l@{\hspace{2mm}}r@{\hspace{2mm}}c@{\hspace{2mm}}|@{\hspace{2mm}}c@{\hspace{2mm}}c} 
      \hline 
      \mc{2}{l}{Experiment} & $N(B\bar{B})$ &
      \mc{2}{c}{$K^+K^-\Kz$ (whole Dalitz plot)} \\
      & & & $\beta^{\rm eff}$ & $\Acp$ \\
      \babar & \cite{:2008gv} & 465M &
      $(25.3 \pm 3.9 \pm 0.9)^\circ$ & $0.03 \pm 0.07 \pm 0.02$ \\
      \hline
    \end{tabular}
%    }

    \vspace{2ex}

% make this tabular (not tabular*) and resize down to \textwidth
% change @{\extracolsep{\fill}} to @{\extracolsep{2mm}}
    \resizebox{\textwidth}{!}{
      \begin{tabular}{l@{\hspace{2mm}}r@{\hspace{2mm}}c@{\hspace{2mm}}|@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}|@{\hspace{2mm}}c@{\hspace{2mm}}c|@{\hspace{2mm}}c@{\hspace{2mm}}c} 
        \hline 
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ &
        \mc{2}{c}{$\phi\Kz$} & \mc{2}{c}{$f_0\Kz$} & \mc{2}{c}{$K^+K^-\Kz~(m_{K^+K^-}>1.1\gevcc)$} \\
        & & & $\beta^{\rm eff}$ & $\Acp$ & $\beta^{\rm eff}$ & $\Acp$ & $\beta^{\rm eff}$ & $\Acp$ \\
        \babar & \cite{:2008gv} & 465M & $(7.7 \pm 7.7 \pm 0.9)^\circ$ & $0.14 \pm 0.19 \pm 0.02$ & $(8.5 \pm 7.5 \pm 1.8)^\circ$ & $0.01 \pm 0.26 \pm 0.07$ & $(29.5 \pm 4.5 \pm 1.5)^\circ$ & $0.05 \pm 0.09 \pm 0.04$ \\
        \belle & \cite{belle:kkk0:preliminary} & 657M & $(21.2 \,^{+9.8}_{-10.4} \pm 2.0 \pm 2.0)^\circ$ & $0.31 \,^{+0.21}_{-0.23} \pm 0.04 \pm 0.09$ & $(28.2 \,^{+9.9}_{-9.8} \pm 2.0 \pm 2.0)^\circ$ & $-0.02 \pm 0.34 \pm 0.08 \pm 0.09$ \\ 
        \mc{3}{l}{\bf Average} & $(12.9 \pm 5.6)^\circ$ & $0.23 \pm 0.15$ & $(16.3 \pm 6.0)^\circ$ & $0.06 \pm 0.19$ \\
	\mc{3}{l}{\small Confidence level} & \mc{4}{c}{\small $0.58~(0.6\sigma)$} \\
        \hline
      \end{tabular}
\begin{tabular}{l@{\hspace{2mm}}r@{\hspace{2mm}}c@{\hspace{2mm}}|@{\hspace{2mm}}c@{\hspace{2mm}}c|@{\hspace{2mm}}c@{\hspace{2mm}}c} 
        \hline 
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ & 
        \mc{2}{c}{$\rho^0\KS$} & \mc{2}{c}{$f_0\KS$} \\
        & & & $\beta^{\rm eff}$ & $\Acp$ & $\beta^{\rm eff}$ & $\Acp$ \\
        \hline
        \babar & \cite{Aubert:2009me} & 383M & $(10.2 \pm 8.9 \pm 3.0 \pm 1.9)^\circ$ & $0.05 \pm 0.26 \pm 0.10 \pm 0.03$ & $(36.0 \pm 9.8 \pm 2.1 \pm 2.1)^\circ$ & $-0.08 \pm 0.19 \pm 0.03 \pm 0.04$ \\
        \belle & \cite{:2008wwa} & 657M & $(20.0 \,^{+8.6}_{-8.5} \pm 3.2 \pm 3.5)^\circ$ & $0.03 \,^{+0.23}_{-0.24} \pm 0.11 \pm 0.10$ & $(12.7 \,^{+6.9}_{-6.5} \pm 2.8 \pm 3.3)^\circ$ & $-0.06 \pm 0.17 \pm 0.07 \pm 0.09$ \\
        \hline
        \mc{3}{l}{\bf Average} & $16.4 \pm 6.8$ & $0.06 \pm 0.20$ & $20.6 \pm 6.2$ & $-0.07 \pm 0.14$  \\
        \mc{3}{l}{\small Confidence level} & \mc{4}{c}{\small $0.39~(0.9\sigma)$} \\
        \hline
      \end{tabular}
    }

    \vspace{2ex}

    \setlength{\tabcolsep}{0.0pc}
% make this tabular (not tabular*) and resize down to \textwidth
% change @{\extracolsep{\fill}} to @{\extracolsep{2mm}}
    \resizebox{\textwidth}{!}{
      \begin{tabular}{l@{\hspace{2mm}}r@{\hspace{2mm}}c@{\hspace{2mm}}|@{\hspace{2mm}}c@{\hspace{2mm}}c|@{\hspace{2mm}}c@{\hspace{2mm}}c} 
        \hline 
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ & 
        \mc{2}{c}{$f_2\KS$} & \mc{2}{c}{$f_{\rm X}\KS$} \\
        & & & $\beta^{\rm eff}$ & $\Acp$ & $\beta^{\rm eff}$ & $\Acp$ \\
        \babar & \cite{Aubert:2009me} & 383M & $(14.9 \pm 17.9 \pm 3.1 \pm 5.2)^\circ$ & $-0.28 \,^{+0.40}_{-0.35} \pm 0.08 \pm 0.07$ & $(5.8 \pm 15.2 \pm 2.2 \pm 2.3)^\circ$ & $-0.13 \,^{+0.35}_{-0.33} \pm 0.04 \pm 0.09$ \\
        \hline
      \end{tabular}
    }

    \vspace{2ex}

    \setlength{\tabcolsep}{0.0pc}
% make this tabular (not tabular*) and resize down to \textwidth
% change @{\extracolsep{\fill}} to @{\extracolsep{2mm}}
    \resizebox{\textwidth}{!}{
      \begin{tabular}{l@{\hspace{2mm}}r@{\hspace{2mm}}c@{\hspace{2mm}}|@{\hspace{2mm}}c@{\hspace{2mm}}c|@{\hspace{2mm}}c@{\hspace{2mm}}c} 
        \hline 
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ & 
        \mc{2}{c}{$\Bz \to \pi^+\pi^-\KS$ nonresonant} & \mc{2}{c}{$\chi_{c0}\KS$} \\
        & & & $\beta^{\rm eff}$ & $\Acp$ & $\beta^{\rm eff}$ & $\Acp$ \\
        \babar & \cite{Aubert:2009me} & 383M & $(0.4 \pm 8.8 \pm 1.9 \pm 3.8)^\circ$ & $-0.01 \pm 0.25 \pm 0.06 \pm 0.05$ & $(23.2 \pm 22.4 \pm 2.3 \pm 4.2)^\circ$ & $0.29 \,^{+0.44}_{-0.53} \pm 0.03 \pm 0.05$ \\
        \hline
      \end{tabular}

==> (inline-14) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
	\hline
        \mc{6}{c}{$J/\psi \pi^{0}$} \\
	\babar & \cite{Aubert:2008bs} & 466M & $-1.23 \pm 0.21 \pm 0.04$ & $-0.20 \pm 0.19 \pm 0.03$ & $0.20$ \\
	\belle & \cite{:2007wd} & 535M & $-0.65 \pm 0.21 \pm 0.05$ & $-0.08 \pm 0.16 \pm 0.05$ & $-0.10$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.93 \pm 0.15$ & $-0.10 \pm 0.13$ & $0.04$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.15~(1.4\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D^{+} D^{-}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
%		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
        \mc{6}{c}{$D^{+} D^{-}$} \\
	\babar & \cite{:2008aw} & 467M & $-0.65 \pm 0.36 \pm 0.05$ & $-0.07 \pm 0.23 \pm 0.03$ & $-0.01$ \\
	\belle & \cite{Fratina:2007zk} & 535M & $-1.13 \pm 0.37 \pm 0.09$ & $-0.91 \pm 0.23 \pm 0.06$ & $-0.04$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.89 \pm 0.26$ & $-0.48 \pm 0.17$ & $-0.02$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.025~(2.2\sigma)$} & \\
		\hline
 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*^{+} D*^{-}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}

 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & $R_\perp$ \\
 		\hline
        \mc{6}{c}{$D^{*+} D^{*-}$} \\
	\babar & \cite{:2008aw} & 467M & $-0.71 \pm 0.16 \pm 0.03$ & $0.05 \pm 0.09 \pm 0.02$ & $0.17 \pm 0.03$ \\
	\belle & \cite{:2009za} & 657M & $-0.96 \pm 0.25 \,^{+0.12}_{-0.16}$ & $-0.15 \pm 0.13 \pm 0.04$ & $0.12 \pm 0.04 \pm 0.02$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.77 \pm 0.14$ & $-0.02 \pm 0.08$ & $0.16 \pm 0.02$ \\
	\mc{3}{l}{\small Confidence level} & \mc{3}{c}{\small $0.41~(0.8\sigma)$} \\
		\hline
		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

%\begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*^{+} D*^{-} 2$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% make this tabular (not tabular*) and resize down to \textwidth
% change @{\extracolsep{\fill}} to @{\extracolsep{2mm}}
    \resizebox{\textwidth}{!}{
		\begin{tabular}{@{\extracolsep{2mm}}lrcccccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP+}$ & $C_{CP+}$ & $S_{CP-}$ & $C_{CP-}$ & $R_\perp$ \\
	\hline
        \mc{7}{c}{$D^{*+} D^{*-}$} \\
	\babar & \cite{:2008aw} & 467M & $-0.76 \pm 0.16 \pm 0.04$ & $0.02 \pm 0.12 \pm 0.02$ & $-1.81 \pm 0.71 \pm 0.16$ & $0.41 \pm 0.50 \pm 0.08$ & $0.15 \pm 0.03$ \\
%	\hline
%	\mc{3}{l}{\bf Average} & $-0.76 \pm 0.16$ & $0.02 \pm 0.12$ & $-1.81 \pm 0.73$ & $0.41 \pm 0.51$ & $0.15 \pm 0.03$ & \textendash{} \\
%	\mc{3}{l}{\small Confidence level} & \mc{5}{c}{\small $0.xx~(y.y\sigma)$} & \\
		\hline
		\end{tabular}
    }
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*^{\pm} D^{\mp}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% make this tabular (not tabular*) and resize down to \textwidth
% change @{\extracolsep{\fill}} to @{\extracolsep{2mm}}
    \resizebox{\textwidth}{!}{
		\begin{tabular}{@{\extracolsep{2mm}}lrcccccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{+-}$ & $C_{+-}$ & $S_{-+}$ & $C_{-+}$ & ${\cal A}$ \\
        \hline
        \mc{8}{c}{$D^{*\pm} D^{\mp}$} \\
	\babar & \cite{:2008aw} & 467M & $-0.63 \pm 0.21 \pm 0.03$ & $0.08 \pm 0.17 \pm 0.04$ & $-0.74 \pm 0.23 \pm 0.05$ & $0.00 \pm 0.17 \pm 0.03$ & $0.01 \pm 0.05 \pm 0.01$ \\
	\belle & \cite{Aushev:2004uc} & 152M & $-0.55 \pm 0.39 \pm 0.12$ & $-0.37 \pm 0.22 \pm 0.06$ & $-0.96 \pm 0.43 \pm 0.12$ & $0.23 \pm 0.25 \pm 0.06$ & $0.07 \pm 0.08 \pm 0.04$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.61 \pm 0.19$ & $-0.09 \pm 0.14$ & $-0.79 \pm 0.21$ & $0.07 \pm 0.14$ & $0.02 \pm 0.04$ \\
	\mc{3}{l}{\small Confidence level} & {\small $0.86~(0.2\sigma)$} & {\small $0.12~(1.6\sigma)$} & {\small $0.66~(0.4\sigma)$} & {\small $0.46~(0.7\sigma)$} & {\small $0.54~(0.6\sigma)$} \\
        \hline
                \end{tabular}

==> (inline-15) <==
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/Jpsipi0S_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/Jpsipi0C_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/D+D-S_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/D+D-C_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/Jpsipi0S_CPvsC_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/D+D-S_CPvsC_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/Dstar+Dstar-S_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/Dstar+Dstar-C_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/ccdS_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/ccdC_CP}
      }
    \end{tabular}

==> (inline-16) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP} (b \to s \gamma)$ & $C_{CP} (b \to s \gamma)$ & Correlation \\
        \hline
        \mc{6}{c}{$\Kstar(892)\gamma$} \\
	\babar & \cite{Aubert:2008gy} & 467M & $-0.03 \pm 0.29 \pm 0.03$ & $-0.14 \pm 0.16 \pm 0.03$ & $0.05$ \\
	\belle & \cite{Ushiroda:2006fi} & 535M & $-0.32 \,^{+0.36}_{-0.33} \pm 0.05$ & $0.20 \pm 0.24 \pm 0.05$ & $0.08$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.16 \pm 0.22$ & $-0.04 \pm 0.14$ & $0.06$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.40~(0.9\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}
% 	\begin{center}
% 		\caption{
% 			Averages for $K_{S} \\pi^{0} \\gammama$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
        \mc{6}{c}{$\KS \pi^0 \gamma$ (including $\Kstar(892)\gamma$)} \\
	\babar & \cite{Aubert:2008gy} & 467M & $-0.17 \pm 0.26 \pm 0.03$ & $-0.19 \pm 0.14 \pm 0.03$ & $0.04$ \\
	\belle & \cite{Ushiroda:2006fi} & 535M & $-0.10 \pm 0.31 \pm 0.07$ & $0.20 \pm 0.20 \pm 0.06$ & $0.08$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.15 \pm 0.20$ & $-0.07 \pm 0.12$ & $0.05$ \\
        \mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.30~(1.0\sigma)$} & \\

		\hline
%% 		\end{tabular*}
%% 		\label{tab:cp_uta:bsg}
%% 	\end{center}
%% \end{table}

%% \begin{table}[!htb]
%% 	\begin{center}
%% 		\caption{
%% 			Averages for $K_{S} eta \\gammama$.
%% 		}
%% 		\vspace{0.2cm}
%% 		\setlength{\tabcolsep}{0.0pc}
%% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
%% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
%% 	\hline
        \mc{6}{c}{$\KS \eta \gamma$} \\
	\babar & \cite{Aubert:2008js} & 465M & $-0.18 \,^{+0.49}_{-0.46} \pm 0.12$ & $-0.32 \,^{+0.40}_{-0.39} \pm 0.07$ & $-0.17$ \\
	\hline
%% 	\mc{3}{l}{\bf Average} & $-0.18 \pm 0.49$ & $-0.32 \pm 0.40$ & $-0.16$ \\
%% 	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.xx~(y.y\sigma)$} & \\
%% 		\hline
%% 		\end{tabular*}
%% 		\label{tab:cp_uta:yyy}
%% 	\end{center}
%% \end{table}

%% \begin{table}[!htb]
%% 	\begin{center}
%% 		\caption{
%% 			Averages for $K_{S} \\rho^{0} \\gammama$.
%% 		}
%% 		\vspace{0.2cm}
%% 		\setlength{\tabcolsep}{0.0pc}
%% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
%% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
%% 	\hline
        \mc{6}{c}{$\KS \rho^0 \gamma$} \\
	\belle & \cite{Li:2008qma} & 657M & $0.11 \pm 0.33 \,^{+0.05}_{-0.09}$ & $-0.05 \pm 0.18 \pm 0.06$ & $0.04$ \\
	\hline
%% 	\mc{3}{l}{\bf Average} & $0.11 \pm 0.34$ & $-0.05 \pm 0.19$ & $0.04$ \\
%% 	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.xx~(y.y\sigma)$} & \\
%% 		\hline
		\end{tabular*}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/bsgS_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/bsgC_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/KstargammaS_CPvsC_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/KSpi0gammaS_CPvsC_CP}
      }
    \end{tabular}

==> (inline-17) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
	\hline
      \mc{6}{c}{$\pi^{+} \pi^{-}$} \\
	\babar & \cite{Aubert:2008sb} & 467M & $-0.68 \pm 0.10 \pm 0.03$ & $-0.25 \pm 0.08 \pm 0.02$ & $-0.06$ \\
	\belle & \cite{Ishino:2006if} & 535M & $-0.61 \pm 0.10 \pm 0.04$ & $-0.55 \pm 0.08 \pm 0.05$ & $-0.15$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.65 \pm 0.07$ & $-0.38 \pm 0.06$ & $-0.08$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.055~(1.9\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\\rho^{+} \\rho^{-}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\rho^{+} \rho^{-}$} \\
	\babar & \cite{Aubert:2007nua} & 387M & $-0.17 \pm 0.20 \,^{+0.05}_{-0.06}$ & $0.01 \pm 0.15 \pm 0.06$ & $-0.04$ \\
	\belle & \cite{Abe:2007ez} & 535M & $0.19 \pm 0.30 \pm 0.07$ & $-0.16 \pm 0.21 \pm 0.07$ & $0.10$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.05 \pm 0.17$ & $-0.06 \pm 0.13$ & $0.01$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.50~(0.7\sigma)$} & \\
		\hline
%		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\\rho^{0} \\rho^{0}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 	\hline
      \mc{6}{c}{$\rho^{0} \rho^{0}$} \\
	\babar & \cite{:2008iha} & 465M & $0.30 \pm 0.70 \pm 0.20$ & $0.20 \pm 0.80 \pm 0.30$ & $-0.04$ \\
%	\hline
% 	\mc{3}{l}{\bf Average} & $0.50 \pm 0.92$ & $0.40 \pm 0.92$ & $0.00$ \\
% 	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.xx~(y.y\sigma)$} & \\
 		\hline
 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $a_{1}^{\pm} \\pi^{\mp}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% make this tabular (not tabular*) and resize down to \textwidth
% change @{\extracolsep{\fill}} to @{\extracolsep{2mm}}
    \resizebox{\textwidth}{!}{
 		\begin{tabular}{@{\extracolsep{2mm}}lrcccccc} \hline
 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{CP}$ & $C$ & $S$ & $\Delta C$ & $\Delta S$ \\
 		\hline
      \mc{8}{c}{$a_1^{\pm} \pi^{\mp}$} \\
	\babar & \cite{Aubert:2006gb} & 384M & $-0.07 \pm 0.07 \pm 0.02$ & $-0.10 \pm 0.15 \pm 0.09$ & $0.37 \pm 0.21 \pm 0.07$ & $0.26 \pm 0.15 \pm 0.07$ & $-0.14 \pm 0.21 \pm 0.06$ \\
 	\hline
% 	\mc{3}{l}{\bf Average} & $-0.07 \pm 0.07$ & $-0.10 \pm 0.17$ & $0.37 \pm 0.22$ & $0.26 \pm 0.17$ & $-0.14 \pm 0.22$ \\
%  		\hline
		\end{tabular}
              }
		\label{tab:cp_uta:uud}
	\end{center}
\end{table}

\begin{figure}[htb]
  \begin{center}
    \begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/pi+pi-S_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/pi+pi-C_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/rho+rho-S_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/rho+rho-C_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/pi+pi-S_CPvsC_CP}
      }      
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/rho+rho-S_CPvsC_CP}
      }
    \end{tabular}

==> (inline-18) <==
\begin{tabular}{@{\extracolsep{2mm}}lrcccccc} \hline
		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & ${\cal A}_{CP}^{\rho\pi}$ & $C_{\rho\pi}$ & $S_{\rho\pi}$ & $\Delta C_{\rho\pi}$ & $\Delta S_{\rho\pi}$ \\
	\hline
	\babar & \cite{Aubert:2007jn} & 375M & $-0.14 \pm 0.05 \pm 0.02$ & $0.15 \pm 0.09 \pm 0.05$ & $-0.03 \pm 0.11 \pm 0.04$ & $0.39 \pm 0.09 \pm 0.09$ & $-0.01 \pm 0.14 \pm 0.06$ \\
	\belle & \cite{Kusaka:2007dv,:2007mj} & 449M & $-0.12 \pm 0.05 \pm 0.04$ & $-0.13 \pm 0.09 \pm 0.05$ & $0.06 \pm 0.13 \pm 0.05$ & $0.36 \pm 0.10 \pm 0.05$ & $-0.08 \pm 0.13 \pm 0.05$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.13 \pm 0.04$ & $0.01 \pm 0.07$ & $0.01 \pm 0.09$ & $0.37 \pm 0.08$ & $-0.04 \pm 0.10$ \\
	\mc{3}{l}{\small Confidence level} & \mc{5}{c}{\small $0.52~(0.6\sigma)$} \\
        \hline
		\end{tabular}
              }
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

% \begin{table}
% 	\begin{center}
% 		\caption{
% 			Averages for $\\rho^{\pm}\\pi^{\mp}.DCPV$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & ${\cal A}^{-+}_{\rho\pi}$ & ${\cal A}^{+-}_{\rho\pi}$ & Correlation \\
		\hline
	\babar & \cite{Aubert:2007jn} & 375M & $-0.37 \,^{+0.16}_{-0.10} \pm 0.09$ & $0.03 \pm 0.07 \pm 0.04$ & $0.62$ \\
	\belle & \cite{Kusaka:2007dv,:2007mj} & 449M & $0.08 \pm 0.16 \pm 0.11$ & $0.21 \pm 0.08 \pm 0.04$ & $0.47$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.18 \pm 0.12$ & $0.11 \pm 0.06$ & $0.40$ \\
        \mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.14~(1.5\sigma)$} \\
		\hline
		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

% \begin{table}
% 	\begin{center}
% 		\caption{
% 			Averages for $\\rho^{0}\\pi^{0}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $C_{\rho^0\pi^0}$ & $S_{\rho^0\pi^0}$ & Correlation \\
		\hline
	\babar & \cite{Aubert:2007jn} & 375M & $-0.10 \pm 0.40 \pm 0.53$ & $0.04 \pm 0.44 \pm 0.18$ & $0.35$ \\
	\belle & \cite{Kusaka:2007dv,:2007mj} & 449M & $0.49 \pm 0.36 \pm 0.28$ & $0.17 \pm 0.57 \pm 0.35$ & $0.08$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.30 \pm 0.38$ & $0.12 \pm 0.38$ & $0.12$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.76~(0.3\sigma)$} \\
		\hline
		\end{tabular*}
		\label{tab:cp_uta:uud:rhopi_q2b}
	\end{center}
\end{table}

\begin{figure}[htb]
  \begin{center}
    \begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/rho0pi0S}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/rho0pi0C}
      }
    \end{tabular}

==> (inline-19) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline 
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $a$ & $c$ \\
	\hline
      \mc{5}{c}{$D^{\pm}\pi^{\mp}$} \\
	\babar (full rec.) & \cite{Aubert:2006tw} & 232M & $-0.010 \pm 0.023 \pm 0.007$ & $-0.033 \pm 0.042 \pm 0.012$ \\
	\belle (full rec.) & \cite{Ronga:2006hv} & 386M & $-0.050 \pm 0.021 \pm 0.012$ & $-0.019 \pm 0.021 \pm 0.012$ \\
%	\hline
        \mc{3}{l}{\bf Average} & $ -0.030 \pm 0.017$ & $ -0.022 \pm 0.021 $ \\
        \mc{3}{l}{\small Confidence level} & {\small $0.24~(1.2\sigma)$} & {\small $0.78~(0.3\sigma)$} \\
        \hline
      \mc{5}{c}{$D^{*\pm}\pi^{\mp}$} \\
      \babar (full rec.) & \cite{Aubert:2006tw} & 232M & $-0.040 \pm 0.023 \pm 0.010$ & $0.049 \pm 0.042 \pm 0.015$ \\
      \babar (partial rec.)  & \cite{Aubert:2005yf} & 232M & $-0.034 \pm 0.014 \pm 0.009$ & $-0.019 \pm 0.022 \pm 0.013$ \\
      \belle (full rec.) & \cite{Ronga:2006hv} & 386M & $-0.039 \pm 0.020 \pm 0.013$ & $-0.011 \pm 0.020 \pm 0.013$ \\
      \belle (partial rec.) & \cite{:2008kr} & 657M & $-0.047 \pm 0.014 \pm 0.012$ & $-0.009 \pm 0.014 \pm 0.012$ \\
%      {\small \belle (combined)} & {\small \cite{Ronga:2006hv}} & {\small 386M} & {\small $-0.040 \pm 0.014 \pm 0.011$} & {\small $-0.009 \pm 0.014 \pm 0.011$} \\
      \mc{3}{l}{\bf Average} & $-0.040 \pm 0.010$ & $-0.007 \pm 0.012$ \\
      \mc{3}{l}{\small Confidence level} & {\small $0.96~(0.0\sigma)$} & {\small $0.61~(0.5\sigma)$} \\
      \hline
      \mc{5}{c}{$D^{\pm}\rho^{\mp}$} \\
      \babar (full rec.) & \cite{Aubert:2006tw} & 232M & $-0.024 \pm 0.031 \pm 0.009$ & $-0.098 \pm 0.055 \pm 0.018$ \\
%       \mc{3}{l}{\bf Average} & $ -0.024 \pm 0.033 $ & $ -0.098 \pm 0.058$ \\
      \hline 
    \end{tabular*}
    \label{tab:cp_uta:cud}
  \end{center}
\end{table}

\begin{figure}[htb]
  \begin{center}
    \begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/a}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/c}
      }
    \end{tabular}

==> (inline-20) <==
\begin{tabular}{@{\extracolsep{2mm}}lrccccc} \hline 
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{\CP+}$ & $A_{\CP-}$ & $R_{\CP+}$ & $R_{\CP-}$ \\
        \hline
        \mc{7}{c}{$D_{\CP} K^-$} \\
	\babar & \cite{:2008yk} & 382M & $0.27 \pm 0.09 \pm 0.04$ & $-0.09 \pm 0.09 \pm 0.02$ & $1.06 \pm 0.10 \pm 0.05$ & $1.03 \pm 0.10 \pm 0.05$ \\
	\belle & \cite{Abe:2006hc} & 275M & $0.06 \pm 0.14 \pm 0.05$ & $-0.12 \pm 0.14 \pm 0.05$ & $1.13 \pm 0.16 \pm 0.08$ & $1.17 \pm 0.14 \pm 0.14$ \\
	CDF & \cite{Aaltonen:2009hz} & \textendash{} & $0.39 \pm 0.17 \pm 0.04$ & \textendash{} & $1.30 \pm 0.24 \pm 0.12$ &  \textendash{} \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.24 \pm 0.07$ & $-0.10 \pm 0.08$ & $1.10 \pm 0.09$ & $1.06 \pm 0.10$ \\
	\mc{3}{l}{\small Confidence level} & {\small $0.32~(1.0\sigma)$} & {\small $0.86~(0.2\sigma)$} & {\small $0.70~(0.4\sigma)$} & {\small $0.54~(0.6\sigma)$} \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*_{CP} K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{CP+}$ & $A_{CP-}$ & $R_{CP+}$ & $R_{CP-}$ & Correlation \\
% 	\hline
        \mc{7}{c}{$\Dstar_{\CP} K^-$} \\
	\babar & \cite{:2008jd} & 383M & $-0.11 \pm 0.09 \pm 0.01$ & $0.06 \pm 0.10 \pm 0.02$ & $1.31 \pm 0.13 \pm 0.03$ & $1.09 \pm 0.12 \pm 0.04$ \\
	\belle & \cite{Abe:2006hc} & 275M & $-0.20 \pm 0.22 \pm 0.04$ & $0.13 \pm 0.30 \pm 0.08$ & $1.41 \pm 0.25 \pm 0.06$ & $1.15 \pm 0.31 \pm 0.12$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.12 \pm 0.08$ & $0.07 \pm 0.10$ & $1.33 \pm 0.12$ & $1.10 \pm 0.12$ \\
	\mc{3}{l}{\small Confidence level} & {\small $0.71~(0.4\sigma)$} & {\small $0.83~(0.2\sigma)$} & {\small $0.73~(0.4\sigma)$} & {\small $0.87~(0.2\sigma)$} \\
		\hline
%		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D_{CP} K*$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccccc} \hline
%	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{CP+}$ & $A_{CP-}$ & $R_{CP+}$ & $R_{CP-}$ & Correlation \\
%	\hline
        \mc{7}{c}{$D_{\CP} K^{*-}$} \\
	\babar & \cite{Aubert:2009yw} & 379M & $0.09 \pm 0.13 \pm 0.06$ & $-0.23 \pm 0.21 \pm 0.07$ & $2.17 \pm 0.35 \pm 0.09$ & $1.03 \pm 0.27 \pm 0.13$ \\
%	\hline
%	\mc{3}{l}{\bf Average} & $-0.08 \pm 0.21$ & $-0.26 \pm 0.42$ & $1.96 \pm 0.41$ & $0.65 \pm 0.27$ & {\small uncorrelated averages} \\
%	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
      \end{tabular}
    }
    \label{tab:cp_uta:cus:glw}
	\end{center}
\end{table}

\begin{figure}[htb]
  \begin{center}
    \begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/A_cp}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/R_cp}
      }
    \end{tabular}

==> (inline-21) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline 
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{\rm ADS}$ & $R_{\rm ADS}$ \\
	\hline
        \mc{5}{c}{$D K^-$, $D \to K^+\pi^-$} \\
	\babar & \cite{babar:ads:preliminary} & 426M & $-0.70 \pm 0.35 \,^{+0.09}_{-0.14}$ & $0.0136 \pm 0.0055 \pm 0.0027$ \\
	\belle & \cite{:2008as} & 657M & $-0.13 \,^{+0.97}_{-0.88} \pm 0.26$ & $0.0080 \,^{+0.0063}_{-0.0057} \,^{+0.0020}_{-0.0028}$ \\
%	\hline
        \mc{3}{l}{\bf Average} & $-0.62 \pm 0.34$ & $0.0110 \pm 0.0045$ \\
	\mc{3}{l}{\small Confidence level} & {\small $0.57~(0.6\sigma)$} & {\small $0.53~(0.6\sigma)$} \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*_D\\pi^{0}_K\pi K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $R_{\rm ADS}$ & Correlation \\
% 	\hline
        \mc{5}{c}{$\Dstar K^-$, $\Dstar \to D\pi^0$, $D \to K^+\pi^-$} \\
	\babar & \cite{babar:ads:preliminary} & 426M & $0.77 \pm 0.35 \pm 0.12$ & $0.018 \pm 0.009 \pm 0.004$ \\
        \hline
% 	\mc{3}{l}{\bf Average} & $-0.002 \,^{+0.010}_{-0.006}$ & {\small uncorrelated averages} \\
% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & \\
% 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*_D\gamma_K\pi K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $R_{\rm ADS}$ & Correlation \\
% 	\hline
        \mc{5}{c}{$\Dstar K^-$, $\Dstar \to D\gamma$, $D \to K^+\pi^-$} \\
	\babar & \cite{babar:ads:preliminary} & 426M & $0.36 \pm 0.94 \,^{+0.25}_{-0.41}$ & $0.013 \pm 0.014 \pm 0.007$ \\
        \hline
% 	\mc{3}{l}{\bf Average} & $0.011 \,^{+0.018}_{-0.013}$ & {\small uncorrelated averages} \\
% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & \\
% 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D_K\pi K*$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{\rm ADS}$ & $R_{\rm ADS}$ & Correlation \\
% 	\hline
        \mc{5}{c}{$D K^{*-}$, $D \to K^+\pi^-$, $K^{*-} \to \KS \pi^-$} \\
	\babar & \cite{Aubert:2009yw} & 379M & $-0.34 \pm 0.43 \pm 0.16$ & $0.066 \pm 0.031 \pm 0.010$ \\
        \hline
% 	\mc{3}{l}{\bf Average} & $-0.220 \pm 0.633$ & $0.046 \pm 0.032$ & {\small uncorrelated averages} \\
% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
% 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D_K\pi\\pi^{0} K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $R_{\rm ADS}$ & Correlation \\
% 	\hline
        \mc{5}{c}{$D K^{-}$, $D \to K^+\pi^-\pi^0$} \\
        \babar & \cite{Aubert:2007nu} & 226M & \textendash{} & $0.012 \pm 0.012 \pm 0.009$ \\
        \hline 
% 	\mc{3}{l}{\bf Average} & $0.012 \pm 0.015$ & {\small uncorrelated averages} \\
% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & \\
% 		\hline
% 		\end{tabular*}

==> (inline-22) <==
\begin{tabular}{@{\extracolsep{2mm}}lrccccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $x_+$ & $y_+$ & $x_-$ & $y_-$ \\
	\hline
        \mc{7}{c}{$D K^-$, $D \to \KS \pi^+\pi^-$} \\
	\babar & \cite{Aubert:2008bd} & 383M & $-0.067 \pm 0.043 \pm 0.014 \pm 0.011$ & $-0.015 \pm 0.055 \pm 0.006 \pm 0.008$ & $0.090 \pm 0.043 \pm 0.015 \pm 0.011$ & $0.053 \pm 0.056 \pm 0.007 \pm 0.015$ \\
	\belle & \cite{Poluektov:2010wz} & 657M & $-0.107 \pm 0.043 \pm 0.011 \pm 0.055$ & $-0.067 \pm 0.059 \pm 0.018 \pm 0.063$ & $0.105 \pm 0.047 \pm 0.011 \pm 0.064$ & $0.177 \pm 0.060 \pm 0.018 \pm 0.054$ \\
% 	\hline
	\mc{3}{l}{\bf Average} & $-0.087 \pm 0.032$ & $-0.037 \pm 0.041$ & $0.104 \pm 0.033$ & $0.111 \pm 0.042$ \\
        \mc{3}{l}{\small Confidence level} &  \mc{4}{c}{\small $0.54~(0.6\sigma)$} \\
 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*_Dalitz K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $x+$ & $y+$ & $x-$ & $y-$ \\
% 		\hline
                \mc{7}{c}{$\Dstar K^-$, $\Dstar \to D\pi^0$ or $D\gamma$, $D \to \KS \pi^+\pi^-$} \\
	\babar & \cite{Aubert:2008bd} & 383M & $0.137 \pm 0.068 \pm 0.014 \pm 0.005$ & $0.080 \pm 0.102 \pm 0.010 \pm 0.012$ & $-0.111 \pm 0.069 \pm 0.014 \pm 0.004$ & $-0.051 \pm 0.080 \pm 0.009 \pm 0.010$ \\
	\belle & \cite{Poluektov:2010wz} & 657M & $0.083 \pm 0.092 \pm 0.081$ & $0.157 \pm 0.109 \pm 0.063$ & $-0.036 \pm 0.127 \pm 0.090$ & $-0.249 \pm 0.118 \pm 0.049$ \\
% 	\hline
	\mc{3}{l}{\bf Average} & $0.117 \pm 0.055$ & $0.117 \pm 0.075$ & $-0.082 \pm 0.061$ & $-0.119 \pm 0.066$ \\
        \mc{3}{l}{\small Confidence level} & \mc{4}{c}{\small $0.59~(0.5\sigma)$} \\
 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D_Dalitz K*$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $x+$ & $y+$ & $x-$ & $y-$ \\
% 		\hline
                \mc{7}{c}{$D K^{*-}$, $D \to \KS \pi^+\pi^-$} \\
	\babar & \cite{Aubert:2008bd} & 383M & $-0.113 \pm 0.107 \pm 0.028 \pm 0.018$ & $0.125 \pm 0.139 \pm 0.051 \pm 0.010$ & $0.115 \pm 0.138 \pm 0.039 \pm 0.014$ & $0.226 \pm 0.142 \pm 0.058 \pm 0.011$ \\
 	\belle & \cite{Poluektov:2006ia} & 386M & $-0.105 \,^{+0.177}_{-0.167} \pm 0.006 \pm 0.088$ & $-0.004 \,^{+0.164}_{-0.156} \pm 0.013 \pm 0.095$ & $-0.784 \,^{+0.249}_{-0.295} \pm 0.029 \pm 0.097$ & $-0.281 \,^{+0.440}_{-0.335} \pm 0.046 \pm 0.086$ \\
% 	\hline
	\mc{3}{l}{\bf Average} & $-0.117 \pm 0.092$ & $0.067 \pm 0.108$ & $-0.097 \pm 0.127$ & $0.161 \pm 0.143$ \\
        \mc{3}{l}{\small Confidence level} & \mc{4}{c}{\small $0.008~(2.7\sigma)$} \\
 		\hline
%		\end{tabular}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{1ex} \\

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D_\pi\pi\\pi^{0} K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccccc} \hline
	\hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $\rho^{+}$ & $\theta^+$ & $\rho^{-}$ & $\theta^-$ \\
	\hline
        \mc{7}{c}{$D K^-$, $D \to \pi^+\pi^-\pi^0$} \\
	\babar & \cite{Aubert:2007ii} & 324M & $0.75 \pm 0.11 \pm 0.04$ & $147 \pm 23 \pm 1$ & $0.72 \pm 0.11 \pm 0.04$ & $173 \pm 42 \pm 2$ \\
	\hline
%	\mc{3}{l}{\bf Average} & $0.750 \pm 0.117$ & $147.000 \pm 23.022$ & $0.720 \pm 0.117$ & $173.000 \pm 42.048$ & \textendash{} \\
%	\mc{3}{l}{\small Confidence level} & \mc{4}{c}{\small $0.xx~(y.y\sigma)$} & \\
%		\hline
		\end{tabular}

==> (inline-23) <==
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(\BzbDplnu) [\%]$ (rescaled) &$\cbf(\BzbDplnu) [\%]$ (published) \\
\hline\hline 
ALEPH ~\hfill\cite{Buskulic:1996yq}        &$2.25 \pm0.18_{\rm stat} \pm0.36_{\rm syst}$  &$2.35 \pm0.18_{\rm stat} \pm0.44_{\rm syst}$ \\
CLEO  ~\hfill\cite{Bartelt:1998dq}         &$2.12 \pm0.13_{\rm stat} \pm0.15_{\rm syst}$  &$2.20 \pm0.13_{\rm stat} \pm0.18_{\rm syst}$ \\
\belle  ~\hfill\cite{Abe:2001yf}           &$2.10 \pm0.12_{\rm stat} \pm0.39_{\rm syst}$  &$2.13 \pm0.12_{\rm stat} \pm0.41_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$2.20 \pm0.11_{\rm stat} \pm0.12_{\rm syst}$  &$2.22 \pm0.11_{\rm stat} \pm0.12_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$2.17 \pm0.12$     &\mathversion{bold}$\chi^2/\dof = 0.2/3$ (CL=$98\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^- \to D^0 \ell^-\bar{\nu}_{\ell}) [\%]$ (rescaled) &$\cbf(B^- \to D^0\ell^-\bar{\nu}_{\ell}) [\%]$ (published) \\
\hline\hline 
CLEO-2  ~\hfill\cite{Bartelt:1998dq}         &$2.19 \pm 0.13_{\rm stat} \pm0.17_{\rm syst}$  &$2.21 \pm0.13_{\rm stat} \pm0.19_{\rm syst}$ \\
CLEO  ~\hfill\cite{Fulton:1991}         &$1.66 \pm 0.6_{\rm stat} \pm0.21_{\rm syst}$  &$1.60 \pm 0.6_{\rm stat} \pm0.3_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$2.27 \pm 0.09_{\rm stat} \pm0.09_{\rm syst}$  &$2.33 \pm0.09_{\rm stat} \pm0.09_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$2.23 \pm0.11$    &\mathversion{bold}$\chi^2/\dof = 0.95/2$ (CL=$62\%$)  \\
\hline 
\end{tabular}
\end{center}
\label{tab:d0lnu}
\end{table}
% ----------------------------------------------------------------------

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm % coordinates in cm
  \begin{picture}(14.,8.0)  %ys(25.,6.0)
   \put( -0.5,  0.0){\includegraphics[width=7.55cm]{figures/slb/br_dl09.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dsl.eps}}

   \put(  8.0,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_d0l09.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dl.eps}}
    
   \put(  5.5,  6.8){{\large\bf a)}}
   \put( 14.0,  6.8){{\large\bf b)}}
  \end{picture}

==> (inline-24) <==
\begin{tabular}{|l|c|c|}\hline
Experiment    &$\cbf(\BzbDstarlnu) [\%]$    (rescaled)     &$\cbf(\BzbDstarlnu) [\%]$  (published) \\
\hline\hline 
ALEPH (excl)~\hfill\cite{Buskulic:1996yq}
&$5.29\pm 0.24_{\rm stat} \pm 0.19_{\rm syst}$
&$5.53\pm 0.26_{\rm stat} \pm 0.52_{\rm syst}$ \\
OPAL (excl)~\hfill\cite{Abbiendi:2000hk}
&$5.10\pm 0.19_{\rm stat} \pm 0.37_{\rm syst}$
&$5.11\pm 0.20_{\rm stat} \pm 0.49_{\rm syst}$ \\
OPAL (partial reco)~\hfill\cite{Abbiendi:2000hk}
&$5.52\pm 0.26_{\rm stat} \pm 0.42_{\rm syst}$
&$5.92\pm 0.28_{\rm stat} \pm 0.68_{\rm syst}$ \\
DELPHI (partial reco)~\hfill\cite{Abreu:2001ic}
&$4.93\pm 0.15_{\rm stat} \pm 0.17_{\rm syst}$
&$4.70\pm 0.14_{\rm stat} \ {}^{+0.36}_{-0.31}\ {}_{\rm syst}$ \\
\belle  (excl)~\hfill\cite{Abe:2009New}
&$4.40\pm 0.03_{\rm stat} \pm 0.25_{\rm syst}$
&$4.42\pm 0.03_{\rm stat} \pm 0.25_{\rm syst}$ \\
CLEO  (excl)~\hfill\cite{Adam:2002uw}
&$5.65\pm 0.18_{\rm stat} \pm 0.19_{\rm syst}$
&$6.09\pm 0.19_{\rm stat} \pm 0.40_{\rm syst}$ \\
DELPHI (excl)~\hfill\cite{Abdallah:2004rz}
&$5.41\pm 0.18_{\rm stat} \pm 0.33_{\rm syst}$
&$5.90\pm 0.20_{\rm stat} \pm 0.50_{\rm syst}$ \\
\babar\ (excl)~\hfill\cite{Aubert:2006mb}
&$4.59\pm 0.04_{\rm stat}\pm 0.24_{\rm syst}$
&$4.69\pm 0.04_{\rm stat} \pm 0.34_{\rm syst}$ \\
\babar\ (tagged)~\hfill\cite{Aubert:vcbExcl}
&$5.40\pm 0.16_{\rm stat}\pm 0.25_{\rm syst}$
&$5.49\pm 0.16_{\rm stat} \pm 0.25_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$5.05\pm0.12$     
     &\mathversion{bold}$\chi^2/\dof = 16.6/9$ (CL=$5.5\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment   & $\cbf(B^-\to D^{*0}\ell^-\bar{\nu}) [\%]$ (rescaled) & 
   $\cbf(B^-\to D^{*0}\ell^-\bar{\nu}) [\%]$ (published) \\
\hline\hline 
ARGUS ~\hfill\cite{Albrecht:1992}        &$6.07 \pm1.40_{\rm stat} \pm1.0_{\rm syst}$ 
 &$6.6 \pm1.6_{\rm stat} \pm1.5_{\rm syst}$ \\
CLEO  ~\hfill\cite{Adam:2002uw}         &$6.58 \pm0.2_{\rm stat} \pm0.39_{\rm syst}$  &
$6.50 \pm0.20_{\rm stat} \pm0.43_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$5.71 \pm0.15_{\rm stat}
\pm0.30_{\rm syst}$  &$5.80 \pm0.15_{\rm stat} \pm0.30_{\rm syst}$ \\
\hline 
\babar  ~\hfill\cite{Aubert:2009_3}       &$5.32 \pm0.08_{\rm stat}
\pm0.40_{\rm syst}$  &$5.56 \pm0.08_{\rm stat} \pm0.41_{\rm syst}$ \\
\hline
\babar  ~\hfill\cite{Aubert:2009_1}       &$5.40 \pm0.02_{\rm stat}
\pm0.21_{\rm syst}$  &$5.40 \pm0.02_{\rm stat} \pm0.21_{\rm syst}$ \\
\hline
\belle  ~\hfill\cite{Abe:2009New2}       &$4.83 \pm0.04_{\rm stat}
\pm0.56_{\rm syst}$  &$4.84 \pm0.04_{\rm stat} \pm0.56_{\rm syst}$ \\
\hline

{\bf Average}                              &\mathversion{bold}$5.63 \pm0.18$    
&\mathversion{bold}$\chi^2/\dof = 12.7/5$ (CL=$2.5\%$)  \\
\hline 
\end{tabular}

==> (inline-25) <==
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$F(1)\vcb [10^{-3}]$ (rescaled) &$\rho^2$ (rescaled) \\
                                           &$F(1)\vcb [10^{-3}]$ (published) &$\rho^2$ (published) \\
\hline\hline 
ALEPH (excl)~\hfill\cite{Buskulic:1996yq}
&$31.0\pm 1.7_{\rm stat} \pm 1.3_{\rm syst}$
&$0.51\pm 0.19_{\rm stat} \pm 0.09_{\rm syst}$ \\
&$31.9\pm 1.8_{\rm stat} \pm 1.9_{\rm syst}$
&$0.37\pm 0.26_{\rm stat} \pm 0.14_{\rm syst}$ \\
\hline
OPAL (excl)~\hfill\cite{Abbiendi:2000hk}
&$36.6\pm 1.6_{\rm stat} \pm 1.5_{\rm syst}$
&$1.24\pm 0.20_{\rm stat} \pm 0.14_{\rm syst}$ \\
&$36.8\pm 1.6_{\rm stat} \pm 2.0_{\rm syst}$
&$1.31\pm 0.21_{\rm stat} \pm 0.16_{\rm syst}$ \\
\hline
OPAL (partial reco)~\hfill\cite{Abbiendi:2000hk}
&$37.2\pm 1.2_{\rm stat} \pm 2.4_{\rm syst}$
&$1.16\pm 0.13_{\rm stat} \pm 0.27_{\rm syst}$ \\
&$37.5\pm 1.2_{\rm stat} \pm 2.5_{\rm syst}$
&$1.12\pm 0.14_{\rm stat} \pm 0.29_{\rm syst}$ \\
\hline
DELPHI (partial reco)~\hfill\cite{Abreu:2001ic}
&$35.4\pm 1.4_{\rm stat} \pm 2.3_{\rm syst}$
&$1.19\pm 0.13_{\rm stat} \pm 0.25_{\rm syst}$ \\
&$35.5\pm1.4_{\rm stat}\ {}^{+2.3}_{-2.4}{}_{\rm syst}$
&$1.34\pm0.14_{\rm stat}\ {}^{+0.24}_{-0.22}{}_{\rm syst}$\\
\hline
\belle  (excl)~\hfill\cite{Abe:2009New}
&$34.3\pm 0.3_{\rm stat} \pm 1.0_{\rm syst}$
&$1.29\pm 0.04_{\rm stat} \pm 0.03_{\rm syst}$ \\
&$34.4\pm 0.3_{\rm stat} \pm 1.1_{\rm syst}$
&$1.29\pm 0.04_{\rm stat} \pm 0.03_{\rm syst}$ \\
\hline
CLEO  (excl)~\hfill\cite{Adam:2002uw}
&$39.9\pm 1.3_{\rm stat} \pm 1.7_{\rm syst}$
&$1.37\pm 0.08_{\rm stat} \pm 0.18_{\rm syst}$ \\
&$43.1\pm 1.3_{\rm stat} \pm 1.8_{\rm syst}$
&$1.61\pm 0.09_{\rm stat} \pm 0.21_{\rm syst}$ \\
\hline
DELPHI (excl)~\hfill\cite{Abdallah:2004rz}
&$36.1\pm 1.8_{\rm stat} \pm 1.9_{\rm syst}$
&$1.09\pm 0.14_{\rm stat} \pm 0.15_{\rm syst}$ \\
&$39.2\pm 1.8_{\rm stat} \pm 2.3_{\rm syst}$
&$1.32\pm 0.15_{\rm stat} \pm 0.33_{\rm syst}$ \\
\hline
\babar\ (excl)~\hfill\cite{Aubert:2006mb}
&$34.0\pm 0.3_{\rm stat} \pm 1.1_{\rm syst}$
&$1.18\pm 0.05_{\rm stat} \pm 0.03_{\rm syst}$ \\
&$34.7\pm 0.3_{\rm stat} \pm 1.1_{\rm syst}$
&$1.18\pm 0.05_{\rm stat} \pm 0.03_{\rm syst}$ \\
\hline 
\babar\ (D$^{*0}$)~\hfill\cite{Aubert:2009_3}
&$35.1\pm 0.8_{\rm stat} \pm 1.4_{\rm syst}$
&$1.14\pm 0.06_{\rm stat} \pm 0.08_{\rm syst}$ \\
&$35.9\pm 0.6_{\rm stat} \pm 1.4_{\rm syst}$
&$1.16\pm 0.06_{\rm stat} \pm 0.08_{\rm syst}$ \\
\hline
\babar\ (Global)~\hfill\cite{Aubert:2009_1}
&$35.7\pm 0.2_{\rm stat} \pm 1.2_{\rm syst}$
&$1.20\pm 0.02_{\rm stat} \pm 0.07_{\rm syst}$ \\
&$35.7\pm 0.2_{\rm stat} \pm 1.2_{\rm syst}$
&$1.21\pm 0.02_{\rm stat} \pm 0.07_{\rm syst}$ \\
\hline

    {\bf Average }
    &\mathversion{bold}$36.04\pm0.52$        &\mathversion{bold}$1.24\pm0.04$ 
    \\
\hline 
\end{tabular}

==> (inline-26) <==
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(\bar{B}^0 \to D^0 \pi^+ \ell^-\bar{\nu}_{\ell}) [\%]$ (rescaled) &$\cbf(\bar{B}^0 \to D^0 \pi^+ \ell^-\bar{\nu}_{\ell}) [\%]$ (published) \\
\hline\hline 
\belle  ~\hfill\cite{Live:Dss}           &$0.43 \pm0.07_{\rm stat} \pm0.05_{\rm syst}$  
&$0.42 \pm0.07_{\rm stat} \pm0.06_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$0.42 \pm0.08_{\rm stat} \pm0.03_{\rm syst}$  
&$0.43 \pm0.08_{\rm stat} \pm0.03_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.43 \pm0.06$  
   &\mathversion{bold}$\chi^2/\dof = 0.005$ (CL=$95\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(\bar{B}^0 \to D^{*0} \pi^+
\ell^-\bar{\nu}_{\ell}) [\%]$ (rescaled) &$\cbf(\bar{B}^0 \to D^{*0} \pi^+
\ell^-\bar{\nu}_{\ell}) [\%]$ (published) \\
\hline\hline 
\belle  ~\hfill\cite{Live:Dss}           &$0.57 \pm0.21_{\rm stat} \pm0.07_{\rm syst}$  
&$0.56 \pm0.21_{\rm stat} \pm0.08_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$0.48 \pm0.08_{\rm stat} \pm0.04_{\rm syst}$  
&$0.48 \pm0.08_{\rm stat} \pm0.04_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.49 \pm0.08$  
   &\mathversion{bold}$\chi^2/\dof = 0.15$ (CL=$69\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^- \to D^+ \pi^-
\ell^-\bar{\nu}_{\ell}) [\%]$ (rescaled) &$\cbf(B^- \to D^+ \pi^-
\ell^-\bar{\nu}_{\ell}) [\%]$ (published) \\
\hline\hline 
\belle  ~\hfill\cite{Live:Dss}           &$0.42 \pm0.04_{\rm stat} \pm0.05_{\rm syst}$  
&$0.40 \pm0.04_{\rm stat} \pm0.06_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$0.42 \pm0.06_{\rm stat} \pm0.03_{\rm syst}$  
&$0.42 \pm0.06_{\rm stat} \pm0.03_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.42 \pm0.05$  
   &\mathversion{bold}$\chi^2/\dof = 0.001$ (CL=$99\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^- \to D^{*+} \pi^- \ell^-\bar{\nu}_{\ell}) [\%]$ (rescaled) &$\cbf(B^- \to D^{*+} \pi^- \ell^-\bar{\nu}_{\ell}) [\%]$ (published) \\
\hline\hline 
\belle  ~\hfill\cite{Live:Dss}           &$0.67 \pm0.08_{\rm stat} \pm0.07_{\rm syst}$  
&$0.64 \pm0.08_{\rm stat} \pm0.09_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$0.59 \pm0.05_{\rm stat} \pm0.04_{\rm syst}$  
&$0.59 \pm0.05_{\rm stat} \pm0.04_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.61 \pm0.05$  
   &\mathversion{bold}$\chi^2/\dof = 0.5$ (CL=$52\%$)  \\
\hline 
\end{tabular}
\end{center}
\label{tab:dpi4lnu}
\end{table}
% ----------------------------------------------------------------------

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm % coordinates in cm
  \begin{picture}(14.,8.0)  %ys(25.,6.0)
   \put( -0.5,  0.0){\includegraphics[width=7.55cm]{figures/slb/br_dssIncll-309.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dsl.eps}}

   \put(  8.0,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dssIncll-409.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dl.eps}}
    
   \put(  5.5,  6.8){{\large\bf a)}}
   \put( 14.0,  6.8){{\large\bf b)}}
  \end{picture}
  \begin{picture}(14.,8.0)  %ys(25.,6.0)
   \put( -0.5,  0.0){\includegraphics[width=7.55cm]{figures/slb/br_dssIncll-109.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dsl.eps}}

   \put(  8.0,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dssIncll-209.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dl.eps}}
    
   \put(  5.5,  6.8){{\large\bf c)}}
   \put( 14.0,  6.8){{\large\bf d)}}
  \end{picture}

==> (inline-27) <==
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^- \to D_1^0(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
) [\%]$ (rescaled) &$\cbf(B^- \to D_1^0(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
) [\%]$ (published) \\
\hline\hline 
ALEPH ~\hfill\cite{Aleph:Dss}        &$0.45 \pm0.10_{\rm stat} \pm0.07_{\rm syst}$ 
 &$0.47 \pm0.098_{\rm stat} \pm0.074_{\rm syst}$ \\
OPAL  ~\hfill\cite{opal:Dss}         &$0.59 \pm0.21_{\rm stat} \pm0.10_{\rm syst}$  
&$0.698 \pm0.21_{\rm stat} \pm0.10_{\rm syst}$ \\
CLEO  ~\hfill\cite{cleo:Dss}         &$0.35 \pm0.08_{\rm stat} \pm0.06_{\rm syst}$ 
 &$0.373 \pm0.085_{\rm stat} \pm0.057_{\rm syst}$ \\
D0  ~\hfill\cite{D0:Dss}         &$0.22 \pm0.02_{\rm stat} \pm0.04_{\rm syst}$  
&$0.219 \pm0.018_{\rm stat} \pm0.035_{\rm syst}$ \\
\belle  ~\hfill\cite{Live:Dss}           &$0.44 \pm0.07_{\rm stat} \pm0.06_{\rm syst}$  
&$0.42 \pm0.07_{\rm stat} \pm0.07_{\rm syst}$ \\
\hline 
\babar  ~\hfill\cite{Aubert:2009_4}           &$0.28 \pm0.03_{\rm stat} \pm0.03_{\rm syst}$
&$0.29 \pm0.03_{\rm stat} \pm0.03_{\rm syst}$ \\
\hline
\babar  ~\hfill\cite{Aubert:2009_5}           &$0.29 \pm0.02_{\rm stat} \pm0.02_{\rm syst}$
&$0.30 \pm0.02_{\rm stat} \pm0.02_{\rm syst}$ \\
\hline
{\bf Average}                              &\mathversion{bold}$0.28 \pm0.02$ 
    &\mathversion{bold}$\chi^2/\dof = 13/6$ (CL=$4.5\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^- \to D_2^0(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
) [\%]$ (rescaled) &$\cbf(B^- \to D_2^0(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
) [\%]$ (published) \\
\hline\hline 
CLEO  ~\hfill\cite{cleo:Dss}         &$0.055 \pm0.07_{\rm stat} \pm0.01_{\rm syst}$ 
 &$0.059 \pm0.066_{\rm stat} \pm0.011_{\rm syst}$ \\
D0  ~\hfill\cite{D0:Dss}         &$0.09 \pm0.02_{\rm stat} \pm0.02_{\rm syst}$  
&$0.088 \pm0.018_{\rm stat} \pm0.020_{\rm syst}$ \\
\belle  ~\hfill\cite{Live:Dss}           &$0.19 \pm0.06_{\rm stat} \pm0.03_{\rm syst}$  
&$0.18 \pm0.06_{\rm stat} \pm0.03_{\rm syst}$ \\
\hline 
\babar  ~\hfill\cite{Aubert:2009_4}           &$0.067 \pm0.009_{\rm stat} \pm0.016_{\rm syst}$
&$0.068 \pm0.009_{\rm stat} \pm0.016_{\rm syst}$ \\
\hline
\babar  ~\hfill\cite{Aubert:2009_5}           &$0.089 \pm0.013_{\rm stat} \pm0.007_{\rm syst}$
&$0.087 \pm0.013_{\rm stat} \pm0.007_{\rm syst}$ \\
\hline
{\bf Average}                              &\mathversion{bold}$0.082 \pm0.011$ 
    &\mathversion{bold}$\chi^2/\dof = 3.7/4$ (CL=$44\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^- \to D_1^{'0}(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
) [\%]$ (rescaled) &$\cbf(B^- \to D_1^{'0}(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
) [\%]$ (published) \\
\hline\hline 
DELPHI ~\hfill\cite{Delphi:Dss}        &$0.73 \pm0.17_{\rm stat} \pm0.18_{\rm syst}$ 
 &$0.83 \pm0.17_{\rm stat} \pm0.18_{\rm syst}$ \\
\belle  ~\hfill\cite{Live:Dss}           &$-0.03 \pm0.06_{\rm stat} \pm0.01_{\rm syst}$  
&$-0.03 \pm0.06_{\rm stat} \pm0.01_{\rm syst}$ \\
\hline 
\babar  ~\hfill\cite{Aubert:2009_4}           &$0.26 \pm0.04_{\rm stat} \pm0.04_{\rm syst}$
&$0.27 \pm0.04_{\rm stat} \pm0.05_{\rm syst}$ \\
\hline
{\bf Average}                              &\mathversion{bold}$0.13 \pm0.04$ 
    &\mathversion{bold}$\chi^2/\dof = 18/2$ (CL=$0.01\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^- \to D_0^{*0}(D^{+}\pi^-)\ell^-\bar{\nu}_{\ell})
) [\%]$ (rescaled) &$\cbf(B^- \to D_0^{*0}(D^{+}\pi^-)\ell^-\bar{\nu}_{\ell})
) [\%]$ (published) \\
\hline\hline 
\belle  ~\hfill\cite{Live:Dss}           &$0.25 \pm0.04_{\rm stat} \pm0.06_{\rm syst}$  
&$0.24 \pm0.04_{\rm stat} \pm0.06_{\rm syst}$ \\
\hline 
\babar  ~\hfill\cite{Aubert:2009_4}           &$0.26 \pm0.05_{\rm stat} \pm0.04_{\rm syst}$
&$0.26 \pm0.05_{\rm stat} \pm0.04_{\rm syst}$ \\
\hline
{\bf Average}                              &\mathversion{bold}$0.25 \pm0.05$ 
    &\mathversion{bold}$\chi^2/\dof = 0.2$ (CL=$92\%$)  \\
\hline 
\end{tabular}
\end{center}
\label{tab:dss0lnu}
\end{table}
% ----------------------------------------------------------------------

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm % coordinates in cm
  \begin{picture}(14.,8.0)  %ys(25.,6.0)
   \put( -0.5,  0.0){\includegraphics[width=7.55cm]{figures/slb/br_dss1l09.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dsl.eps}}

   \put(  8.0,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dss2l09.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dl.eps}}
    
   \put(  5.5,  6.8){{\large\bf a)}}
   \put( 14.0,  6.8){{\large\bf b)}}
  \end{picture}
\begin{picture}(14.,8.0)  %ys(25.,6.0)
   \put( -0.5,  0.0){\includegraphics[width=7.55cm]{figures/slb/br_dss1pl09.eps}}

   \put(  8.0,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dss0l09.eps}}
    
   \put(  5.5,  6.8){{\large\bf a)}}
   \put( 14.0,  6.8){{\large\bf b)}}
  \end{picture}

==> (inline-28) <==
\begin{tabular}{|lccccc|}
\hline
 & BLNP &DGE & GGOU & ADFR &BLL \\
\hline\hline
\multicolumn{6}{|c|}{Input parameters}\\ \hline
scheme & SF           & $\overline{MS}$ & kinetic &  $\overline{MS}$ & $1S$ \\ 
Ref.       & see Sect.~\ref{globalfitsKinetic} & Ref.~\cite{PDG_2010} & 
see Sect.~\ref{globalfitsKinetic}  & Ref.~\cite{PDG_2010} & Ref.~\cite{Barberio:2008fa} \\
%%%%%       & (only $b\to c \ell\nu$ & & ($b\to c \ell\nu$ + $b\to s\gamma$ &  & \\
%%%%%       & moments) & & moments) & &  \\
$m_b$ (GeV)           & 4.620 $^{+0.039}_{-0.032}$ & 4.222 $\pm 0.051$ & 4.591 $\pm 0.031$ & 4.222 $\pm 0.051$ & 4.70 $\pm 0.03$ \\
$\mu_\pi^2$ (GeV$^2$) & 0.288 $^{+0.054}_{-0.074}$ & -                 & 0.454 $\pm 0.038$ & - &  - \\
\hline\hline
Ref. & \multicolumn{5}{c|}{$|V_{ub}|$ values}\\ 
\hline
$E_e$~\cite{ref:cleo-endpoint} &
$4.01\pm 0.47 ^{+0.34}_{-0.34}$ &
$3.71\pm 0.43 ^{+0.30}_{-0.26}$ &
$3.82\pm 0.45 ^{+0.22}_{-0.39}$ &
$3.47\pm 0.41 ^{+0.21}_{-0.22}$ &
- \\

$M_X, q^2$~\cite{ref:belle-mxq2Anneal}&
$4.40\pm 0.46 ^{+0.31}_{-0.19}$ &
$4.31\pm 0.45 ^{+0.24}_{-0.23}$ &
$4.25\pm 0.45 ^{+0.25}_{-0.33}$ &
$3.94\pm 0.41 ^{+0.23}_{-0.24}$ &
$4.67\pm 0.49 ^{+0.34}_{-0.34}$ \\

$E_e$~\cite{ref:belle-endpoint}&
$4.82\pm 0.45 ^{+0.32}_{-0.29}$ &
$4.67\pm 0.43 ^{+0.26}_{-0.25}$ &
$4.66\pm 0.43 ^{+0.19}_{-0.30}$ &
$4.53\pm 0.42 ^{+0.27}_{-0.27}$ &
-\\

$E_e$~\cite{ref:babar-endpoint}&
$4.36\pm 0.25 ^{+0.31}_{-0.30}$ &
$4.16\pm 0.28 ^{+0.28}_{-0.25}$ &
$4.18\pm 0.24 ^{+0.20}_{-0.33}$ &
$3.98\pm 0.27 ^{+0.24}_{-0.25}$ &
-\\

$E_e,s_\mathrm{h}^{\mathrm{max}}$~\cite{ref:babar-elq2}&
$4.49\pm 0.30 ^{+0.39}_{-0.37}$ &
$4.16\pm 0.28 ^{+0.30}_{-0.30}$ &
- &
$3.87\pm 0.26 ^{+0.24}_{-0.24}$ &
%%%%%%%?!?!?!?!?$4.71\pm 0.50 ^{+0.35}_{-0.35}$ \\
 \\ 

$p^*_{\ell}$~\cite{ref:belle-multivariate}&
$4.46\pm 0.27 ^{+0.24}_{-0.21}$ &
$4.54\pm 0.27 ^{+0.15}_{-0.15}$ &
$4.48\pm 0.27 ^{+0.11}_{-0.15}$ &
$4.55\pm 0.30 ^{+0.27}_{-0.27}$ &
- \\

$M_X$~\cite{ref:babar-mx}&
$4.20\pm 0.20 ^{+0.29}_{-0.27}$ &
$4.41\pm 0.21 ^{+0.23}_{-0.20}$ &
$4.12\pm 0.20 ^{+0.25}_{-0.28}$ &
$4.01\pm 0.19 ^{+0.25}_{-0.26}$ &
- \\

$M_X,q^2$~\cite{ref:babar-mx}&
$4.49\pm 0.29 ^{+0.32}_{-0.29}$  &
$4.37\pm 0.29 ^{+0.24}_{-0.23}$  &
$4.34\pm 0.28 ^{+0.26}_{-0.34}$  &
$4.12\pm 0.26 ^{+0.24}_{-0.25}$  &
$4.88\pm 0.32 ^{+0.36}_{-0.36}$ \\

$P_+$~\cite{ref:babar-mx}&
$3.83\pm 0.25 ^{+0.27}_{-0.25}$  &
$3.86\pm 0.25 ^{+0.35}_{-0.28}$  &
$3.57\pm 0.23 ^{+0.28}_{-0.27}$  &
$3.53\pm 0.23 ^{+0.23}_{-0.23}$  &
- \\

$M_X,q^2$~\cite{ref:belle-mx}&
- &
- &
- &
- &
$4.97\pm 0.39 ^{+0.37}_{-0.37}$ \\
\hline
Average &
$4.32\pm 0.16 ^{+0.22}_{-0.23}$ &
$4.46\pm 0.16 ^{+0.18}_{-0.17}$ &
$4.34\pm 0.16 ^{+0.15}_{-0.22}$ &
$4.16\pm 0.14 ^{+0.25}_{-0.22}$ &
$4.87\pm 0.24 ^{+0.38}_{-0.38}$ \\
\hline
\end{tabular}

==> (inline-29) <==
\begin{tabular}{ll}  
Class
&  Definition
\\\hline 

{ \hfwaitingtext{waiting} } \hftabletlcell 
 & { \hfdeftext{Results without a preprint available } } 
\\%

{ \hfpubhottext{pubhot} }  
 & { \hfdeftext{Results published during or after 2009} } 
\\%

{ \hfprehottext{prehot} }  
 & { \hfdeftext{Preprint released during or after  2009} } 
\\%

{ \hfpubtext{pub} }  
 & { \hfdeftext{Results published after or during 2008} } 
\\%

{ \hfpretext{pre} }  
 & { \hfdeftext{Preprint released after or during 2008} } 
\\%

{ \hfpuboldtext{pubold} }  
 & { \hfdeftext{Results published before 2008} } 
\\%

{ \hfpreoldtext{preold} }  
 & { \hfdeftext{Preprint released before 2008} } 
\\%

{ \hferrortext{error} }  
 & { \hfdeftext{Incomplete information to classify } } 
\\%

{ \hfsuperceededtext{superceeded} }  
 & { \hfdeftext{Results superceeded by more recent measurements from the same experiment } } 
\\%

{ \hfinactivetext{inactive} }  
 & { \hfdeftext{Results in the process of being entered into the database} } 
\\%

{ \hfnoquotext{noquo} }  
 & { \hfdeftext{Results without quotes} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+81.html}{ \hflabel{X(3872) K^-} } \hftabletlcell 
 &  \hfhref{BR_-521_-321+81.html}{ \hfpdg{<0.32} }  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{<0.32} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81.html}{ \hfavg{<0.32} } 
\\%

 \hfhref{BR_-521_-85+421.html}{ \hflabel{D_{sJ}^{-}(2460) D^0} }  
 &  \hfhref{BR_-521_-85+421.html}{ \hfpdg{3.10\pm1.00} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{4.3\pm1.6\pm1.3} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421.html}{ \hfavg{4.3\pm2.1} } 
\\%

 \hfhref{BR_-521_-85+423.html}{ \hflabel{D_{sJ}^{-}(2460) D^{*0}(2007)} } \hftableblcell 
 &  \hfhref{BR_-521_-85+423.html}{ \hfpdg{12.0\pm3.0} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{11.2\pm2.6\pm2.0} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423.html}{ \hfavg{11.2\pm3.3} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+81xBR_81_22+443.html}{ \hflabel{K^- X(3872) [ \gamma J/\psi(1S) ]} } \hftabletlcell 
 &  \hfhref{BR_-521_-321+81xBR_81_22+443.html}{ \hfpdg{0.033\pm0.010} }  
 &  \hfhref{0506060.html}{ \hfpre{0.0180\pm0.0060\pm0.0010} }  
 &  \hfhref{0905003.html}{ \hfpubhot{0.0280\pm0.0080\pm0.0010} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_22+443.html}{ \hfnewavg{0.022\pm0.005} } 
\\%

 \hfhref{BR_-521_-323+81xBR_81_22+443.html}{ \hflabel{K^{*-}(892) X(3872) [ J/\psi(1S) \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{<0.048} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+81xBR_81_22+443.html}{ \hfnewavg{<0.048} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hflabel{K^- X(3872) [ J/\psi(1S) \eta ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hfpdg{<0.077} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpub{<0.077} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hfavg{<0.077} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_22+100443.html}{ \hflabel{K^- X(3872) [ \psi(2S) \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{0.095\pm0.027\pm0.006} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_22+100443.html}{ \hfnewavg{0.09\pm0.03} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hflabel{K^- X(3872) [ \pi^+ \pi^- J/\psi(1S) ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hfpdg{0.11\pm0.02} }  
 &  \hfhref{0506061.html}{ \hfpre{0.13\pm0.02\pm0.01} }  
 &  \hfhref{0905004.html}{ \hfpub{0.084\pm0.015\pm0.007} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hfnewavg{0.10\pm0.01} } 
\\%

 \hfhref{BR_-521_-311+-87xBR_-87_-211+443.html}{ \hflabel{\bar{K}^0 Z^{-}(4430) [ J/\psi(1S) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912001.html}{ \hfpubhot{<0.130} }  
 &  { \,}  
 &  \hfhref{BR_-521_-311+-87xBR_-87_-211+443.html}{ \hfnewavg{<0.130} } 
\\%

 \hfhref{BR_-521_-321+83xBR_83_22+443.html}{ \hflabel{K^- Y(3940) [ J/\psi(1S) \gamma ]} }  
 &  \hfhref{BR_-521_-321+83xBR_83_22+443.html}{ \hfpdg{<0.140} }  
 &  { \,}  
 &  \hfhref{0607015.html}{ \hfpub{<0.140} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+83xBR_83_22+443.html}{ \hfnewavg{<0.140} } 
\\%

 \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hflabel{K^- Y(4260) [ J/\psi(1S) \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hfpdg{<0.29} }  
 &  { \,}  
 &  \hfhref{0507002.html}{ \hfpub{0.20\pm0.07\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hfavg{0.20\pm0.07} } 
\\%

 \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hflabel{\bar{K}^0 X^{-}(3872) [ J/\psi(1S) \pi^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hfpdg{<0.22} }  
 &  { \,}  
 &  \hfhref{0506009.html}{ \hfpub{<0.22} }  
 &  { \,}  
 &  \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hfavg{<0.22} } 
\\%

 \hfhref{BR_-521_-323+81xBR_81_22+100443.html}{ \hflabel{K^{*-}(892) X(3872) [ \psi(2S) \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{<0.28} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+81xBR_81_22+100443.html}{ \hfnewavg{<0.28} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hflabel{K^- X(3872) [ D^+ D^- ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hfpdg{<0.40} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.40} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hfavg{<0.40} } 
\\%

 \hfhref{BR_-521_-311+-87xBR_-87_-211+100443.html}{ \hflabel{\bar{K}^0 Z^{-}(4430) [ \psi(2S) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912001.html}{ \hfpubhot{<0.43} }  
 &  { \,}  
 &  \hfhref{BR_-521_-311+-87xBR_-87_-211+100443.html}{ \hfnewavg{<0.43} } 
\\%

 \hfhref{BR_-521_-321+83xBR_83_223+443.html}{ \hflabel{K^- Y(3940) [ J/\psi(1S) \omega(782) ]} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+83xBR_83_223+443.html}{ \hfnewavg{0.49\pm0.11} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905018.html}{ \hfpub{0.49\pm^{0.10}_{0.09}\pm0.05} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707003.html}{ \hfsuperceeded{0.49\pm0.10\pm0.05} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hflabel{K^- X(3872) [ D^0 \bar{D}^0 ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hfpdg{1.70\pm0.60} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.60} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hfavg{<0.60} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hflabel{K^- X(3872) [ D^0 \bar{D}^0 \pi^0 ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hfpdg{1.00\pm0.40} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.60} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hfavg{<0.60} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-423+421.html}{ \hflabel{K^- X(3872) [ \bar{D}^{*0}(2007) D^0 ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{1.67\pm0.36\pm0.47} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-423+421.html}{ \hfnewavg{1.67\pm0.59} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hfpdg{<2.2} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hfavg{<2.2} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hfpdg{<2.7} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hfavg{<2.7} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hfpdg{4.8\pm1.2} }  
 &  \hfhref{0506040.html}{ \hfpubold{5.6\pm^{1.6}_{1.5}\pm1.7} }  
 &  \hfhref{0506025.html}{ \hfpub{6.00\pm2.00\pm1.00\pm^{2.00}_{1.00}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hfavg{5.8\pm^{1.7}_{1.9}} } 
\\%

 \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hflabel{D^0 D_{sJ}^{*}(2317)^{-} [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hfpdg{<7.6} }  
 &  \hfhref{0506040.html}{ \hfpubold{<7.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hfavg{<7.6} } 
\\%

 \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hfpdg{9.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{9.0\pm6.0\pm2.0\pm^{3.0}_{2.0}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hfavg{9.0\pm^{7.0}_{6.6}} } 
\\%

 \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hflabel{D^0 D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hfpdg{7.5\pm2.0} }  
 &  \hfhref{0506040.html}{ \hfpubold{8.1\pm^{3.0}_{2.7}\pm2.4} }  
 &  \hfhref{0506025.html}{ \hfpub{10.00\pm3.00\pm1.00\pm^{4.00}_{2.00}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hfavg{8.9\pm^{2.7}_{3.2}} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hfpdg{<9.8} }  
 &  \hfhref{0506040.html}{ \hfpubold{<9.8} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hfavg{<9.8} } 
\\%

 \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hfpdg{14.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{14.0\pm4.0\pm3.0\pm^{5.0}_{3.0}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hfavg{14.0\pm^{7.1}_{5.8}} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-433+111.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} }  
 &  { \,}  
 &  \hfhref{0506040.html}{ \hfpubold{11.9\pm^{6.1}_{4.9}\pm3.6} }  
 &  \hfhref{0506025.html}{ \hfpub{27.0\pm7.0\pm5.0\pm^{9.0}_{6.0}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+111.html}{ \hfavg{15.0\pm^{5.3}_{5.8}} } 
\\%

 \hfhref{BR_-521_-85+423xBR_-85_-433+111.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{76\pm17\pm18\pm^{26}_{16}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423xBR_-85_-433+111.html}{ \hfavg{76\pm^{36}_{29}} } 
\\\hline 

\end{tabular}

==> (inline-30) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-431+333.html}{ \hflabel{D_s^- \phi(1020)} } \hftabletlcell 
 &  \hfhref{BR_-521_-431+333.html}{ \hfpdg{<0.019} }  
 &  { \,}  
 &  \hfhref{0506020.html}{ \hfpub{<0.019} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+333.html}{ \hfavg{<0.019} } 
\\%

 \hfhref{BR_-521_-321+-321+431.html}{ \hflabel{D_s^+ K^- K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpub{0.110\pm0.040\pm0.020\pm0.003} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-321+431.html}{ \hfnewavg{0.11\pm0.04} } 
\\%

 \hfhref{BR_-521_-433+333.html}{ \hflabel{D_s^{*-} \phi(1020)} }  
 &  \hfhref{BR_-521_-433+333.html}{ \hfpdg{<0.120} }  
 &  { \,}  
 &  \hfhref{0506020.html}{ \hfpub{<0.120} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+333.html}{ \hfavg{<0.120} } 
\\%

 \hfhref{BR_-521_-321+-321+433.html}{ \hflabel{D_s^{*+} K^- K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpub{<0.150} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-321+433.html}{ \hfnewavg{<0.150} } 
\\%

 \hfhref{BR_-521_-431+111.html}{ \hflabel{D_s^- \pi^0} }  
 &  \hfhref{BR_-521_-431+111.html}{ \hfpdg{0.16\pm0.06} }  
 &  { \,}  
 &  \hfhref{0707006.html}{ \hfpub{0.15\pm^{0.05}_{0.04}\pm0.01\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+111.html}{ \hfnewavg{0.15\pm0.05} } 
\\%

 \hfhref{BR_521_-433+211+321.html}{ \hflabel{D_s^{*-} K^+ \pi^+} }  
 &  \hfhref{BR_521_-433+211+321.html}{ \hfpdg{<9.9} }  
 &  \hfhref{0905015.html}{ \hfprehot{1.47\pm^{0.15}_{0.14}\pm^{0.19}_{0.19}\pm0.13} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_521_-433+211+321.html}{ \hfnewavg{1.47\pm0.27} } 
\\%

 \hfhref{BR_-521_-321+-211+433.html}{ \hflabel{D_s^{*+} K^- \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+433.html}{ \hfpdg{<9.9} }  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpub{1.67\pm0.16\pm0.35\pm0.05} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-211+433.html}{ \hfnewavg{1.67\pm0.39} } 
\\%

 \hfhref{BR_-521_-321+-211+431.html}{ \hflabel{D_s^+ K^- \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+431.html}{ \hfpdg{<7.0} }  
 &  \hfhref{0708002.html}{ \hfpre{1.77\pm0.12\pm0.16\pm0.23} }  
 &  \hfhref{0707009.html}{ \hfpub{2.02\pm0.13\pm0.38\pm0.06} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-211+431.html}{ \hfnewavg{1.86\pm0.24} } 
\\%

 \hfhref{BR_521_-431+211+321.html}{ \hflabel{D_s^- K^+ \pi^+} }  
 &  \hfhref{BR_521_-431+211+321.html}{ \hfpdg{<7.0} }  
 &  \hfhref{0905015.html}{ \hfprehot{1.94\pm^{0.09}_{0.08}\pm^{0.20}_{0.20}\pm0.17} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_521_-431+211+321.html}{ \hfnewavg{1.94\pm0.28} } 
\\%

 \hfhref{BR_-521_-431+421.html}{ \hflabel{D_s^- D^0} }  
 &  \hfhref{BR_-521_-431+421.html}{ \hfpdg{103\pm17} }  
 &  \hfhref{0708002.html}{ \hfpre{85.2\pm^{3.9}_{3.8}} }  
 &  \hfhref{0604004.html}{ \hfpub{133\pm18\pm32} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+421.html}{ \hfnewavg{85.7\pm^{3.8}_{3.9}} } 
\\%

 \hfhref{BR_-521_-433+421.html}{ \hflabel{D_s^{*-} D^0} }  
 &  \hfhref{BR_-521_-433+421.html}{ \hfpdg{78\pm16} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{93\pm18\pm19} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+421.html}{ \hfavg{93\pm26} } 
\\%

 \hfhref{BR_-521_-431+423.html}{ \hflabel{D_s^- D^{*0}(2007)} }  
 &  \hfhref{BR_-521_-431+423.html}{ \hfpdg{84\pm17} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{121\pm23\pm20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+423.html}{ \hfavg{121\pm30} } 
\\%

 \hfhref{BR_-521_-433+423.html}{ \hflabel{D_s^{*-} D^{*0}(2007)} } \hftableblcell 
 &  \hfhref{BR_-521_-433+423.html}{ \hfpdg{175\pm23} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{170\pm26\pm24} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+423.html}{ \hfavg{170\pm35} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-10433+421xBR_-10433_-423+-321.html}{ \hflabel{D^0 D_{s1}^-(2536) [ \bar{D}^{*0}(2007) K^- ]} } \hftabletlcell 
 &  \hfhref{BR_-521_-10433+421xBR_-10433_-423+-321.html}{ \hfpdg{2.20\pm0.70} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{2.16\pm0.52\pm0.45} }  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+421xBR_-10433_-423+-321.html}{ \hfnewavg{2.16\pm0.69} } 
\\%

 \hfhref{BR_-521_-10433+421xBR_-10433_-413+-311.html}{ \hflabel{D^0 D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} }  
 &  \hfhref{BR_-521_-10433+421xBR_-10433_-413+-311.html}{ \hfpdg{2.3\pm1.1} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{2.30\pm0.98\pm0.43} }  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+421xBR_-10433_-413+-311.html}{ \hfnewavg{2.3\pm1.1} } 
\\%

 \hfhref{BR_-521_-431+423xBR_-431_-211+333.html}{ \hflabel{D^{*0}(2007) D_s^- [ \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{2.95\pm0.65\pm0.36} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+423xBR_-431_-211+333.html}{ \hfavg{2.95\pm0.74} } 
\\%

 \hfhref{BR_-521_-433+421xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^0 [ D_s^- \to \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{3.13\pm1.19\pm0.58} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+421xBR_-431_-211+333.html}{ \hfavg{3.1\pm1.3} } 
\\%

 \hfhref{BR_-521_-431+421xBR_-431_-211+333.html}{ \hflabel{D^0 D_s^- [ \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{4.00\pm0.61\pm0.61} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+421xBR_-431_-211+333.html}{ \hfavg{4.00\pm0.86} } 
\\%

 \hfhref{BR_-521_-10433+-423xBR_-10433_-423+-321.html}{ \hflabel{\bar{D}^{*0}(2007) D_{s1}^-(2536) [ \bar{D}^{*0}(2007) K^- ]} }  
 &  \hfhref{BR_-521_-10433+-423xBR_-10433_-423+-321.html}{ \hfpdg{5.5\pm1.6} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{5.5\pm1.2\pm1.0} }  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+-423xBR_-10433_-423+-321.html}{ \hfnewavg{5.5\pm1.6} } 
\\%

 \hfhref{BR_-521_-433+423xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^{*0}(2007) [ D_s^- \to \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{8.6\pm1.5\pm1.1} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+423xBR_-431_-211+333.html}{ \hfavg{8.6\pm1.9} } 
\\%

 \hfhref{BR_-521_-10433+423xBR_-10433_-413+-311.html}{ \hflabel{D^{*0}(2007) D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} } \hftableblcell 
 &  \hfhref{BR_-521_-10433+423xBR_-10433_-413+-311.html}{ \hfpdg{3.9\pm2.6} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{<10.7} }  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+423xBR_-10433_-413+-311.html}{ \hfnewavg{<10.7} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-2212+443+3212.html}{ \hflabel{J/\psi(1S) \Sigma^0 \bar{p}} } \hftabletlcell 
 &  \hfhref{BR_-521_-2212+443+3212.html}{ \hfpdg{<1.10} }  
 &  \hfhref{0607005.html}{ \hfpub{<1.10} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+443+3212.html}{ \hfnewavg{<1.10} } 
\\%

 \hfhref{BR_-521_-2212+443+3122.html}{ \hflabel{J/\psi(1S) \Lambda \bar{p}} }  
 &  \hfhref{BR_-521_-2212+443+3122.html}{ \hfpdg{1.18\pm0.31} }  
 &  \hfhref{0607005.html}{ \hfpub{1.16\pm0.28\pm^{0.18}_{0.23}} }  
 &  \hfhref{0506010.html}{ \hfpubold{1.16\pm^{0.74}_{0.53}\pm^{0.42}_{0.18}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+443+3122.html}{ \hfnewavg{1.16\pm0.31} } 
\\%

 \hfhref{BR_-521_-2212+-411+2212.html}{ \hflabel{D^- p \bar{p}} }  
 &  { \,}  
 &  \hfhref{0506083.html}{ \hfpubold{<1.50} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-411+2212.html}{ \hfavg{<1.50} } 
\\%

 \hfhref{BR_-521_-2212+-413+2212.html}{ \hflabel{D^{*-}(2010) p \bar{p}} }  
 &  { \,}  
 &  \hfhref{0506083.html}{ \hfpubold{<1.50} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-413+2212.html}{ \hfavg{<1.50} } 
\\%

 \hfhref{BR_-521_-2212+4114.html}{ \hflabel{\Sigma_c^{*0} \bar{p}} }  
 &  \hfhref{BR_-521_-2212+4114.html}{ \hfpdg{<2.7} }  
 &  \hfhref{0506086.html}{ \hfpubold{<4.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+4114.html}{ \hfavg{<4.6} } 
\\%

 \hfhref{BR_-521_-2212+4112.html}{ \hflabel{\Sigma_c^0 \bar{p}} }  
 &  \hfhref{BR_-521_-2212+4112.html}{ \hfpdg{3.7\pm1.3} }  
 &  \hfhref{0506086.html}{ \hfpubold{<9.3} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+4112.html}{ \hfavg{<9.3} } 
\\%

 \hfhref{BR_-521_-2212+-211+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \pi^-} }  
 &  \hfhref{BR_-521_-2212+-211+4122.html}{ \hfpdg{21.0\pm6.0} }  
 &  \hfhref{0506086.html}{ \hfpubold{18.7\pm^{4.3}_{4.0}\pm2.8\pm4.9} }  
 &  \hfhref{0905012.html}{ \hfpub{33.8\pm1.2\pm1.2\pm8.8} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+4122.html}{ \hfnewavg{24.4\pm5.5} } 
\\%

 \hfhref{BR_-521_-4122+-321+4122.html}{ \hflabel{\Lambda_c^+ \Lambda_c^- K^-} } \hftableblcell 
 &  \hfhref{BR_-521_-4122+-321+4122.html}{ \hfpdg{70\pm40} }  
 &  \hfhref{0607007.html}{ \hfpre{65.0\pm^{10.0}_{9.0}\pm11.0\pm34.0} }  
 &  \hfhref{0905001.html}{ \hfpub{114\pm15\pm17\pm60} }  
 &  { \,}  
 &  \hfhref{BR_-521_-4122+-321+4122.html}{ \hfnewavg{77\pm32} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+441xBR_441_-3122+3122.html}{ \hflabel{K^- \eta_c(1S) [ \Lambda \bar{\Lambda} ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpub{0.095\pm^{0.025}_{0.022}\pm^{0.008}_{0.011}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xBR_441_-3122+3122.html}{ \hfnewavg{0.10\pm0.03} } 
\\%

 \hfhref{BR_-521_-321+441xBR_441_-2212+2212.html}{ \hflabel{K^- \eta_c(1S) [ p \bar{p} ]} }  
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpub{0.14\pm0.01\pm^{0.02}_{0.02}} }  
 &  \hfhref{0507001.html}{ \hfpub{0.18\pm^{0.03}_{0.02}\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xBR_441_-2212+2212.html}{ \hfnewavg{0.15\pm0.02} } 
\\%

 \hfhref{BR_-521_-321+443xBR_443_-3122+3122.html}{ \hflabel{K^- J/\psi(1S) [ \Lambda \bar{\Lambda} ]} }  
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpub{0.20\pm^{0.03}_{0.03}\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443xBR_443_-3122+3122.html}{ \hfnewavg{0.20\pm0.05} } 
\\%

 \hfhref{BR_-521_-321+443xBR_443_-2212+2212.html}{ \hflabel{K^- J/\psi(1S) [ p \bar{p} ]} }  
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpub{0.22\pm0.01\pm0.01} }  
 &  \hfhref{0507001.html}{ \hfpub{0.22\pm0.02\pm0.01} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443xBR_443_-2212+2212.html}{ \hfnewavg{0.22\pm0.01} } 
\\%

 \hfhref{BR_-521_-4122+4132xBR_4132_211+3312.html}{ \hflabel{\Lambda_c^- \Xi_c^0 [ \Xi^- \pi^+ ]} } \hftableblcell 
 &  \hfhref{BR_-521_-4122+4132xBR_4132_211+3312.html}{ \hfpdg{5.6\pm2.6} }  
 &  \hfhref{0607006.html}{ \hfpre{4.80\pm^{1.00}_{0.90}\pm1.10\pm1.20} }  
 &  \hfhref{0905001.html}{ \hfpub{2.08\pm0.65\pm0.29\pm0.54} }  
 &  { \,}  
 &  \hfhref{BR_-521_-4122+4132xBR_4132_211+3312.html}{ \hfnewavg{2.57\pm0.81} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-2212+73xoBR_-521_-2212+-211+4122.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \Sigma_{c}^{0}(2800) \bar{p} )}{{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905012.html}{ \hfpub{1.17\pm0.23\pm0.24} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+73xoBR_-521_-2212+-211+4122.html}{ \hfnewavg{1.17\pm0.33} } 
\\%

 \hfhref{BR_-521_-2212+71xoBR_-521_-2212+-211+4122.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \Sigma_{c}^{0}(2455) \bar{p} )}{{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905012.html}{ \hfpub{1.23\pm0.12\pm0.08} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+71xoBR_-521_-2212+-211+4122.html}{ \hfnewavg{1.23\pm0.14} } 
\\%

 \hfhref{BR_-521_-2212+-211+4122xoBR_-511_-2212+4122.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}{{\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{p} )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905012.html}{ \hfpub{154.0\pm18.0\pm3.0} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+4122xoBR_-511_-2212+4122.html}{ \hfnewavg{154\pm18} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+111+443.html}{ \hflabel{\pi^- \pi^0 J/\psi(1S)} } \hftabletlcell 
 &  \hfhref{BR_-521_-211+111+443.html}{ \hfpdg{<0.073} }  
 &  { \,}  
 &  \hfhref{0704001.html}{ \hfpub{<0.073} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+111+443.html}{ \hfnewavg{<0.073} } 
\\%

 \hfhref{BR_-521_-211+421+443.html}{ \hflabel{J/\psi(1S) D^0 \pi^-} }  
 &  \hfhref{BR_-521_-211+421+443.html}{ \hfpdg{<0.25} }  
 &  \hfhref{0506038.html}{ \hfpub{<0.25} }  
 &  \hfhref{0506005.html}{ \hfpub{<0.52} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+421+443.html}{ \hfavg{<0.25} } 
\\%

 \hfhref{BR_-521_-321+333+443.html}{ \hflabel{J/\psi(1S) \phi(1020) K^-} }  
 &  \hfhref{BR_-521_-321+333+443.html}{ \hfpdg{0.52\pm0.17} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{0.44\pm0.14\pm0.05\pm0.01} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+333+443.html}{ \hfavg{0.44\pm0.15} } 
\\%

 \hfhref{BR_-521_-211+443.html}{ \hflabel{J/\psi(1S) \pi^-} }  
 &  \hfhref{BR_-521_-211+443.html}{ \hfpdg{0.49\pm0.06} }  
 &  \hfhref{0506076.html}{ \hfpubold{0.38\pm0.06\pm0.03} }  
 &  \hfhref{0506004.html}{ \hfpub{0.54\pm0.04\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+443.html}{ \hfavg{0.48\pm0.04} } 
\\%

 \hfhref{BR_-521_-213+443.html}{ \hflabel{\rho^-(770) J/\psi(1S)} }  
 &  \hfhref{BR_-521_-213+443.html}{ \hfpdg{0.50\pm0.08} }  
 &  { \,}  
 &  \hfhref{0704001.html}{ \hfpub{0.50\pm0.07\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-521_-213+443.html}{ \hfnewavg{0.50\pm0.08} } 
\\%

 \hfhref{BR_-521_-321+221+443.html}{ \hflabel{J/\psi(1S) \eta K^-} }  
 &  \hfhref{BR_-521_-321+221+443.html}{ \hfpdg{1.08\pm0.33} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpub{1.08\pm0.23\pm0.24\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+221+443.html}{ \hfavg{1.08\pm0.33} } 
\\%

 \hfhref{BR_-521_-411+443.html}{ \hflabel{J/\psi(1S) D^-} }  
 &  \hfhref{BR_-521_-411+443.html}{ \hfpdg{<1.20} }  
 &  { \,}  
 &  \hfhref{0506003.html}{ \hfpub{<1.20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+443.html}{ \hfavg{<1.20} } 
\\%

 \hfhref{BR_-521_-321+223+443.html}{ \hflabel{J/\psi(1S) \omega(782) K^-} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+223+443.html}{ \hfnewavg{3.50\pm0.45} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905018.html}{ \hfpub{3.50\pm0.20\pm0.40} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707003.html}{ \hfsuperceeded{3.50\pm0.20\pm0.40} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+443.html}{ \hflabel{J/\psi(1S) K^-} }  
 &  \hfhref{BR_-521_-321+443.html}{ \hfpdg{10.07\pm0.35} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443.html}{ \hfavg{10.26\pm0.37} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506076.html}{ \hfpubold{10.10\pm0.20\pm0.70\pm0.20} }  
 &  \hfhref{0506109.html}{ \hfpub{10.61\pm0.15\pm0.44\pm0.18} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0507001.html}{ \hfpub{10.10\pm0.90\pm0.60} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{8.10\pm1.30\pm0.70} } 
\hffootnotemark{5}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+-211+211+443.html}{ \hflabel{J/\psi(1S) K^- \pi^+ \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+211+443.html}{ \hfpdg{10.7\pm1.9} }  
 &  { \,}  
 &  \hfhref{0506005.html}{ \hfpub{11.60\pm0.70\pm0.90} }  
 &  \hfhref{0506091.html}{ \hfpubold{6.9\pm1.8\pm1.2} }  
 &  \hfhref{BR_-521_-321+-211+211+443.html}{ \hfavg{10.6\pm1.0} } 
\\%

 \hfhref{BR_-521_-323+443.html}{ \hflabel{J/\psi(1S) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+443.html}{ \hfpdg{14.10\pm0.80} }  
 &  \hfhref{0506073.html}{ \hfpubold{12.80\pm0.70\pm1.40\pm0.20} }  
 &  \hfhref{0506109.html}{ \hfpub{14.54\pm0.47\pm0.94\pm0.25} }  
 &  \hfhref{0506093.html}{ \hfpubold{15.8\pm4.7\pm2.7} }  
 &  \hfhref{BR_-521_-323+443.html}{ \hfavg{14.03\pm0.88} } 
\\%

 \hfhref{BR_-521_-10323+443.html}{ \hflabel{J/\psi(1S) K_1^-(1270)} } \hftableblcell 
 &  \hfhref{BR_-521_-10323+443.html}{ \hfpdg{18.0\pm5.2} }  
 &  \hfhref{0506072.html}{ \hfpubold{18.0\pm3.4\pm3.0\pm2.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10323+443.html}{ \hfavg{18.0\pm5.2} } 
\\\hline 

\end{tabular}

==> (inline-31) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+10443xBR_10443_-211+211+443.html}{ \hflabel{K^- h_c(1P) [ J/\psi(1S) \pi^+ \pi^- ]} } \hftabletlcell\hftableblcell 
 &  \hfhref{BR_-521_-321+10443xBR_10443_-211+211+443.html}{ \hfpdg{<0.034} }  
 &  { \,}  
 &  \hfhref{0506005.html}{ \hfpub{<0.034} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443xBR_10443_-211+211+443.html}{ \hfavg{<0.034} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) \pi^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+443xoBR_-521_-321+443.html}{ \hfnewavg{0.052\pm0.004} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506004.html}{ \hfpub{0.054\pm0.004\pm0.001} }  
 &  \hfhref{0506095.html}{ \hfpubold{0.0500\pm^{0.0190}_{0.0170}\pm0.0010} } 
\hffootnotemark{1}
 
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707008.html}{ \hfwaiting{0.049\pm0.008\pm0.002} } 
\hffootnotemark{2}
 
 &  { \,} 
\\%

 \hfhref{BR_-521_-20323+443xoBR_-521_-10323+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1400) )}{{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1270) )}} }  
 &  { \,}  
 &  \hfhref{0506072.html}{ \hfpubold{<0.30} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-20323+443xoBR_-521_-10323+443.html}{ \hfavg{<0.30} } 
\\%

 \hfhref{BR_-521_-321+10441xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c0}(1P) K^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} }  
 &  { \,}  
 &  \hfhref{0506080.html}{ \hfpubold{0.60\pm^{0.21}_{0.18}\pm0.05\pm0.08} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10441xoBR_-521_-321+443.html}{ \hfavg{0.60\pm^{0.23}_{0.20}} } 
\\%

 \hfhref{BR_-521_-321+441xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xoBR_-521_-321+443.html}{ \hfavg{1.12\pm0.20} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpub{1.28\pm0.10\pm0.38} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{1.06\pm0.23\pm0.04} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) K^{*-}(892) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{1.37\pm0.05\pm0.08} }  
 &  \hfhref{0506094.html}{ \hfpubold{1.92\pm0.60\pm0.17} }  
 &  \hfhref{BR_-521_-323+443xoBR_-521_-321+443.html}{ \hfavg{1.38\pm0.09} } 
\\%

 \hfhref{BR_-521_-10323+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1270) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0506072.html}{ \hfpubold{1.80\pm0.34\pm0.34} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10323+443xoBR_-521_-321+443.html}{ \hfavg{1.80\pm0.48} } 
\\\hline 

\end{tabular}

==> (inline-32) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+10443.html}{ \hflabel{h_c(1P) K^-} } \hftabletlcell 
 &  \hfhref{BR_-521_-321+10443.html}{ \hfpdg{<0.38} }  
 &  \hfhref{0607008.html}{ \hfpub{<0.038} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443.html}{ \hfnewavg{<0.038} } 
\\%

 \hfhref{BR_-521_-321+445.html}{ \hflabel{\chi_{c2}(1P) K^-} }  
 &  \hfhref{BR_-521_-321+445.html}{ \hfpdg{<0.29} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{<0.180} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+445.html}{ \hfnewavg{<0.180} } 
\\%

 \hfhref{BR_-521_-211+20443.html}{ \hflabel{\chi_{c1}(1P) \pi^-} }  
 &  \hfhref{BR_-521_-211+20443.html}{ \hfpdg{0.22\pm0.05} }  
 &  \hfhref{0607011.html}{ \hfpub{0.22\pm0.04\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+20443.html}{ \hfnewavg{0.22\pm0.05} } 
\\%

 \hfhref{BR_-521_-211+10441.html}{ \hflabel{\chi_{c0}(1P) \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506014.html}{ \hfpub{<0.61} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10441.html}{ \hfavg{<0.61} } 
\\%

 \hfhref{BR_-521_-323+445.html}{ \hflabel{\chi_{c2}(1P) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+445.html}{ \hfpdg{<0.120} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{<1.20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+445.html}{ \hfnewavg{<1.20} } 
\\%

 \hfhref{BR_-521_-321+10441.html}{ \hflabel{\chi_{c0}(1P) K^-} }  
 &  \hfhref{BR_-521_-321+10441.html}{ \hfpdg{1.40\pm0.20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10441.html}{ \hfnewavg{1.88\pm0.30} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506080.html}{ \hfpubold{6.00\pm^{2.10}_{1.80}\pm0.70\pm0.90} }  
 &  \hfhref{0506008.html}{ \hfpub{2.70\pm0.70} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603006.html}{ \hfpub{1.84\pm0.32\pm0.14\pm0.28} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506013.html}{ \hfpub{1.34\pm0.45\pm0.15\pm0.14} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{<1.80} } 
\hffootnotemark{2a}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_521_323+10441.html}{ \hflabel{\chi_{c0}(1P) K^{*+}(892)} }  
 &  \hfhref{BR_521_323+10441.html}{ \hfpdg{<29} }  
 &  { \,}  
 &  \hfhref{0912004.html}{ \hfpub{<2.1} }  
 &  { \,}  
 &  \hfhref{BR_521_323+10441.html}{ \hfnewavg{<2.1} } 
\\%

 \hfhref{BR_-521_-323+20443.html}{ \hflabel{\chi_{c1}(1P) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+20443.html}{ \hfpdg{3.60\pm0.90} }  
 &  \hfhref{0607004.html}{ \hfpub{4.10\pm0.60\pm0.90} }  
 &  \hfhref{0905003.html}{ \hfpubhot{2.60\pm0.50\pm0.40} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+20443.html}{ \hfnewavg{2.99\pm0.55} } 
\\%

 \hfhref{BR_-521_-321+100441.html}{ \hflabel{\eta_c(2S) K^-} }  
 &  \hfhref{BR_-521_-321+100441.html}{ \hfpdg{3.4\pm1.8} }  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{3.40\pm1.80\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+100441.html}{ \hfavg{3.4\pm1.8} } 
\\%

 \hfhref{BR_-521_-321+30443.html}{ \hflabel{\psi(3770) K^-} }  
 &  \hfhref{BR_-521_-321+30443.html}{ \hfpdg{4.9\pm1.3} }  
 &  \hfhref{0506075.html}{ \hfpub{4.80\pm1.10\pm0.70} }  
 &  \hfhref{0505003.html}{ \hfpub{3.50\pm2.50\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+30443.html}{ \hfavg{4.5\pm1.2} } 
\\%

 \hfhref{BR_-521_-321+20443.html}{ \hflabel{\chi_{c1}(1P) K^-} }  
 &  \hfhref{BR_-521_-321+20443.html}{ \hfpdg{4.90\pm0.50} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+20443.html}{ \hfnewavg{4.64\pm0.28} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607004.html}{ \hfpub{4.50\pm0.20\pm0.70} }  
 &  \hfhref{0905003.html}{ \hfpubhot{4.50\pm0.10\pm0.30} } 
\hffootnotemark{5}
 
 &  \hfhref{0506091.html}{ \hfpubold{15.5\pm5.4\pm2.0} }  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{8.00\pm1.40\pm0.70} } 
\hffootnotemark{2c}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+100443.html}{ \hflabel{\psi(2S) K^-} }  
 &  \hfhref{BR_-521_-321+100443.html}{ \hfpdg{6.48\pm0.35} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+100443.html}{ \hfavg{6.32\pm0.37} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506076.html}{ \hfpubold{6.90\pm0.60} }  
 &  \hfhref{0506109.html}{ \hfpub{6.17\pm0.32\pm0.38\pm0.23} } 
\hffootnotemark{6}
 
 &  \hfhref{0506092.html}{ \hfpubold{5.50\pm1.00\pm0.60} }  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{4.90\pm1.60\pm0.40} } 
\hffootnotemark{2b}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+100443.html}{ \hflabel{\psi(2S) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+100443.html}{ \hfpdg{6.7\pm1.4} }  
 &  \hfhref{0506077.html}{ \hfpreold{8.13\pm0.77\pm0.89} }  
 &  \hfhref{0506109.html}{ \hfpub{5.92\pm0.85\pm0.86\pm0.22} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+100443.html}{ \hfavg{7.07\pm0.85} } 
\\%

 \hfhref{BR_-521_-321+441.html}{ \hflabel{\eta_c(1S) K^-} }  
 &  \hfhref{BR_-521_-321+441.html}{ \hfpdg{9.1\pm1.3} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441.html}{ \hfavg{9.8\pm1.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506074.html}{ \hfpubold{12.50\pm1.40\pm^{1.00}_{1.20}\pm3.80} }  
 &  \hfhref{0506001.html}{ \hfpub{12.90\pm0.90\pm1.30\pm3.60} } 
\hffootnotemark{7}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0507001.html}{ \hfpub{13.8\pm^{2.3}_{1.5}\pm1.5\pm4.2} } 
\hffootnotemark{8}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{8.7\pm1.5} } 
\hffootnotemark{2d}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+441.html}{ \hflabel{\eta_c(1S) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+441.html}{ \hfpdg{12.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{0707001.html}{ \hfpub{12.1\pm^{4.3}_{3.5}\pm^{3.4}_{2.8}\pm^{5.4}_{2.8}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+441.html}{ \hfnewavg{12.1\pm^{7.7}_{5.3}} } 
\\%

 \hfhref{BR_-521_-323+10441.html}{ \hflabel{\chi_{c0}(1P) K^{*-}(892)} } \hftableblcell 
 &  \hfhref{BR_-521_-323+10441.html}{ \hfpdg{<29} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<29} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+10441.html}{ \hfavg{<29} } 
\\\hline 

\end{tabular}

==> (inline-33) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+10443xBR_10443_22+441.html}{ \hflabel{K^- h_c(1P) [ \eta_c(1S) \gamma ]} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905019.html}{ \hfpub{<0.48} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443xBR_10443_22+441.html}{ \hfnewavg{<0.48} } 
\\%

 \hfhref{BR_-521_-321+30443xBR_30443_-411+411.html}{ \hflabel{K^- \psi(3770) [ D^+ D^- ]} }  
 &  \hfhref{BR_-521_-321+30443xBR_30443_-411+411.html}{ \hfpdg{0.94\pm0.35} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{0.84\pm0.32\pm0.21} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+30443xBR_30443_-411+411.html}{ \hfnewavg{0.84\pm0.38} } 
\\%

 \hfhref{BR_-521_-321+30443xBR_30443_-421+421.html}{ \hflabel{K^- \psi(3770) [ D^0 \bar{D}^0 ]} } \hftableblcell 
 &  \hfhref{BR_-521_-321+30443xBR_30443_-421+421.html}{ \hfpdg{1.60\pm0.40} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{1.41\pm0.30\pm0.22} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+30443xBR_30443_-421+421.html}{ \hfnewavg{1.41\pm0.37} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+20443xoBR_-521_-321+20443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c1}(1P) \pi^- )}{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607011.html}{ \hfpub{0.43\pm0.08\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+20443xoBR_-521_-321+20443.html}{ \hfnewavg{0.43\pm0.09} } 
\\%

 \hfhref{BR_-521_-321+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to h_c(1P) K^- )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfpre{<0.58} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hfnewavg{<0.58} } 
\\%

 \hfhref{BR_-521_-323+20443xoBR_-521_-321+20443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^{*-}(892) )}{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{5.1\pm1.7\pm1.6} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+20443xoBR_-521_-321+20443.html}{ \hfavg{5.1\pm2.3} } 
\\%

 \hfhref{BR_-521_-323+100443xoBR_-521_-321+100443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \psi(2S) K^{*-}(892) )}{{\cal{B}} ( B^- \to \psi(2S) K^- )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{9.60\pm1.50\pm0.90} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+100443xoBR_-521_-321+100443.html}{ \hfavg{9.6\pm1.7} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-421+-321+111+421.html}{ \hflabel{D^0 \bar{D}^0 \pi^0 K^-} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607010.html}{ \hfpub{0.11\pm0.03\pm^{0.02}_{0.03}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321+111+421.html}{ \hfnewavg{0.11\pm0.04} } 
\\%

 \hfhref{BR_-521_-413+421.html}{ \hflabel{D^0 D^{*-}(2010)} }  
 &  \hfhref{BR_-521_-413+421.html}{ \hfpdg{0.39\pm0.05} }  
 &  \hfhref{0506037.html}{ \hfpub{0.46\pm0.07\pm0.06} }  
 &  \hfhref{0604002.html}{ \hfpub{0.36\pm0.05\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+421.html}{ \hfavg{0.39\pm0.05} } 
\\%

 \hfhref{BR_-521_-411+421.html}{ \hflabel{D^- D^0} }  
 &  \hfhref{BR_-521_-411+421.html}{ \hfpdg{0.42\pm0.06} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+421.html}{ \hfnewavg{0.41\pm0.04} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0708003.html}{ \hfpre{0.38\pm0.03\pm0.04} } 
\hffootnotemark{1}
 
 &  \hfhref{0604002.html}{ \hfpub{0.38\pm0.06\pm0.04\pm0.03} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506037.html}{ \hfpub{0.56\pm0.08\pm0.06} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-411+-321+411.html}{ \hflabel{D^+ D^- K^-} }  
 &  \hfhref{BR_-521_-411+-321+411.html}{ \hfpdg{<0.40} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.90} }  
 &  \hfhref{0506112.html}{ \hfpubold{<0.40} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-321+411.html}{ \hfavg{<0.40} } 
\\%

 \hfhref{BR_-521_-413+-321+411.html}{ \hflabel{D^+ D^{*-}(2010) K^-} }  
 &  \hfhref{BR_-521_-413+-321+411.html}{ \hfpdg{<0.70} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<0.70} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-321+411.html}{ \hfavg{<0.70} } 
\\%

 \hfhref{BR_-521_-413+423.html}{ \hflabel{D^{*0}(2007) D^{*-}(2010)} }  
 &  \hfhref{BR_-521_-413+423.html}{ \hfpdg{0.81\pm0.17} }  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpub{0.81\pm0.12\pm0.11\pm0.06} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+423.html}{ \hfavg{0.81\pm0.17} } 
\\%

 \hfhref{BR_-521_-421+-321+421.html}{ \hflabel{D^0 \bar{D}^0 K^-} }  
 &  \hfhref{BR_-521_-421+-321+421.html}{ \hfpdg{2.10\pm0.26} }  
 &  \hfhref{0506075.html}{ \hfpub{1.17\pm0.21\pm0.15} }  
 &  \hfhref{0506112.html}{ \hfpubold{1.90\pm0.30\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321+421.html}{ \hfavg{1.37\pm0.22} } 
\\%

 \hfhref{BR_-521_-411+-321+413.html}{ \hflabel{D^{*+}(2010) D^- K^-} }  
 &  \hfhref{BR_-521_-411+-321+413.html}{ \hfpdg{1.50\pm0.40} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{1.50\pm0.30\pm0.20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-321+413.html}{ \hfavg{1.50\pm0.36} } 
\\%

 \hfhref{BR_-521_-413+-321+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) K^-} }  
 &  \hfhref{BR_-521_-413+-321+413.html}{ \hfpdg{<1.80} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<1.80} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-321+413.html}{ \hfavg{<1.80} } 
\\%

 \hfhref{BR_-521_-411+-311+421.html}{ \hflabel{D^0 D^- \bar{K}^0} }  
 &  \hfhref{BR_-521_-411+-311+421.html}{ \hfpdg{<2.8} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<2.8} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-311+421.html}{ \hfavg{<2.8} } 
\\%

 \hfhref{BR_-521_-421+-321+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^0 K^-} }  
 &  \hfhref{BR_-521_-421+-321+423.html}{ \hfpdg{<3.8} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<3.8} }  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321+423.html}{ \hfavg{<3.8} } 
\\%

 \hfhref{BR_-521_-423+-321+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007) K^-} }  
 &  \hfhref{BR_-521_-423+-321+421.html}{ \hfpdg{4.70\pm1.00} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{4.70\pm0.70\pm0.70} }  
 &  { \,}  
 &  \hfhref{BR_-521_-423+-321+421.html}{ \hfavg{4.70\pm0.99} } 
\\%

 \hfhref{BR_-521_-413+-311+421.html}{ \hflabel{D^0 D^{*-}(2010) \bar{K}^0} }  
 &  \hfhref{BR_-521_-413+-311+421.html}{ \hfpdg{5.2\pm1.2} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{5.20\pm^{1.00}_{0.90}\pm0.70} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-311+421.html}{ \hfavg{5.2\pm^{1.2}_{1.1}} } 
\\%

 \hfhref{BR_-521_-423+-321+423.html}{ \hflabel{\bar{D}^{*0}(2007) D^{*0}(2007) K^-} }  
 &  \hfhref{BR_-521_-423+-321+423.html}{ \hfpdg{5.3\pm1.6} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{5.30\pm^{1.10}_{1.00}\pm1.20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-423+-321+423.html}{ \hfavg{5.3\pm1.6} } 
\\%

 \hfhref{BR_-521_-411+-311+423.html}{ \hflabel{D^{*0}(2007) D^- \bar{K}^0} }  
 &  \hfhref{BR_-521_-411+-311+423.html}{ \hfpdg{<6.1} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<6.1} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-311+423.html}{ \hfavg{<6.1} } 
\\%

 \hfhref{BR_-521_-413+-311+423.html}{ \hflabel{D^{*0}(2007) D^{*-}(2010) \bar{K}^0} } \hftableblcell 
 &  \hfhref{BR_-521_-413+-311+423.html}{ \hfpdg{7.8\pm2.6} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{7.8\pm^{2.3}_{2.1}\pm1.4} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-311+423.html}{ \hfavg{7.8\pm^{2.7}_{2.5}} } 
\\\hline 

\end{tabular}

==> (inline-34) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hflabel{\pi^- D_1^0(2420) [ D^{*0}(2007) \pi^- \pi^+ ]} } \hftabletlcell 
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hfpdg{<0.060} }  
 &  \hfhref{0506030.html}{ \hfpub{<0.060} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hfavg{<0.060} } 
\\%

 \hfhref{BR_-521_-211+425xBR_425_-211+211+423.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^{*0}(2007) \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+211+423.html}{ \hfpdg{<0.22} }  
 &  \hfhref{0506030.html}{ \hfpub{<0.22} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+211+423.html}{ \hfavg{<0.22} } 
\\%

 \hfhref{BR_-521_-211+425xBR_425_-211+413.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^{*+}(2010) \pi^- ]} }  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+413.html}{ \hfpdg{1.80\pm0.50} }  
 &  \hfhref{0506071.html}{ \hfpub{1.80\pm0.30\pm0.30\pm0.20} }  
 &  \hfhref{0506113.html}{ \hfpreold{1.80\pm0.30\pm0.50} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+413.html}{ \hfavg{1.80\pm0.36} } 
\\%

 \hfhref{BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hflabel{\pi^- D_1^0(2420) [ D^0 \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hfpdg{1.90\pm0.60} }  
 &  \hfhref{0506030.html}{ \hfpub{1.85\pm0.29\pm0.35\pm^{0.00}_{0.46}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hfavg{1.85\pm^{0.45}_{0.65}} } 
\\%

 \hfhref{BR_-521_-211+425xBR_425_-211+411.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+411.html}{ \hfpdg{3.40\pm0.80} }  
 &  \hfhref{0506071.html}{ \hfpub{3.40\pm0.30\pm0.60\pm0.40} }  
 &  \hfhref{0905002.html}{ \hfpubhot{3.50\pm0.20\pm0.20\pm0.40} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+411.html}{ \hfnewavg{3.47\pm0.42} } 
\\%

 \hfhref{BR_-521_-211+20423xBR_20423_-211+413.html}{ \hflabel{\pi^- D_1^0(H) [ D^{*+}(2010) \pi^- ]} }  
 &  { \,}  
 &  \hfhref{0506071.html}{ \hfpub{5.00\pm0.40\pm1.00\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+20423xBR_20423_-211+413.html}{ \hfavg{5.0\pm1.1} } 
\\%

 \hfhref{BR_-521_-211+10423xBR_10423_-211+413.html}{ \hflabel{\pi^- D_1^0(2420) [ D^{*+}(2010) \pi^- ]} }  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+413.html}{ \hfpdg{6.8\pm1.5} }  
 &  \hfhref{0506071.html}{ \hfpub{6.80\pm0.70\pm1.30\pm0.30} }  
 &  \hfhref{0506113.html}{ \hfpreold{5.90\pm0.30\pm1.10} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+413.html}{ \hfavg{6.23\pm0.91} } 
\\%

 \hfhref{BR_-521_-211+10421xBR_10421_-211+411.html}{ \hflabel{\pi^- D_0^{*0} [ D^+ \pi^- ]} } \hftableblcell 
 &  \hfhref{BR_-521_-211+10421xBR_10421_-211+411.html}{ \hfpdg{6.1\pm1.9} }  
 &  \hfhref{0506071.html}{ \hfpub{6.10\pm0.60\pm0.90\pm1.60} }  
 &  \hfhref{0905002.html}{ \hfpubhot{6.80\pm0.30\pm0.40\pm2.00} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10421xBR_10421_-211+411.html}{ \hfnewavg{6.4\pm1.4} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+421xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^0 K^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} } \hftabletlcell 
 &  \hfhref{BR_-521_-321+421xoBR_-521_-211+421.html}{ \hfpdg{0.084\pm0.003} }  
 &  \hfhref{0506082.html}{ \hfpubold{0.077\pm0.005\pm0.006} }  
 &  \hfhref{0601002.html}{ \hfpub{0.083\pm0.003\pm0.002} }  
 &  \hfhref{0607021.html}{ \hfwaiting{0.065\pm0.007\pm0.004} }  
 &  \hfhref{BR_-521_-321+421xoBR_-521_-211+421.html}{ \hfnewavg{0.079\pm0.003} } 
\\%

 \hfhref{BR_-521_-321+423xoBR_-521_-211+423.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^{*0}(2007) K^- )}{{\cal{B}} ( B^- \to D^{*0}(2007) \pi^- )}} }  
 &  { \,}  
 &  \hfhref{0506081.html}{ \hfpubold{0.078\pm0.019\pm0.009} }  
 &  \hfhref{0601003.html}{ \hfpub{0.081\pm0.004\pm^{0.004}_{0.003}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+423xoBR_-521_-211+423.html}{ \hfavg{0.081\pm0.005} } 
\\%

 \hfhref{BR_-521_-211+425xoBR_-521_-211+10423.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D_2^{*0}(2460) \pi^- )}{{\cal{B}} ( B^- \to D_1^0(2420) \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506113.html}{ \hfpreold{0.80\pm0.07\pm0.16} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xoBR_-521_-211+10423.html}{ \hfavg{0.80\pm0.17} } 
\\%

 \hfhref{BR_-521_-211+423xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^{*0}(2007) \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{1.14\pm0.07\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+423xoBR_-521_-211+421.html}{ \hfnewavg{1.14\pm0.08} } 
\\%

 \hfhref{BR_-521_-211+92xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^{**0} \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{1.22\pm0.13\pm0.23} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+92xoBR_-521_-211+421.html}{ \hfnewavg{1.22\pm0.26} } 
\\%

 \hfhref{BR_-521_-211+421xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^0 \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506099.html}{ \hfpub{1.97\pm0.10\pm0.21} }  
 &  \hfhref{BR_-521_-211+421xoBR_-511_-211+411.html}{ \hfavg{1.97\pm0.23} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-413+111.html}{ \hflabel{D^{*-}(2010) \pi^0} } \hftabletlcell 
 &  \hfhref{BR_-521_-413+111.html}{ \hfpdg{<1.70} }  
 &  \hfhref{0708001.html}{ \hfwaiting{<0.030} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-413+111.html}{ \hfnewavg{<0.030} } 
\\%

 \hfhref{BR_-521_-413+-311.html}{ \hflabel{D^{*-}(2010) \bar{K}^0} }  
 &  \hfhref{BR_-521_-413+-311.html}{ \hfpdg{<0.090} }  
 &  { \,}  
 &  \hfhref{0506016.html}{ \hfpub{<0.090} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-311.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{BR_521_111+413.html}{ \hflabel{D^{*+}(2010) \pi^0} }  
 &  { \,}  
 &  \hfhref{0905007.html}{ \hfpub{<0.36} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_521_111+413.html}{ \hfnewavg{<0.36} } 
\\%

 \hfhref{BR_-521_-321+423.html}{ \hflabel{D^{*0}(2007) K^-} }  
 &  \hfhref{BR_-521_-321+423.html}{ \hfpdg{4.16\pm0.33} }  
 &  \hfhref{0506081.html}{ \hfpubold{3.59\pm0.87\pm0.41\pm0.31} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+423.html}{ \hfavg{3.6\pm1.0} } 
\\%

 \hfhref{BR_-521_-323+423.html}{ \hflabel{D^{*0}(2007) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+423.html}{ \hfpdg{8.1\pm1.4} }  
 &  { \,}  
 &  \hfhref{0506105.html}{ \hfpub{8.30\pm1.10\pm0.96\pm0.27} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+423.html}{ \hfavg{8.3\pm1.5} } 
\\%

 \hfhref{BR_-521_-321+311+423.html}{ \hflabel{D^{*0}(2007) K^- K^0} }  
 &  \hfhref{BR_-521_-321+311+423.html}{ \hfpdg{<10.6} }  
 &  \hfhref{0506090.html}{ \hfpubold{<10.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+311+423.html}{ \hfavg{<10.6} } 
\\%

 \hfhref{BR_-521_-211+-211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^-} }  
 &  \hfhref{BR_-521_-211+-211+413.html}{ \hfpdg{13.5\pm2.2} }  
 &  \hfhref{0506071.html}{ \hfpub{12.50\pm0.80\pm2.20} }  
 &  \hfhref{0506113.html}{ \hfpreold{12.20\pm0.50\pm1.80} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+413.html}{ \hfavg{12.3\pm1.5} } 
\\%

 \hfhref{BR_-521_-321+313+423.html}{ \hflabel{D^{*0}(2007) K^- K^{*0}(892)} }  
 &  \hfhref{BR_-521_-321+313+423.html}{ \hfpdg{15.0\pm4.0} }  
 &  \hfhref{0506090.html}{ \hfpubold{15.3\pm3.1\pm2.9} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+313+423.html}{ \hfavg{15.3\pm4.2} } 
\\%

 \hfhref{BR_-521_-211+-211+-211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^- \pi^-} }  
 &  \hfhref{BR_-521_-211+-211+-211+211+413.html}{ \hfpdg{26.0\pm4.0} }  
 &  \hfhref{0506028.html}{ \hfpub{25.6\pm2.6\pm3.3} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+-211+211+413.html}{ \hfavg{25.6\pm4.2} } 
\\%

 \hfhref{BR_-521_-211+423.html}{ \hflabel{D^{*0}(2007) \pi^-} }  
 &  \hfhref{BR_-521_-211+423.html}{ \hfpdg{51.9\pm2.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+423.html}{ \hfnewavg{52.8\pm2.8} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607012.html}{ \hfpub{55.20\pm1.70\pm4.20\pm0.20} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{51.3\pm2.2\pm2.8} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-211+92.html}{ \hflabel{D^{**0} \pi^-} }  
 &  \hfhref{BR_-521_-211+92.html}{ \hfpdg{59\pm13} }  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{55.0\pm5.2\pm10.4} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+92.html}{ \hfnewavg{55\pm12} } 
\\%

 \hfhref{BR_-521_-211+-211+-211+211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^- \pi^+ \pi^-} }  
 &  { \,}  
 &  \hfhref{0506028.html}{ \hfpub{56.7\pm9.1\pm8.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+-211+211+211+423.html}{ \hfavg{57\pm12} } 
\\%

 \hfhref{BR_-521_-211+-211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{BR_-521_-211+-211+211+423.html}{ \hfpdg{103\pm12} }  
 &  \hfhref{0506028.html}{ \hfpub{105.5\pm4.7\pm12.9} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+211+423.html}{ \hfavg{106\pm14} } 
\\\hline 

\end{tabular}

==> (inline-35) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-411+-311.html}{ \hflabel{D^- \bar{K}^0} } \hftabletlcell 
 &  \hfhref{BR_-521_-411+-311.html}{ \hfpdg{<0.005} }  
 &  { \,}  
 &  \hfhref{0506016.html}{ \hfpub{<0.005} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-311.html}{ \hfavg{<0.005} } 
\\%

 \hfhref{BR_-521_-321+421.html}{ \hflabel{D^0 K^-} }  
 &  \hfhref{BR_-521_-321+421.html}{ \hfpdg{0.40\pm0.02} }  
 &  \hfhref{0506082.html}{ \hfpubold{0.38\pm0.02\pm0.03\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+421.html}{ \hfavg{0.38\pm0.04} } 
\\%

 \hfhref{BR_-521_-323+421.html}{ \hflabel{D^0 K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+421.html}{ \hfpdg{0.53\pm0.04} }  
 &  { \,}  
 &  \hfhref{0603001.html}{ \hfpub{0.53\pm0.03\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+421.html}{ \hfavg{0.53\pm0.05} } 
\\%

 \hfhref{BR_-521_-321+311+421.html}{ \hflabel{D^0 K^- K^0} }  
 &  \hfhref{BR_-521_-321+311+421.html}{ \hfpdg{0.55\pm0.16} }  
 &  \hfhref{0506090.html}{ \hfpubold{0.55\pm0.14\pm0.08} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+311+421.html}{ \hfavg{0.55\pm0.16} } 
\\%

 \hfhref{BR_-521_-321+313+421.html}{ \hflabel{D^0 K^- K^{*0}(892)} }  
 &  \hfhref{BR_-521_-321+313+421.html}{ \hfpdg{0.75\pm0.17} }  
 &  \hfhref{0506090.html}{ \hfpubold{0.75\pm0.13\pm0.11} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+313+421.html}{ \hfavg{0.75\pm0.17} } 
\\%

 \hfhref{BR_-521_-211+-211+411.html}{ \hflabel{D^+ \pi^- \pi^-} }  
 &  \hfhref{BR_-521_-211+-211+411.html}{ \hfpdg{1.02\pm0.16} }  
 &  \hfhref{0506071.html}{ \hfpub{1.02\pm0.04\pm0.15} }  
 &  \hfhref{0905002.html}{ \hfpubhot{1.08\pm0.03\pm0.05} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+411.html}{ \hfnewavg{1.07\pm0.05} } 
\\%

 \hfhref{BR_-521_-211+421.html}{ \hflabel{D^0 \pi^-} }  
 &  \hfhref{BR_-521_-211+421.html}{ \hfpdg{4.84\pm0.15} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+421.html}{ \hfnewavg{4.75\pm0.19} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607012.html}{ \hfpub{4.900\pm0.070\pm0.220\pm0.006} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{4.49\pm0.21\pm0.23} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-421+-321.html}{ \hflabel{\bar{D}^0 K^-} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0905008.html}{ \hfpre{<190} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321.html}{ \hfnewavg{<190} } 
\\\hline 

\end{tabular}

==> (inline-36) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-321+84.html}{ \hflabel{D_{sJ}^{*}(2317)^{+} K^-} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0905006.html}{ \hfwaiting{0.53\pm^{0.13}_{0.14}\pm0.07\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+84.html}{ \hfnewavg{0.53\pm0.15} } 
\\%

 \hfhref{BR_-511_-321+82.html}{ \hflabel{X^{+}(3872) K^-} }  
 &  \hfhref{BR_-511_-321+82.html}{ \hfpdg{<5.0} }  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{<5.0} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+82.html}{ \hfavg{<5.0} } 
\\%

 \hfhref{BR_-511_-85+411.html}{ \hflabel{D_{sJ}^{-}(2460) D^+} }  
 &  \hfhref{BR_-511_-85+411.html}{ \hfpdg{35\pm11} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{26.0\pm15.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411.html}{ \hfavg{26\pm17} } 
\\%

 \hfhref{BR_-511_-85+413.html}{ \hflabel{D_{sJ}^{-}(2460) D^{*+}(2010)} } \hftableblcell 
 &  \hfhref{BR_-511_-85+413.html}{ \hfpdg{93\pm22} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{88\pm20\pm14} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+413.html}{ \hfavg{88\pm24} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-313+81xBR_81_22+443.html}{ \hflabel{\bar{K}^{*0}(892) X(3872) [ J/\psi(1S) \gamma ]} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{<0.028} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+81xBR_81_22+443.html}{ \hfnewavg{<0.028} } 
\\%

 \hfhref{BR_511_-87+321xBR_-87_-211+443.html}{ \hflabel{K^+ Z^{-}(4430) [ J/\psi(1S) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912001.html}{ \hfpubhot{<0.030} }  
 &  { \,}  
 &  \hfhref{BR_511_-87+321xBR_-87_-211+443.html}{ \hfnewavg{<0.030} } 
\\%

 \hfhref{BR_-511_-85+211xBR_-85_-431+22.html}{ \hflabel{\pi^+ D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  { \,}  
 &  \hfhref{0506032.html}{ \hfpub{<0.040} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+211xBR_-85_-431+22.html}{ \hfavg{<0.040} } 
\\%

 \hfhref{BR_-511_-313+81xBR_81_22+100443.html}{ \hflabel{\bar{K}^{*0}(892) X(3872) [ \psi(2S) \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{<0.044} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+81xBR_81_22+100443.html}{ \hfnewavg{<0.044} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_22+443.html}{ \hflabel{\bar{K}^0 X(3872) [ J/\psi(1S) \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{<0.049} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_22+443.html}{ \hfnewavg{<0.049} } 
\\%

 \hfhref{BR_-511_-321+82xBR_82_111+211+443.html}{ \hflabel{K^- X^{+}(3872) [ J/\psi(1S) \pi^+ \pi^0 ]} }  
 &  \hfhref{BR_-511_-321+82xBR_82_111+211+443.html}{ \hfpdg{<0.054} }  
 &  { \,}  
 &  \hfhref{0506009.html}{ \hfpub{<0.054} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+82xBR_82_111+211+443.html}{ \hfavg{<0.054} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_-211+211+443.html}{ \hflabel{\bar{K}^0 X(3872) [ J/\psi(1S) \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-511_-311+81xBR_81_-211+211+443.html}{ \hfpdg{<0.060} }  
 &  { \,}  
 &  \hfhref{0905004.html}{ \hfpub{<0.060} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_-211+211+443.html}{ \hfnewavg{<0.060} } 
\\%

 \hfhref{BR_-511_-321+85xBR_85_22+431.html}{ \hflabel{K^- D_{sJ}^{+}(2460) [ D_s^+ \gamma ]} }  
 &  { \,}  
 &  \hfhref{0506051.html}{ \hfpre{<0.086} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+85xBR_85_22+431.html}{ \hfavg{<0.086} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_22+100443.html}{ \hflabel{\bar{K}^0 X(3872) [ \psi(2S) \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{<0.190} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_22+100443.html}{ \hfnewavg{<0.190} } 
\\%

 \hfhref{BR_-511_-84+211xBR_-84_-431+111.html}{ \hflabel{\pi^+ D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-84+211xBR_-84_-431+111.html}{ \hfpdg{<0.25} }  
 &  \hfhref{0506032.html}{ \hfpub{<0.25} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-84+211xBR_-84_-431+111.html}{ \hfavg{<0.25} } 
\\%

 \hfhref{BR_511_-87+321xBR_-87_-211+100443.html}{ \hflabel{K^+ Z^{-}(4430) [ \psi(2S) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912001.html}{ \hfpubhot{<0.29} }  
 &  { \,}  
 &  \hfhref{BR_511_-87+321xBR_-87_-211+100443.html}{ \hfnewavg{<0.29} } 
\\%

 \hfhref{BR_511_83+311xBR_83_223+443.html}{ \hflabel{K^0 Y(3940) [ J/\psi(1S) \omega(782) ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905018.html}{ \hfpub{<0.31} }  
 &  { \,}  
 &  \hfhref{BR_511_83+311xBR_83_223+443.html}{ \hfnewavg{<0.31} } 
\\%

 \hfhref{BR_-511_-321+84xBR_84_111+431.html}{ \hflabel{K^- D_{sJ}^{*}(2317)^{+} [ D_s^+ \pi^0 ]} }  
 &  \hfhref{BR_-511_-321+84xBR_84_111+431.html}{ \hfpdg{0.43\pm0.14} }  
 &  \hfhref{0506051.html}{ \hfpre{0.44\pm0.08\pm0.06\pm0.11} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+84xBR_84_111+431.html}{ \hfavg{0.44\pm0.15} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hfpdg{<2.00} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.00} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hfavg{<2.00} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-431+111.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+111.html}{ \hfpdg{<3.6} }  
 &  \hfhref{0506040.html}{ \hfpubold{<3.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+111.html}{ \hfavg{<3.6} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_-423+421.html}{ \hflabel{\bar{K}^0 X(3872) [ \bar{D}^{*0}(2007) D^0 ]} }  
 &  \hfhref{BR_-511_-311+81xBR_81_-423+421.html}{ \hfpdg{<4.4} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{<4.4} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_-423+421.html}{ \hfnewavg{<4.4} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-433+22.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-433+22.html}{ \hfpdg{<6.0} }  
 &  \hfhref{0506040.html}{ \hfpubold{<6.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-433+22.html}{ \hfavg{<6.0} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-431+22.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+22.html}{ \hfpdg{6.6\pm1.7} }  
 &  \hfhref{0506040.html}{ \hfpubold{8.2\pm^{2.2}_{1.9}\pm2.5} }  
 &  \hfhref{0506025.html}{ \hfpub{8.00\pm2.00\pm1.00\pm^{3.00}_{2.00}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+22.html}{ \hfavg{8.1\pm^{2.2}_{2.5}} } 
\\%

 \hfhref{BR_-511_-84+411xBR_-84_-433+22.html}{ \hflabel{D^+ D_{sJ}^{*}(2317)^{-} [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-511_-84+411xBR_-84_-433+22.html}{ \hfpdg{<9.5} }  
 &  \hfhref{0506040.html}{ \hfpubold{<9.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-84+411xBR_-84_-433+22.html}{ \hfavg{<9.5} } 
\\%

 \hfhref{BR_-511_-84+411xBR_-84_-431+111.html}{ \hflabel{D^+ D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-84+411xBR_-84_-431+111.html}{ \hfpdg{9.9\pm3.7} }  
 &  \hfhref{0506040.html}{ \hfpubold{8.6\pm^{3.3}_{2.6}\pm2.6} }  
 &  \hfhref{0506025.html}{ \hfpub{18.0\pm4.0\pm3.0\pm^{6.0}_{4.0}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-84+411xBR_-84_-431+111.html}{ \hfavg{10.4\pm^{3.2}_{3.5}} } 
\\%

 \hfhref{BR_-511_-84+413xBR_-84_-431+111.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-84+413xBR_-84_-431+111.html}{ \hfpdg{15.0\pm6.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{15.0\pm4.0\pm2.0\pm^{5.0}_{3.0}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-84+413xBR_-84_-431+111.html}{ \hfavg{15.0\pm^{6.7}_{5.4}} } 
\\%

 \hfhref{BR_-511_-85+413xBR_-85_-431+22.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-511_-85+413xBR_-85_-431+22.html}{ \hfpdg{23.0\pm8.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{23.0\pm3.0\pm3.0\pm^{8.0}_{5.0}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+413xBR_-85_-431+22.html}{ \hfavg{23.0\pm^{9.1}_{6.6}} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-433+111.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} }  
 &  { \,}  
 &  \hfhref{0506040.html}{ \hfpubold{22.7\pm^{7.3}_{6.2}\pm6.8} }  
 &  \hfhref{0506025.html}{ \hfpub{28.0\pm8.0\pm5.0\pm^{10.0}_{6.0}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-433+111.html}{ \hfavg{24.6\pm^{7.2}_{8.2}} } 
\\%

 \hfhref{BR_-511_-85+413xBR_-85_-433+111.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{55.0\pm12.0\pm10.0\pm^{19.0}_{12.0}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+413xBR_-85_-433+111.html}{ \hfavg{55\pm^{25}_{20}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-311+81xoBR_-521_-321+81.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^0 )}{{\cal{B}} ( B^- \to X(3872) K^- )}} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905004.html}{ \hfpub{0.41\pm0.24\pm0.05} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xoBR_-521_-321+81.html}{ \hfnewavg{0.41\pm0.25} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-431+9000211.html}{ \hflabel{D_s^- a_0^+(980)} } \hftabletlcell 
 &  \hfhref{BR_-511_-431+9000211.html}{ \hfpdg{<0.019} }  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpub{<0.019} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+9000211.html}{ \hfavg{<0.019} } 
\\%

 \hfhref{BR_-511_-431+213.html}{ \hflabel{D_s^- \rho^+(770)} }  
 &  \hfhref{BR_-511_-431+213.html}{ \hfpdg{<0.024} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+213.html}{ \hfnewavg{<0.019} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506022.html}{ \hfsuperceeded{<0.019} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905017.html}{ \hfpub{<0.024} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+433.html}{ \hflabel{D_s^{*+} K^-} }  
 &  \hfhref{BR_-511_-321+433.html}{ \hfpdg{0.024\pm0.004} }  
 &  { \,}  
 &  \hfhref{0905017.html}{ \hfpub{0.024\pm0.004\pm0.001\pm0.001} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+433.html}{ \hfnewavg{0.024\pm0.004} } 
\\%

 \hfhref{BR_-511_-431+211.html}{ \hflabel{D_s^- \pi^+} }  
 &  \hfhref{BR_-511_-431+211.html}{ \hfpdg{0.024\pm0.004} }  
 &  \hfhref{0506089.html}{ \hfpubold{0.024\pm^{0.010}_{0.008}\pm0.004\pm0.006} }  
 &  \hfhref{0905017.html}{ \hfpub{0.025\pm0.004\pm0.001\pm0.001} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+211.html}{ \hfnewavg{0.025\pm0.004} } 
\\%

 \hfhref{BR_-511_-433+211.html}{ \hflabel{D_s^{*-} \pi^+} }  
 &  \hfhref{BR_-511_-433+211.html}{ \hfpdg{0.026\pm0.005} }  
 &  { \,}  
 &  \hfhref{0905017.html}{ \hfpub{0.026\pm^{0.005}_{0.004}\pm0.001\pm0.001} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+211.html}{ \hfnewavg{0.026\pm0.005} } 
\\%

 \hfhref{BR_-511_-321+431.html}{ \hflabel{D_s^+ K^-} }  
 &  \hfhref{BR_-511_-321+431.html}{ \hfpdg{0.030\pm0.004} }  
 &  \hfhref{0506089.html}{ \hfpubold{0.046\pm^{0.012}_{0.011}\pm0.006\pm0.012} }  
 &  \hfhref{0905017.html}{ \hfpub{0.029\pm0.004\pm0.001\pm0.002} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+431.html}{ \hfnewavg{0.030\pm0.004} } 
\\%

 \hfhref{BR_-511_-2212+431+3122.html}{ \hflabel{D_s^+ \Lambda \bar{p}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+431+3122.html}{ \hfnewavg{0.031\pm0.008} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707017.html}{ \hfpre{0.029\pm0.007\pm0.005\pm0.004} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607019.html}{ \hfwaiting{0.036\pm0.009\pm0.006\pm0.009} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-323+433.html}{ \hflabel{D_s^{*+} K^{*-}(892)} }  
 &  \hfhref{BR_-511_-323+433.html}{ \hfpdg{0.03\pm0.01} }  
 &  { \,}  
 &  \hfhref{0905017.html}{ \hfpub{0.032\pm^{0.014}_{0.012}\pm0.004\pm0.002} }  
 &  { \,}  
 &  \hfhref{BR_-511_-323+433.html}{ \hfnewavg{0.03\pm0.01} } 
\\%

 \hfhref{BR_-511_-323+431.html}{ \hflabel{D_s^+ K^{*-}(892)} }  
 &  \hfhref{BR_-511_-323+431.html}{ \hfpdg{0.035\pm0.010} }  
 &  { \,}  
 &  \hfhref{0905017.html}{ \hfpub{0.035\pm^{0.010}_{0.009}\pm0.003\pm0.002} }  
 &  { \,}  
 &  \hfhref{BR_-511_-323+431.html}{ \hfnewavg{0.04\pm0.01} } 
\\%

 \hfhref{BR_-511_-433+9000211.html}{ \hflabel{D_s^{*-} a_0^+(980)} }  
 &  \hfhref{BR_-511_-433+9000211.html}{ \hfpdg{<0.036} }  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpub{<0.036} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+9000211.html}{ \hfavg{<0.036} } 
\\%

 \hfhref{BR_-511_-433+213.html}{ \hflabel{D_s^{*-} \rho^+(770)} }  
 &  \hfhref{BR_-511_-433+213.html}{ \hfpdg{0.04\pm0.01} }  
 &  { \,}  
 &  \hfhref{0905017.html}{ \hfpub{0.041\pm^{0.013}_{0.012}\pm0.003\pm0.002} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+213.html}{ \hfnewavg{0.04\pm0.01} } 
\\%

 \hfhref{BR_-511_-211+310+431.html}{ \hflabel{D_s^+ K_S^0 \pi^-} }  
 &  \hfhref{BR_-511_-211+310+431.html}{ \hfpdg{<2.5} }  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpub{0.055\pm0.013\pm0.010\pm0.002} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+310+431.html}{ \hfnewavg{0.06\pm0.02} } 
\\%

 \hfhref{BR_-511_-211+311+433.html}{ \hflabel{D_s^{*+} K^0 \pi^-} }  
 &  \hfhref{BR_-511_-211+311+433.html}{ \hfpdg{<2.6} }  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpub{<0.055} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+311+433.html}{ \hfnewavg{<0.055} } 
\\%

 \hfhref{BR_-511_-431+431.html}{ \hflabel{D_s^- D_s^+} }  
 &  \hfhref{BR_-511_-431+431.html}{ \hfpdg{<0.036} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+431.html}{ \hfnewavg{<0.036} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506066.html}{ \hfpre{<0.200} } 
\hffootnotemark{6}
 
 &  \hfhref{0506021.html}{ \hfpub{<0.100} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707015.html}{ \hfpub{<0.036} } 
\hffootnotemark{5}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-431+433.html}{ \hflabel{D_s^- D_s^{*+}} }  
 &  \hfhref{BR_-511_-431+433.html}{ \hfpdg{<0.130} }  
 &  { \,}  
 &  \hfhref{0506021.html}{ \hfpub{<0.130} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+433.html}{ \hfavg{<0.130} } 
\\%

 \hfhref{BR_-511_-431+215.html}{ \hflabel{D_s^- a_2^+(1320)} }  
 &  \hfhref{BR_-511_-431+215.html}{ \hfpdg{<0.190} }  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpub{<0.190} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+215.html}{ \hfavg{<0.190} } 
\\%

 \hfhref{BR_-511_-433+215.html}{ \hflabel{D_s^{*-} a_2^+(1320)} }  
 &  \hfhref{BR_-511_-433+215.html}{ \hfpdg{<0.200} }  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpub{<0.200} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+215.html}{ \hfavg{<0.200} } 
\\%

 \hfhref{BR_-511_-433+433.html}{ \hflabel{D_s^{*+} D_s^{*-}} }  
 &  \hfhref{BR_-511_-433+433.html}{ \hfpdg{<0.24} }  
 &  { \,}  
 &  \hfhref{0506021.html}{ \hfpub{<0.24} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+433.html}{ \hfavg{<0.24} } 
\\%

 \hfhref{BR_-511_-433+411.html}{ \hflabel{D_s^{*-} D^+} }  
 &  \hfhref{BR_-511_-433+411.html}{ \hfpdg{7.5\pm1.6} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{6.7\pm2.0\pm1.1} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+411.html}{ \hfavg{6.7\pm2.3} } 
\\%

 \hfhref{BR_-511_-431+411.html}{ \hflabel{D_s^- D^+} }  
 &  \hfhref{BR_-511_-431+411.html}{ \hfpdg{7.40\pm0.70} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+411.html}{ \hfnewavg{7.67\pm0.82} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506066.html}{ \hfpre{7.42\pm0.23\pm1.36} } 
\hffootnotemark{6}
 
 &  \hfhref{0604004.html}{ \hfpub{9.0\pm1.8\pm1.4} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707015.html}{ \hfpub{7.50\pm0.20\pm0.80\pm0.80} } 
\hffootnotemark{5}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-431+413.html}{ \hflabel{D_s^- D^{*+}(2010)} }  
 &  \hfhref{BR_-511_-431+413.html}{ \hfpdg{8.2\pm1.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+413.html}{ \hfavg{6.8\pm1.6} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{5.70\pm1.60\pm0.90} } 
\hffootnotemark{7a}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506110.html}{ \hfpubold{10.3\pm1.4\pm1.3\pm2.6} } 
\hffootnotemark{8a}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-433+413.html}{ \hflabel{D_s^{*-} D^{*+}(2010)} }  
 &  \hfhref{BR_-511_-433+413.html}{ \hfpdg{17.8\pm1.4} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+413.html}{ \hfavg{18.2\pm1.6} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506019.html}{ \hfpub{18.80\pm0.90\pm1.60\pm0.60} } 
\hffootnotemark{9}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{16.5\pm2.3\pm1.9} } 
\hffootnotemark{7b}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506110.html}{ \hfpubold{19.7\pm1.5\pm3.0\pm4.9} } 
\hffootnotemark{8b}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-10433+413.html}{ \hflabel{D_{s1}^-(2536) D^{*+}(2010)} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0609001.html}{ \hfpub{92.00\pm24.00\pm1.00} }  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+413.html}{ \hfnewavg{92\pm24} } 
\\\hline 

\end{tabular}

==> (inline-37) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-431+411xBR_-431_-211+333xBR_333_-321+321.html}{ \hflabel{D^+ D_s^- [ \pi^- \phi(1020) [ K^+ K^- ] ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0506066.html}{ \hfpre{1.47\pm0.05\pm0.21} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+411xBR_-431_-211+333xBR_333_-321+321.html}{ \hfavg{1.47\pm0.22} } 
\\%

 \hfhref{BR_-511_-10433+411xBR_-10433_-423+-321.html}{ \hflabel{D^+ D_{s1}^-(2536) [ K^- \bar{D}^{*0}(2007) ]} }  
 &  \hfhref{BR_-511_-10433+411xBR_-10433_-423+-321.html}{ \hfpdg{1.70\pm0.60} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{1.71\pm0.48\pm0.32} }  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+411xBR_-10433_-423+-321.html}{ \hfnewavg{1.71\pm0.58} } 
\\%

 \hfhref{BR_-511_-10433+411xBR_-10433_-413+-311.html}{ \hflabel{D^+ D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} }  
 &  \hfhref{BR_-511_-10433+411xBR_-10433_-413+-311.html}{ \hfpdg{2.6\pm1.1} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{2.61\pm1.03\pm0.31} }  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+411xBR_-10433_-413+-311.html}{ \hfnewavg{2.6\pm1.1} } 
\\%

 \hfhref{BR_-511_-431+411xBR_-431_-211+333.html}{ \hflabel{D^+ D_s^- [ \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{2.67\pm0.61\pm0.47} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+411xBR_-431_-211+333.html}{ \hfavg{2.67\pm0.77} } 
\\%

 \hfhref{BR_-511_-10433+413xBR_-10433_-423+321.html}{ \hflabel{D^{*+}(2010) D_{s1}^-(2536) [ \bar{D}^{*0}(2007) K^+ ]} }  
 &  \hfhref{BR_-511_-10433+413xBR_-10433_-423+321.html}{ \hfpdg{3.3\pm1.1} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{3.32\pm0.88\pm0.66} }  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+413xBR_-10433_-423+321.html}{ \hfnewavg{3.3\pm1.1} } 
\\%

 \hfhref{BR_-511_-433+411xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^+ [ D_s^- \to \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{4.14\pm1.19\pm0.94} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+411xBR_-431_-211+333.html}{ \hfavg{4.1\pm1.5} } 
\\%

 \hfhref{BR_-511_-10433+413xBR_-10433_-413+-311.html}{ \hflabel{D^{*+}(2010) D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} }  
 &  \hfhref{BR_-511_-10433+413xBR_-10433_-413+-311.html}{ \hfpdg{5.0\pm1.7} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{5.00\pm1.51\pm0.67} }  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+413xBR_-10433_-413+-311.html}{ \hfnewavg{5.0\pm1.7} } 
\\%

 \hfhref{BR_-511_-431+413xBR_-431_-211+333.html}{ \hflabel{D^{*+}(2010) D_s^- [ \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{5.11\pm0.94\pm0.72} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+413xBR_-431_-211+333.html}{ \hfavg{5.1\pm1.2} } 
\\%

 \hfhref{BR_-511_-413+10433xBR_10433_310+413.html}{ \hflabel{D^{*-}(2010) D_{s1}^+(2536) [ D^{*+}(2010) K_S^0 ]} }  
 &  \hfhref{BR_-511_-413+10433xBR_10433_310+413.html}{ \hfpdg{2.50\pm0.90} }  
 &  \hfhref{0707016.html}{ \hfpre{<6.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-413+10433xBR_10433_310+413.html}{ \hfnewavg{<6.0} } 
\\%

 \hfhref{BR_-511_-433+413xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^{*+}(2010) [ D_s^- \to \phi(1020) \pi^- ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{12.2\pm2.2\pm2.2} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+413xBR_-431_-211+333.html}{ \hfavg{12.2\pm3.1} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-433+411xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^+ )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{0.90\pm0.20\pm0.10} }  
 &  \hfhref{BR_-511_-433+411xoBR_-511_-431+411.html}{ \hfavg{0.90\pm0.22} } 
\\%

 \hfhref{BR_-511_-431+413xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^- D^{*+}(2010) )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{1.50\pm0.40\pm0.10} }  
 &  \hfhref{BR_-511_-431+413xoBR_-511_-431+411.html}{ \hfavg{1.50\pm0.41} } 
\\%

 \hfhref{BR_-511_-431+411xoBR_-511_-211+-211+211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{1.99\pm0.13\pm0.11\pm0.45} }  
 &  \hfhref{BR_-511_-431+411xoBR_-511_-211+-211+211+411.html}{ \hfavg{1.99\pm0.48} } 
\\%

 \hfhref{BR_-511_-433+413xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^{*+}(2010) )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{2.60\pm0.50\pm0.20} }  
 &  \hfhref{BR_-511_-433+413xoBR_-511_-431+411.html}{ \hfavg{2.60\pm0.54} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-2212+443+2212.html}{ \hflabel{J/\psi(1S) \bar{p} p} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607005.html}{ \hfpub{<0.083} }  
 &  \hfhref{0506010.html}{ \hfpubold{<0.190} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+443+2212.html}{ \hfnewavg{<0.083} } 
\\%

 \hfhref{BR_-511_-2212+-321+4222.html}{ \hflabel{\Sigma_c^{++} \bar{p} K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912003.html}{ \hfpubhot{1.11\pm0.30\pm0.09\pm0.29} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-321+4222.html}{ \hfnewavg{1.11\pm0.43} } 
\\%

 \hfhref{BR_-511_-2212+4122.html}{ \hflabel{\Lambda_c^+ \bar{p}} }  
 &  \hfhref{BR_-511_-2212+4122.html}{ \hfpdg{2.00\pm0.40} }  
 &  \hfhref{0506087.html}{ \hfpubold{2.19\pm^{0.56}_{0.49}\pm0.32\pm0.57} }  
 &  \hfhref{0905012.html}{ \hfpub{1.89\pm0.21\pm0.06\pm0.49} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+4122.html}{ \hfnewavg{1.98\pm0.45} } 
\\%

 \hfhref{BR_-511_-4122+2212.html}{ \hflabel{\Lambda_c^- p} }  
 &  \hfhref{BR_-511_-4122+2212.html}{ \hfpdg{2.00\pm0.40} }  
 &  { \,}  
 &  { -}  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+2212.html}{ \hfnewavg{2.1\pm^{1.2}_{0.9}} } 
\\%

 \hfhref{BR_-511_-2212+-313+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \bar{K}^{*0}(892)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912003.html}{ \hfpubhot{<2.4} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-313+4122.html}{ \hfnewavg{<2.4} } 
\\%

 \hfhref{BR_-511_-2212+-321+211+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} K^- \pi^+} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912003.html}{ \hfpubhot{4.33\pm0.82\pm0.33\pm1.13} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-321+211+4122.html}{ \hfnewavg{4.3\pm1.4} } 
\\%

 \hfhref{BR_-511_-4122+4122.html}{ \hflabel{\Lambda_c^+ \Lambda_c^-} }  
 &  \hfhref{BR_-511_-4122+4122.html}{ \hfpdg{<6.2} }  
 &  \hfhref{0707010.html}{ \hfwaiting{<5.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+4122.html}{ \hfnewavg{<5.7} } 
\\%

 \hfhref{BR_-511_-2212+211+4114.html}{ \hflabel{\Sigma_c^{*0} \bar{p} \pi^+} }  
 &  \hfhref{BR_-511_-2212+211+4114.html}{ \hfpdg{15.0\pm5.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+211+4114.html}{ \hfnewavg{<3.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{<12.1} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpub{<3.3} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+423+2212.html}{ \hflabel{D^{*0}(2007) p \bar{p}} }  
 &  \hfhref{BR_-511_-2212+423+2212.html}{ \hfpdg{10.3\pm1.3} }  
 &  \hfhref{0506083.html}{ \hfpubold{12.0\pm^{3.3}_{2.9}\pm2.1} }  
 &  \hfhref{0603003.html}{ \hfpub{10.10\pm1.00\pm0.90} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+423+2212.html}{ \hfavg{10.3\pm1.3} } 
\\%

 \hfhref{BR_-511_-2212+421+2212.html}{ \hflabel{D^0 p \bar{p}} }  
 &  \hfhref{BR_-511_-2212+421+2212.html}{ \hfpdg{11.40\pm0.90} }  
 &  \hfhref{0506083.html}{ \hfpubold{11.8\pm1.5\pm1.6} }  
 &  \hfhref{0603003.html}{ \hfpub{11.30\pm0.60\pm0.80} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+421+2212.html}{ \hfavg{11.39\pm0.91} } 
\\%

 \hfhref{BR_-511_-2212+-211+4224.html}{ \hflabel{\Sigma_c^{*++} \bar{p} \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+4224.html}{ \hfnewavg{12.9\pm^{3.3}_{3.4}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{16.3\pm^{5.7}_{5.1}\pm2.8\pm4.2} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpub{12.0\pm1.0\pm2.0\pm3.0} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+211+4112.html}{ \hflabel{\Sigma_c^0 \bar{p} \pi^+} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+211+4112.html}{ \hfnewavg{14.0\pm4.9} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpub{14.0\pm2.0\pm2.0\pm4.0} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{<15.9} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+-211+4222.html}{ \hflabel{\Sigma_c^{++} \bar{p} \pi^-} }  
 &  \hfhref{BR_-511_-2212+-211+4222.html}{ \hfpdg{22.0\pm7.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+4222.html}{ \hfnewavg{21.8\pm^{5.1}_{5.2}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{23.8\pm^{6.3}_{5.5}\pm4.1\pm6.2} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpub{21.0\pm2.0\pm3.0\pm5.0} } 
\hffootnotemark{2a}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+-211+411+2212.html}{ \hflabel{D^+ p \bar{p} \pi^-} }  
 &  \hfhref{BR_-511_-2212+-211+411+2212.html}{ \hfpdg{33.8\pm3.2} }  
 &  { \,}  
 &  \hfhref{0603003.html}{ \hfpub{33.8\pm1.4\pm2.9} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+411+2212.html}{ \hfavg{33.8\pm3.2} } 
\\%

 \hfhref{BR_-511_-2212+-211+413+2212.html}{ \hflabel{D^{*+}(2010) p \bar{p} \pi^-} }  
 &  \hfhref{BR_-511_-2212+-211+413+2212.html}{ \hfpdg{50.0\pm5.0} }  
 &  { \,}  
 &  \hfhref{0603003.html}{ \hfpub{48.1\pm2.2\pm4.4} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+413+2212.html}{ \hfavg{48.1\pm4.9} } 
\\%

 \hfhref{BR_-511_-4122+-311+4122.html}{ \hflabel{\Lambda_c^+ \Lambda_c^- \bar{K}^0} }  
 &  { \,}  
 &  \hfhref{0607007.html}{ \hfpre{79\pm^{29}_{23}\pm12\pm41} }  
 &  \hfhref{0905001.html}{ \hfpub{<150} }  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+-311+4122.html}{ \hfnewavg{79\pm^{52}_{49}} } 
\\%

 \hfhref{BR_-511_-2212+-211+211+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{BR_-511_-2212+-211+211+4122.html}{ \hfpdg{130\pm40} }  
 &  \hfhref{0506086.html}{ \hfpubold{110\pm^{12}_{12}\pm19\pm29} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+211+4122.html}{ \hfavg{110\pm37} } 
\\\hline 

\end{tabular}

==> (inline-38) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_511_333+443.html}{ \hflabel{J/\psi(1S) \phi(1020)} } \hftabletlcell 
 &  \hfhref{BR_511_333+443.html}{ \hfpdg{<0.094} }  
 &  \hfhref{0905009.html}{ \hfpre{<0.094} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_511_333+443.html}{ \hfnewavg{<0.094} } 
\\%

 \hfhref{BR_-511_22+443.html}{ \hflabel{J/\psi(1S) \gamma} }  
 &  \hfhref{BR_-511_22+443.html}{ \hfpdg{<0.160} }  
 &  { \,}  
 &  \hfhref{0506002.html}{ \hfpub{<0.160} }  
 &  { \,}  
 &  \hfhref{BR_-511_22+443.html}{ \hfavg{<0.160} } 
\\%

 \hfhref{BR_-511_333+443.html}{ \hflabel{J/\psi(1S) \phi(1020)} }  
 &  \hfhref{BR_-511_333+443.html}{ \hfpdg{<0.094} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{<0.90} }  
 &  { \,}  
 &  \hfhref{BR_-511_333+443.html}{ \hfavg{<0.90} } 
\\%

 \hfhref{BR_-511_221+443.html}{ \hflabel{J/\psi(1S) \eta} }  
 &  \hfhref{BR_-511_221+443.html}{ \hfpdg{0.95\pm0.19} }  
 &  \hfhref{0607020.html}{ \hfpub{0.96\pm0.17\pm0.07} }  
 &  \hfhref{0506012.html}{ \hfpubold{<2.7} }  
 &  { \,}  
 &  \hfhref{BR_-511_221+443.html}{ \hfnewavg{0.96\pm0.18} } 
\\%

 \hfhref{BR_-511_225+443.html}{ \hflabel{J/\psi(1S) f_2(1270)} }  
 &  \hfhref{BR_-511_225+443.html}{ \hfpdg{<0.46} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_225+443.html}{ \hfnewavg{0.98\pm0.44} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506078.html}{ \hfpre{0.98\pm0.39\pm0.20} } 
\hffootnotemark{2}
 
 &  \hfhref{0704001.html}{ \hfpub{<0.46} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707012.html}{ \hfwaiting{<0.49} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_421+443.html}{ \hflabel{J/\psi(1S) D^0} }  
 &  \hfhref{BR_-511_421+443.html}{ \hfpdg{<1.30} }  
 &  \hfhref{0506038.html}{ \hfpub{<2.0} }  
 &  \hfhref{0506003.html}{ \hfpub{<1.30} }  
 &  { \,}  
 &  \hfhref{BR_-511_421+443.html}{ \hfavg{<1.30} } 
\\%

 \hfhref{BR_-511_111+443.html}{ \hflabel{J/\psi(1S) \pi^0} }  
 &  \hfhref{BR_-511_111+443.html}{ \hfpdg{1.76\pm0.16} }  
 &  \hfhref{0506076.html}{ \hfpubold{2.30\pm0.50\pm0.20} }  
 &  \hfhref{0905005.html}{ \hfpub{1.69\pm0.14\pm0.07} }  
 &  { \,}  
 &  \hfhref{BR_-511_111+443.html}{ \hfnewavg{1.74\pm0.15} } 
\\%

 \hfhref{BR_-511_-211+211+443.html}{ \hflabel{J/\psi(1S) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+211+443.html}{ \hfpdg{4.60\pm0.90} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+211+443.html}{ \hfnewavg{2.20\pm0.36} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707012.html}{ \hfwaiting{2.20\pm0.30\pm0.20} } 
\hffootnotemark{1}
 
 &  \hfhref{0704001.html}{ \hfpub{<1.20} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506078.html}{ \hfpre{<1.00} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_113+443.html}{ \hflabel{J/\psi(1S) \rho^0(770)} }  
 &  \hfhref{BR_-511_113+443.html}{ \hfpdg{2.70\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+443.html}{ \hfnewavg{2.33\pm0.20} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506078.html}{ \hfpre{2.80\pm0.30\pm0.30} } 
\hffootnotemark{2}
 
 &  \hfhref{0704001.html}{ \hfpub{2.70\pm0.30\pm0.20} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707012.html}{ \hfwaiting{1.90\pm0.20\pm0.20} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_331+443.html}{ \hflabel{J/\psi(1S) \eta^\prime(958)} }  
 &  \hfhref{BR_-511_331+443.html}{ \hfpdg{<6.3} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{<6.3} }  
 &  { \,}  
 &  \hfhref{BR_-511_331+443.html}{ \hfavg{<6.3} } 
\\%

 \hfhref{BR_-511_221+310+443.html}{ \hflabel{J/\psi(1S) \eta K_S^0} }  
 &  \hfhref{BR_-511_221+310+443.html}{ \hfpdg{8.0\pm4.0} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpub{8.40\pm2.60\pm2.70\pm0.20} }  
 &  { \,}  
 &  \hfhref{BR_-511_221+310+443.html}{ \hfavg{8.4\pm3.8} } 
\\%

 \hfhref{BR_-511_-311+333+443.html}{ \hflabel{J/\psi(1S) \phi(1020) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+333+443.html}{ \hfpdg{9.4\pm2.6} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{10.20\pm3.80\pm1.00\pm0.20} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+333+443.html}{ \hfavg{10.2\pm3.9} } 
\\%

 \hfhref{BR_-511_-311+223+443.html}{ \hflabel{J/\psi(1S) \omega(782) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+223+443.html}{ \hfpdg{310,000\pm70,000} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+223+443.html}{ \hfnewavg{31.0\pm6.7} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905018.html}{ \hfpub{31.0\pm6.0\pm3.0} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707003.html}{ \hfsuperceeded{30.0\pm6.0\pm3.0} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-311+113+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0 \rho^0(770)} }  
 &  \hfhref{BR_-511_-311+113+443.html}{ \hfpdg{54\pm30} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{54.0\pm29.0\pm9.0} }  
 &  \hfhref{BR_-511_-311+113+443.html}{ \hfavg{54\pm30} } 
\\%

 \hfhref{BR_-511_-313+-211+211+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-313+-211+211+443.html}{ \hfpdg{66\pm22} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{66\pm19\pm11} }  
 &  \hfhref{BR_-511_-313+-211+211+443.html}{ \hfavg{66\pm22} } 
\\%

 \hfhref{BR_-511_-323+211+443.html}{ \hflabel{J/\psi(1S) K^{*-}(892) \pi^+} }  
 &  \hfhref{BR_-511_-323+211+443.html}{ \hfpdg{80\pm40} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{77\pm41\pm13} }  
 &  \hfhref{BR_-511_-323+211+443.html}{ \hfavg{77\pm43} } 
\\%

 \hfhref{BR_-511_-311+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+443.html}{ \hfpdg{87.1\pm3.2} }  
 &  \hfhref{0506076.html}{ \hfpubold{79.0\pm4.0\pm9.0\pm1.0} }  
 &  \hfhref{0506109.html}{ \hfpub{86.9\pm2.2\pm2.6\pm1.5} }  
 &  \hfhref{0506093.html}{ \hfpubold{115\pm23\pm17} }  
 &  \hfhref{BR_-511_-311+443.html}{ \hfavg{86.3\pm3.5} } 
\\%

 \hfhref{BR_-511_-311+-211+211+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0 \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-311+-211+211+443.html}{ \hfpdg{120\pm60} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{103\pm33\pm15} }  
 &  \hfhref{BR_-511_-311+-211+211+443.html}{ \hfavg{103\pm36} } 
\\%

 \hfhref{BR_-511_-10313+443.html}{ \hflabel{J/\psi(1S) \bar{K}_1^0(1270)} }  
 &  \hfhref{BR_-511_-10313+443.html}{ \hfpdg{130\pm50} }  
 &  \hfhref{0506072.html}{ \hfpubold{130\pm34\pm25\pm18} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10313+443.html}{ \hfavg{130\pm46} } 
\\%

 \hfhref{BR_-511_-313+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892)} } \hftableblcell 
 &  \hfhref{BR_-511_-313+443.html}{ \hfpdg{133.0\pm6.0} }  
 &  \hfhref{0506073.html}{ \hfpubold{129.0\pm5.0\pm13.0\pm2.0} }  
 &  \hfhref{0506109.html}{ \hfpub{130.9\pm2.6\pm7.4\pm2.2} }  
 &  \hfhref{0506092.html}{ \hfpubold{174\pm20\pm18} }  
 &  \hfhref{BR_-511_-313+443.html}{ \hfavg{133.2\pm6.8} } 
\\\hline 

\end{tabular}

==> (inline-39) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-10313+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}_1^0(1270) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0506072.html}{ \hfpubold{1.30\pm0.34\pm0.28} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10313+443xoBR_-521_-321+443.html}{ \hfavg{1.30\pm0.44} } 
\\%

 \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpub{1.34\pm0.19\pm0.13\pm0.38} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hfavg{1.34\pm0.44} } 
\\%

 \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{1.51\pm0.05\pm0.08} }  
 &  \hfhref{0506094.html}{ \hfpubold{1.39\pm0.36\pm0.10} }  
 &  \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hfavg{1.50\pm0.09} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{Azero_-511_313+443xoAzero_511_313+443.html}{ \hflabel{\frac{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^0 \to J/\psi(1S) K^{*0}(892) )}{\vert{\cal{A}}_{0}\vert^{2} ( B^0 \to J/\psi(1S) K^{*0}(892) )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506007.html}{ \hfpub{<0.26} }  
 &  { \,}  
 &  \hfhref{Azero_-511_313+443xoAzero_511_313+443.html}{ \hfavg{<0.26} } 
\\%

 \hfhref{Azero_511_-313+443xoAzero_-511_-313+443.html}{ \hflabel{\frac{\vert{\cal{A}}_{0}\vert^{2} ( B^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506007.html}{ \hfpub{<0.32} }  
 &  { \,}  
 &  \hfhref{Azero_511_-313+443xoAzero_-511_-313+443.html}{ \hfavg{<0.32} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_111+20443.html}{ \hflabel{\chi_{c1}(1P) \pi^0} } \hftabletlcell 
 &  \hfhref{BR_-511_111+20443.html}{ \hfpdg{0.11\pm0.03} }  
 &  \hfhref{0905011.html}{ \hfpre{0.11\pm0.02\pm0.01} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_111+20443.html}{ \hfnewavg{0.11\pm0.03} } 
\\%

 \hfhref{BR_-511_-311+445.html}{ \hflabel{\chi_{c2}(1P) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+445.html}{ \hfpdg{<0.26} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{<0.28} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+445.html}{ \hfnewavg{<0.28} } 
\\%

 \hfhref{BR_-511_-313+445.html}{ \hflabel{\chi_{c2}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+445.html}{ \hfpdg{<0.36} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpubhot{0.66\pm0.18\pm0.05} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+445.html}{ \hfnewavg{0.66\pm0.19} } 
\\%

 \hfhref{BR_511_313+10441.html}{ \hflabel{\chi_{c0}(1P) K^{*0}(892)} }  
 &  \hfhref{BR_511_313+10441.html}{ \hfpdg{1.70\pm0.40} }  
 &  { \,}  
 &  \hfhref{0912004.html}{ \hfpub{1.70\pm0.30\pm0.20} }  
 &  { \,}  
 &  \hfhref{BR_511_313+10441.html}{ \hfnewavg{1.70\pm0.36} } 
\\%

 \hfhref{BR_-511_-313+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+20443.html}{ \hfpdg{2.00\pm0.50} }  
 &  \hfhref{0607004.html}{ \hfpub{3.10\pm0.30\pm0.70} }  
 &  \hfhref{0905003.html}{ \hfpubhot{2.50\pm0.20\pm0.20} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+20443.html}{ \hfnewavg{2.57\pm0.26} } 
\\%

 \hfhref{BR_-511_-313+100441.html}{ \hflabel{\eta_c(2S) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+100441.html}{ \hfpdg{6.10\pm1.00} }  
 &  { \,}  
 &  \hfhref{0905019.html}{ \hfpub{<3.9} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+100441.html}{ \hfnewavg{<3.9} } 
\\%

 \hfhref{BR_-511_-311+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+20443.html}{ \hfpdg{3.90\pm0.40} }  
 &  \hfhref{0607004.html}{ \hfpub{3.50\pm0.30\pm0.50} }  
 &  \hfhref{0905003.html}{ \hfpubhot{4.20\pm0.30\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+20443.html}{ \hfnewavg{3.96\pm0.34} } 
\\%

 \hfhref{BR_-511_-313+441.html}{ \hflabel{\eta_c(1S) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+441.html}{ \hfpdg{6.10\pm1.00} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441.html}{ \hfnewavg{6.1\pm^{1.0}_{1.1}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506074.html}{ \hfpubold{16.2\pm3.2\pm^{2.4}_{3.4}\pm5.0} }  
 &  \hfhref{0905019.html}{ \hfpub{5.70\pm0.60\pm0.40\pm0.80} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707001.html}{ \hfpub{8.0\pm^{2.1}_{1.9}\pm1.3\pm^{3.5}_{1.9}} } 
\hffootnotemark{3b}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-311+100443.html}{ \hflabel{\psi(2S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+100443.html}{ \hfpdg{6.20\pm0.60} }  
 &  \hfhref{0506076.html}{ \hfpubold{6.7\pm1.1} }  
 &  \hfhref{0506109.html}{ \hfpub{6.46\pm0.65\pm0.44\pm0.25} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+100443.html}{ \hfavg{6.55\pm0.66} } 
\\%

 \hfhref{BR_-511_-313+100443.html}{ \hflabel{\psi(2S) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+100443.html}{ \hfpdg{7.20\pm0.80} }  
 &  \hfhref{0506077.html}{ \hfpreold{7.20\pm0.43\pm0.65} }  
 &  \hfhref{0506109.html}{ \hfpub{6.49\pm0.59\pm0.94\pm0.25} }  
 &  \hfhref{0506092.html}{ \hfpubold{9.00\pm2.20\pm0.90} }  
 &  \hfhref{BR_-511_-313+100443.html}{ \hfavg{7.11\pm0.62} } 
\\%

 \hfhref{BR_-511_-313+10441.html}{ \hflabel{\chi_{c0}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+10441.html}{ \hfpdg{1.70\pm0.40} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<7.7} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10441.html}{ \hfavg{<7.7} } 
\\%

 \hfhref{BR_-511_-311+441.html}{ \hflabel{\eta_c(1S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+441.html}{ \hfpdg{8.9\pm1.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441.html}{ \hfnewavg{8.7\pm1.9} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506074.html}{ \hfpubold{12.3\pm2.3\pm^{1.2}_{1.6}\pm3.8} }  
 &  \hfhref{0506001.html}{ \hfpub{11.4\pm1.5\pm1.2\pm3.2} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707001.html}{ \hfpub{6.40\pm^{2.20}_{2.00}\pm0.40\pm^{2.80}_{1.50}} } 
\hffootnotemark{3a}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-311+10441.html}{ \hflabel{\chi_{c0}(1P) \bar{K}^0} } \hftableblcell 
 &  \hfhref{BR_-511_-311+10441.html}{ \hfpdg{<1.13} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<12.4} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+10441.html}{ \hfavg{<12.4} } 
\\\hline 

\end{tabular}

==> (inline-40) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-311+30443xBR_30443_-421+421.html}{ \hflabel{\bar{K}^0 \psi(3770) [ D^0 \bar{D}^0 ]} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{<1.23} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+30443xBR_30443_-421+421.html}{ \hfnewavg{<1.23} } 
\\%

 \hfhref{BR_-511_-311+30443xBR_30443_-411+411.html}{ \hflabel{\bar{K}^0 \psi(3770) [ D^+ D^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{<1.88} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+30443xBR_30443_-411+411.html}{ \hfnewavg{<1.88} } 
\\%

 \hfhref{BR_-511_-313+10443xBR_10443_22+441.html}{ \hflabel{\bar{K}^{*0}(892) h_c(1P) [ \eta_c(1S) \gamma ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905019.html}{ \hfpub{<2.2} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10443xBR_10443_22+441.html}{ \hfnewavg{<2.2} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to h_c(1P) \bar{K}^{*0}(892) )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfpre{<0.26} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hfnewavg{<0.26} } 
\\%

 \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-511_-313+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to h_c(1P) \bar{K}^{*0}(892) )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfpre{<0.39} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-511_-313+441.html}{ \hfnewavg{<0.39} } 
\\%

 \hfhref{BR_-511_-313+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfpre{0.67\pm0.09\pm0.07} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441xoBR_-521_-321+441.html}{ \hfnewavg{0.67\pm0.11} } 
\\%

 \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^0 )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{0.72\pm0.11\pm0.12} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hfavg{0.72\pm0.16} } 
\\%

 \hfhref{BR_-511_-311+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpub{0.87\pm0.13\pm0.07} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441xoBR_-521_-321+441.html}{ \hfavg{0.87\pm0.15} } 
\\%

 \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^0 )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{1.00\pm0.14\pm0.09} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hfavg{1.00\pm0.17} } 
\\%

 \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0506074.html}{ \hfpubold{1.33\pm0.36\pm^{0.24}_{0.33}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hfavg{1.33\pm^{0.43}_{0.49}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-421+421.html}{ \hflabel{D^0 \bar{D}^0} } \hftabletlcell 
 &  \hfhref{BR_-511_-421+421.html}{ \hfpdg{<0.043} }  
 &  \hfhref{0708003.html}{ \hfpre{<0.042} }  
 &  \hfhref{0604002.html}{ \hfpub{<0.060} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+421.html}{ \hfnewavg{<0.042} } 
\\%

 \hfhref{BR_-511_-423+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^{*0}(2007)} }  
 &  \hfhref{BR_-511_-423+423.html}{ \hfpdg{<0.090} }  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpub{<0.090} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+423.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{BR_-511_-421+-311+111+421.html}{ \hflabel{D^0 \bar{D}^0 \pi^0 \bar{K}^0} }  
 &  { \,}  
 &  \hfhref{0607010.html}{ \hfpub{0.17\pm0.07\pm^{0.03}_{0.05}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-311+111+421.html}{ \hfnewavg{0.17\pm0.08} } 
\\%

 \hfhref{BR_-511_-411+411.html}{ \hflabel{D^+ D^-} }  
 &  \hfhref{BR_-511_-411+411.html}{ \hfpdg{0.21\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-411+411.html}{ \hfnewavg{0.22\pm0.02} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707014.html}{ \hfpub{0.20\pm0.02\pm0.02} } 
\hffootnotemark{1}
 
 &  \hfhref{0604002.html}{ \hfpub{0.28\pm0.04\pm0.03\pm0.04} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506037.html}{ \hfpub{0.32\pm0.06\pm0.05} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-423+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007)} }  
 &  \hfhref{BR_-511_-423+421.html}{ \hfpdg{<0.29} }  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpub{<0.29} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+421.html}{ \hfavg{<0.29} } 
\\%

 \hfhref{BR_-511_-413+411.html}{ \hflabel{D^{*-}(2010) D^+} }  
 &  \hfhref{BR_-511_-413+411.html}{ \hfpdg{0.61\pm0.15} }  
 &  \hfhref{0506084.html}{ \hfpubold{1.17\pm0.26\pm^{0.20}_{0.24}\pm0.08} }  
 &  \hfhref{0604002.html}{ \hfpub{0.57\pm0.07\pm0.06\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-511_-413+411.html}{ \hfavg{0.62\pm0.09} } 
\\%

 \hfhref{BR_-511_-413+413.html}{ \hflabel{D^{*+}(2010) D^{*-}(2010)} }  
 &  \hfhref{BR_-511_-413+413.html}{ \hfpdg{0.82\pm0.09} }  
 &  \hfhref{0506036.html}{ \hfpub{0.81\pm0.08\pm0.11} }  
 &  \hfhref{0604002.html}{ \hfpub{0.81\pm0.06\pm0.09\pm0.05} }  
 &  { \,}  
 &  \hfhref{BR_-511_-413+413.html}{ \hfavg{0.81\pm0.09} } 
\\%

 \hfhref{BR_-511_-421+-311+421.html}{ \hflabel{D^0 \bar{D}^0 \bar{K}^0} }  
 &  \hfhref{BR_-511_-421+-311+421.html}{ \hfpdg{<1.40} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<1.40} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-311+421.html}{ \hfavg{<1.40} } 
\\%

 \hfhref{BR_-511_-411+-311+411.html}{ \hflabel{D^+ D^- \bar{K}^0} }  
 &  \hfhref{BR_-511_-411+-311+411.html}{ \hfpdg{<1.70} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<1.70} }  
 &  { \,}  
 &  \hfhref{BR_-511_-411+-311+411.html}{ \hfavg{<1.70} } 
\\%

 \hfhref{BR_-511_-421+-321+411.html}{ \hflabel{D^+ \bar{D}^0 K^-} }  
 &  \hfhref{BR_-511_-421+-321+411.html}{ \hfpdg{1.70\pm0.40} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{1.70\pm0.30\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+411.html}{ \hfavg{1.70\pm0.42} } 
\\%

 \hfhref{BR_-511_-421+-321+413.html}{ \hflabel{D^{*+}(2010) \bar{D}^0 K^-} }  
 &  \hfhref{BR_-511_-421+-321+413.html}{ \hfpdg{3.10\pm0.60} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{3.10\pm^{0.40}_{0.30}\pm0.40} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+413.html}{ \hfavg{3.10\pm^{0.57}_{0.50}} } 
\\%

 \hfhref{BR_-511_-423+-311+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{BR_-511_-423+-311+421.html}{ \hfpdg{<3.7} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<3.7} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-311+421.html}{ \hfavg{<3.7} } 
\\%

 \hfhref{BR_-511_-413+310+413.html}{ \hflabel{D^{*+}(2010) D^{*-}(2010) K_S^0} }  
 &  { \,}  
 &  \hfhref{0707016.html}{ \hfpre{3.40\pm0.40\pm0.70} }  
 &  \hfhref{0609001.html}{ \hfpub{4.40\pm0.40\pm0.70\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-511_-413+310+413.html}{ \hfnewavg{3.90\pm0.57} } 
\\%

 \hfhref{BR_-511_-423+-321+411.html}{ \hflabel{D^+ \bar{D}^{*0}(2007) K^-} }  
 &  \hfhref{BR_-511_-423+-321+411.html}{ \hfpdg{4.60\pm1.00} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{4.60\pm0.70\pm0.70} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-321+411.html}{ \hfavg{4.60\pm0.99} } 
\\%

 \hfhref{BR_-511_-411+-311+413.html}{ \hflabel{D^{*+}(2010) D^- \bar{K}^0} }  
 &  \hfhref{BR_-511_-411+-311+413.html}{ \hfpdg{6.5\pm1.6} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{6.50\pm1.20\pm1.00} }  
 &  { \,}  
 &  \hfhref{BR_-511_-411+-311+413.html}{ \hfavg{6.5\pm1.6} } 
\\%

 \hfhref{BR_-511_-423+-311+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{BR_-511_-423+-311+423.html}{ \hfpdg{<6.6} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<6.6} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-311+423.html}{ \hfavg{<6.6} } 
\\%

 \hfhref{BR_-511_-413+-311+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) \bar{K}^0} }  
 &  \hfhref{BR_-511_-413+-311+413.html}{ \hfpdg{7.8\pm1.1} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{8.8\pm^{1.5}_{1.4}\pm1.3} }  
 &  { \,}  
 &  \hfhref{BR_-511_-413+-311+413.html}{ \hfavg{8.8\pm^{2.0}_{1.9}} } 
\\%

 \hfhref{BR_-511_-423+-321+413.html}{ \hflabel{D^{*+}(2010) \bar{D}^{*0}(2007) K^-} } \hftableblcell 
 &  \hfhref{BR_-511_-423+-321+413.html}{ \hfpdg{11.8\pm2.0} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{11.80\pm1.00\pm1.70} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-321+413.html}{ \hfavg{11.8\pm2.0} } 
\\\hline 

\end{tabular}

==> (inline-41) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-321+415xBR_415_211+421.html}{ \hflabel{K^- D_2^{*+}(2460) [ D^0 \pi^+ ]} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpub{0.18\pm0.04\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+415xBR_415_211+421.html}{ \hfavg{0.18\pm0.05} } 
\\%

 \hfhref{BR_-511_-211+415xBR_415_-211+211+413.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^{*+}(2010) \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+415xBR_415_-211+211+413.html}{ \hfpdg{<0.24} }  
 &  \hfhref{0506030.html}{ \hfpub{<0.24} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+415xBR_415_-211+211+413.html}{ \hfavg{<0.24} } 
\\%

 \hfhref{BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hflabel{\pi^- D_1^+(2420) [ D^{*+}(2010) \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hfpdg{<0.33} }  
 &  \hfhref{0506030.html}{ \hfpub{<0.33} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hfavg{<0.33} } 
\\%

 \hfhref{BR_-511_-211+20413xBR_20413_211+423.html}{ \hflabel{\pi^- D_1^+(H) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{<0.70} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+20413xBR_20413_211+423.html}{ \hfavg{<0.70} } 
\\%

 \hfhref{BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hflabel{\pi^- D_1^+(2420) [ D^+ \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hfpdg{0.89\pm0.29} }  
 &  \hfhref{0506030.html}{ \hfpub{0.89\pm0.15\pm0.17\pm^{0.00}_{0.26}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hfavg{0.89\pm^{0.23}_{0.34}} } 
\\%

 \hfhref{BR_-511_-211+10411xBR_10411_211+421.html}{ \hflabel{\pi^- D_0^{*+} [ D^0 \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+10411xBR_10411_211+421.html}{ \hfpdg{0.60\pm0.30} }  
 &  \hfhref{0506070.html}{ \hfpre{<1.20} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10411xBR_10411_211+421.html}{ \hfavg{<1.20} } 
\\%

 \hfhref{BR_-511_-211+415xBR_415_211+423.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{2.45\pm0.42\pm^{0.35}_{0.45}\pm^{0.39}_{0.17}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+415xBR_415_211+423.html}{ \hfavg{2.45\pm^{0.67}_{0.64}} } 
\\%

 \hfhref{BR_-511_-211+415xBR_415_211+421.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^0 \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+415xBR_415_211+421.html}{ \hfpdg{2.15\pm0.35} }  
 &  \hfhref{0506070.html}{ \hfpre{3.08\pm0.33\pm0.09\pm^{0.15}_{0.02}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+415xBR_415_211+421.html}{ \hfavg{3.08\pm^{0.37}_{0.34}} } 
\\%

 \hfhref{BR_-511_-211+10413xBR_10413_211+423.html}{ \hflabel{\pi^- D_1^+(2420) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{3.68\pm0.60\pm^{0.71}_{0.40}\pm^{0.65}_{0.30}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10413xBR_10413_211+423.html}{ \hfavg{3.68\pm^{1.13}_{0.78}} } 
\\%

 \hfhref{BR_-511_223+20423xBR_20423_-211+413.html}{ \hflabel{\omega(782) D_1^0(H) [ D^{*+}(2010) \pi^- ]} } \hftableblcell 
 &  \hfhref{BR_-511_223+20423xBR_20423_-211+413.html}{ \hfpdg{4.1\pm1.6} }  
 &  { \,}  
 &  \hfhref{0603002.html}{ \hfpub{4.10\pm1.20\pm1.00\pm0.40} }  
 &  { \,}  
 &  \hfhref{BR_-511_223+20423xBR_20423_-211+413.html}{ \hfavg{4.1\pm1.6} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-321+411xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^+ K^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0506081.html}{ \hfpubold{0.068\pm0.015\pm0.007} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+411xoBR_-511_-211+411.html}{ \hfavg{0.07\pm0.02} } 
\\%

 \hfhref{BR_-511_-321+413xoBR_-511_-211+413.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) K^- )}{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}} }  
 &  { \,}  
 &  \hfhref{0506081.html}{ \hfpubold{0.074\pm0.015\pm0.006} }  
 &  \hfhref{0506018.html}{ \hfpub{0.078\pm0.003\pm0.003} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+413xoBR_-511_-211+413.html}{ \hfavg{0.077\pm0.004} } 
\\%

 \hfhref{BR_-511_-211+93xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{**+} \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{0.77\pm0.22\pm0.29} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+93xoBR_-511_-211+411.html}{ \hfnewavg{0.77\pm0.36} } 
\\%

 \hfhref{BR_-511_-211+413xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{0.99\pm0.11\pm0.08} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+413xoBR_-511_-211+411.html}{ \hfnewavg{0.99\pm0.14} } 
\\%

 \hfhref{BR_-511_113+421xoBR_-511_223+421.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^0 \rho^0(770) )}{{\cal{B}} ( \bar{B}^0 \to D^0 \omega(782) )}} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{1.60\pm0.80} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+421xoBR_-511_223+421.html}{ \hfavg{1.60\pm0.80} } 
\\%

 \hfhref{BR_-511_-14+13+411xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^+ \mu^- \bar{\nu}_\mu )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfwaiting{9.80\pm1.00\pm0.60\pm1.20} }  
 &  \hfhref{BR_-511_-14+13+411xoBR_-511_-211+411.html}{ \hfavg{9.8\pm1.7} } 
\\%

 \hfhref{BR_-511_-14+13+413xoBR_-511_-211+413.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \mu^- \bar{\nu}_\mu )}{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfwaiting{17.70\pm2.30\pm0.60\pm1.20} }  
 &  \hfhref{BR_-511_-14+13+413xoBR_-511_-211+413.html}{ \hfavg{17.7\pm2.7} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-311+423.html}{ \hflabel{D^{*0}(2007) \bar{K}^0} } \hftabletlcell 
 &  \hfhref{BR_-511_-311+423.html}{ \hfpdg{0.36\pm0.12} }  
 &  \hfhref{0506085.html}{ \hfpubold{<0.66} }  
 &  \hfhref{0603004.html}{ \hfpub{0.36\pm0.12\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+423.html}{ \hfavg{0.36\pm0.12} } 
\\%

 \hfhref{BR_-511_-423+-313.html}{ \hflabel{\bar{D}^{*0}(2007) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-423+-313.html}{ \hfpdg{<0.40} }  
 &  \hfhref{0506085.html}{ \hfpubold{<0.40} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-313.html}{ \hfavg{<0.40} } 
\\%

 \hfhref{BR_-511_-313+423.html}{ \hflabel{D^{*0}(2007) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+423.html}{ \hfpdg{<0.69} }  
 &  \hfhref{0506085.html}{ \hfpubold{<0.69} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+423.html}{ \hfavg{<0.69} } 
\\%

 \hfhref{BR_-511_331+423.html}{ \hflabel{D^{*0}(2007) \eta^\prime(958)} }  
 &  \hfhref{BR_-511_331+423.html}{ \hfpdg{1.23\pm0.35} }  
 &  \hfhref{0506035.html}{ \hfpub{1.21\pm0.34\pm0.22} }  
 &  \hfhref{0506106.html}{ \hfpub{<2.6} }  
 &  { \,}  
 &  \hfhref{BR_-511_331+423.html}{ \hfavg{1.21\pm0.40} } 
\\%

 \hfhref{BR_-511_111+423.html}{ \hflabel{D^{*0}(2007) \pi^0} }  
 &  \hfhref{BR_-511_111+423.html}{ \hfpdg{1.70\pm0.40} }  
 &  \hfhref{0607017.html}{ \hfpub{1.39\pm0.18\pm0.26} }  
 &  \hfhref{0506106.html}{ \hfpub{2.90\pm0.40\pm0.46\pm0.19} }  
 &  { \,}  
 &  \hfhref{BR_-511_111+423.html}{ \hfnewavg{1.69\pm0.28} } 
\\%

 \hfhref{BR_-511_221+423.html}{ \hflabel{D^{*0}(2007) \eta} }  
 &  \hfhref{BR_-511_221+423.html}{ \hfpdg{1.80\pm0.60} }  
 &  \hfhref{0607017.html}{ \hfpub{1.40\pm0.28\pm0.26} }  
 &  \hfhref{0506106.html}{ \hfpub{2.60\pm0.40\pm0.37\pm0.16} }  
 &  { \,}  
 &  \hfhref{BR_-511_221+423.html}{ \hfnewavg{1.77\pm0.32} } 
\\%

 \hfhref{BR_-511_225+423.html}{ \hflabel{f_2(1270) D^{*0}(2007)} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{1.86\pm0.65\pm0.60\pm^{0.80}_{0.52}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_225+423.html}{ \hfavg{1.9\pm^{1.2}_{1.0}} } 
\\%

 \hfhref{BR_-511_-321+413.html}{ \hflabel{D^{*+}(2010) K^-} }  
 &  \hfhref{BR_-511_-321+413.html}{ \hfpdg{2.14\pm0.16} }  
 &  \hfhref{0506081.html}{ \hfpubold{2.04\pm0.41\pm0.17\pm0.16} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+413.html}{ \hfavg{2.04\pm0.47} } 
\\%

 \hfhref{BR_-511_223+423.html}{ \hflabel{D^{*0}(2007) \omega(782)} }  
 &  \hfhref{BR_-511_223+423.html}{ \hfpdg{2.70\pm0.80} }  
 &  \hfhref{0607017.html}{ \hfpub{2.29\pm0.39\pm0.40} }  
 &  \hfhref{0506106.html}{ \hfpub{4.20\pm0.70\pm0.86\pm0.27} }  
 &  { \,}  
 &  \hfhref{BR_-511_223+423.html}{ \hfnewavg{2.66\pm0.50} } 
\\%

 \hfhref{BR_-511_-211+311+413.html}{ \hflabel{D^{*+}(2010) K^0 \pi^-} }  
 &  \hfhref{BR_-511_-211+311+413.html}{ \hfpdg{3.00\pm0.80} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpub{3.00\pm0.70\pm0.22\pm0.20} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+311+413.html}{ \hfavg{3.00\pm0.76} } 
\\%

 \hfhref{BR_-511_-323+413.html}{ \hflabel{D^{*+}(2010) K^{*-}(892)} }  
 &  \hfhref{BR_-511_-323+413.html}{ \hfpdg{3.30\pm0.60} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpub{3.20\pm0.60\pm0.27\pm0.12} }  
 &  { \,}  
 &  \hfhref{BR_-511_-323+413.html}{ \hfavg{3.20\pm0.67} } 
\\%

 \hfhref{BR_-511_113+423.html}{ \hflabel{D^{*0}(2007) \rho^0(770)} }  
 &  \hfhref{BR_-511_113+423.html}{ \hfpdg{<5.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+423.html}{ \hfavg{3.73\pm0.99} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{3.73\pm0.87\pm0.46\pm^{0.18}_{0.08}} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{<5.1} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+311+413.html}{ \hflabel{D^{*+}(2010) K^- K^0} }  
 &  \hfhref{BR_-511_-321+311+413.html}{ \hfpdg{<4.7} }  
 &  \hfhref{0506090.html}{ \hfpubold{<4.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+311+413.html}{ \hfavg{<4.7} } 
\\%

 \hfhref{BR_-511_-211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+211+423.html}{ \hfpdg{6.2\pm2.2} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+211+423.html}{ \hfavg{9.0\pm1.4} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{6.2\pm1.2\pm1.8} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{10.90\pm0.80\pm1.60} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+313+413.html}{ \hflabel{D^{*+}(2010) K^- K^{*0}(892)} }  
 &  \hfhref{BR_-511_-321+313+413.html}{ \hfpdg{12.9\pm3.3} }  
 &  \hfhref{0506090.html}{ \hfpubold{12.9\pm2.2\pm2.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+313+413.html}{ \hfavg{12.9\pm3.3} } 
\\%

 \hfhref{BR_-511_-211+93.html}{ \hflabel{D^{**+} \pi^-} }  
 &  \hfhref{BR_-511_-211+93.html}{ \hfpdg{21.0\pm10.0} }  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{23.4\pm6.5\pm8.8} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+93.html}{ \hfnewavg{23\pm11} } 
\\%

 \hfhref{BR_-511_-211+-211+211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^- \pi^+} }  
 &  \hfhref{BR_-511_-211+-211+211+211+423.html}{ \hfpdg{27.0\pm5.0} }  
 &  \hfhref{0506028.html}{ \hfpub{26.0\pm4.7\pm3.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+-211+211+211+423.html}{ \hfavg{26.0\pm6.0} } 
\\%

 \hfhref{BR_-511_-211+413.html}{ \hflabel{D^{*+}(2010) \pi^-} }  
 &  \hfhref{BR_-511_-211+413.html}{ \hfpdg{27.6\pm1.3} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+413.html}{ \hfnewavg{26.2\pm1.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{23.00\pm0.60\pm1.90} }  
 &  \hfhref{0607012.html}{ \hfpub{27.90\pm0.80\pm1.70\pm0.05} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{29.9\pm2.3\pm2.4} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-211+223+413.html}{ \hflabel{D^{*+}(2010) \omega(782) \pi^-} }  
 &  \hfhref{BR_-511_-211+223+413.html}{ \hfpdg{28.9\pm3.0} }  
 &  { \,}  
 &  \hfhref{0603002.html}{ \hfpub{28.8\pm2.1\pm2.8\pm1.4} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+223+413.html}{ \hfavg{28.8\pm3.8} } 
\\%

 \hfhref{BR_-511_-211+-211+-211+211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^- \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+-211+-211+211+211+413.html}{ \hfpdg{47.0\pm9.0} }  
 &  \hfhref{0506028.html}{ \hfpub{47.2\pm5.9\pm7.1} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+-211+-211+211+211+413.html}{ \hfavg{47.2\pm9.2} } 
\\%

 \hfhref{BR_-511_-211+-211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{BR_-511_-211+-211+211+413.html}{ \hfpdg{70.0\pm8.0} }  
 &  \hfhref{0506028.html}{ \hfpub{68.1\pm2.3\pm7.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+-211+211+413.html}{ \hfavg{68.1\pm7.6} } 
\\\hline 

\end{tabular}

==> (inline-42) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-421+-313.html}{ \hflabel{\bar{D}^0 \bar{K}^{*0}(892)} } \hftabletlcell 
 &  \hfhref{BR_-511_-421+-313.html}{ \hfpdg{<0.110} }  
 &  \hfhref{0506085.html}{ \hfpubold{<0.180} }  
 &  \hfhref{0603004.html}{ \hfpub{<0.110} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-313.html}{ \hfavg{<0.110} } 
\\%

 \hfhref{BR_-511_-421+-321+211.html}{ \hflabel{\bar{D}^0 K^- \pi^+} }  
 &  \hfhref{BR_-511_-421+-321+211.html}{ \hfpdg{<0.190} }  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpub{<0.190} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+211.html}{ \hfavg{<0.190} } 
\\%

 \hfhref{BR_-511_-313+421.html}{ \hflabel{D^0 \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+421.html}{ \hfpdg{0.42\pm0.06} }  
 &  \hfhref{0506085.html}{ \hfpubold{0.48\pm^{0.11}_{0.10}\pm0.05} }  
 &  \hfhref{0603004.html}{ \hfpub{0.40\pm0.07\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+421.html}{ \hfavg{0.42\pm0.06} } 
\\%

 \hfhref{BR_-511_-311+421.html}{ \hflabel{D^0 \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+421.html}{ \hfpdg{0.52\pm0.07} }  
 &  \hfhref{0506085.html}{ \hfpubold{0.50\pm^{0.13}_{0.12}\pm0.06} }  
 &  \hfhref{0603004.html}{ \hfpub{0.53\pm0.07\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+421.html}{ \hfavg{0.52\pm0.07} } 
\\%

 \hfhref{BR_-511_-321+211+421.html}{ \hflabel{D^0 K^- \pi^+} }  
 &  \hfhref{BR_-511_-321+211+421.html}{ \hfpdg{0.88\pm0.17} }  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpub{0.88\pm0.15\pm0.09} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+211+421.html}{ \hfavg{0.88\pm0.17} } 
\\%

 \hfhref{BR_-511_331+421.html}{ \hflabel{D^0 \eta^\prime(958)} }  
 &  \hfhref{BR_-511_331+421.html}{ \hfpdg{1.25\pm0.23} }  
 &  \hfhref{0506035.html}{ \hfpub{1.14\pm0.20\pm^{0.10}_{0.13}} }  
 &  \hfhref{0506106.html}{ \hfpub{1.70\pm0.40\pm0.18\pm0.10} }  
 &  { \,}  
 &  \hfhref{BR_-511_331+421.html}{ \hfavg{1.26\pm0.21} } 
\\%

 \hfhref{BR_-511_225+421.html}{ \hflabel{f_2(1270) D^0} }  
 &  \hfhref{BR_-511_225+421.html}{ \hfpdg{1.20\pm0.40} }  
 &  \hfhref{0506070.html}{ \hfpre{1.95\pm0.34\pm0.38\pm^{0.32}_{0.02}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_225+421.html}{ \hfavg{1.95\pm^{0.60}_{0.51}} } 
\\%

 \hfhref{BR_-511_221+421.html}{ \hflabel{D^0 \eta} }  
 &  \hfhref{BR_-511_221+421.html}{ \hfpdg{2.02\pm0.35} }  
 &  \hfhref{0607017.html}{ \hfpub{1.77\pm0.16\pm0.21} }  
 &  \hfhref{0506106.html}{ \hfpub{2.50\pm0.20\pm0.29\pm0.11} }  
 &  { \,}  
 &  \hfhref{BR_-511_221+421.html}{ \hfnewavg{2.02\pm0.21} } 
\\%

 \hfhref{BR_-511_-321+411.html}{ \hflabel{D^+ K^-} }  
 &  \hfhref{BR_-511_-321+411.html}{ \hfpdg{2.00\pm0.60} }  
 &  \hfhref{0506081.html}{ \hfpubold{2.04\pm0.45\pm0.21\pm0.27} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+411.html}{ \hfavg{2.04\pm0.57} } 
\\%

 \hfhref{BR_-511_223+421.html}{ \hflabel{D^0 \omega(782)} }  
 &  \hfhref{BR_-511_223+421.html}{ \hfpdg{2.59\pm0.30} }  
 &  \hfhref{0607017.html}{ \hfpub{2.37\pm0.23\pm0.28} }  
 &  \hfhref{0506106.html}{ \hfpub{3.00\pm0.30\pm0.38\pm0.13} }  
 &  { \,}  
 &  \hfhref{BR_-511_223+421.html}{ \hfnewavg{2.59\pm0.29} } 
\\%

 \hfhref{BR_-511_111+421.html}{ \hflabel{D^0 \pi^0} }  
 &  \hfhref{BR_-511_111+421.html}{ \hfpdg{2.61\pm0.24} }  
 &  \hfhref{0607017.html}{ \hfpub{2.25\pm0.14\pm0.35} }  
 &  \hfhref{0506106.html}{ \hfpub{2.90\pm0.20\pm0.27\pm0.13} }  
 &  { \,}  
 &  \hfhref{BR_-511_111+421.html}{ \hfnewavg{2.59\pm0.26} } 
\\%

 \hfhref{BR_-511_113+421.html}{ \hflabel{D^0 \rho^0(770)} }  
 &  \hfhref{BR_-511_113+421.html}{ \hfpdg{3.20\pm0.50} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+421.html}{ \hfavg{2.91\pm^{0.58}_{0.40}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{2.90\pm1.00\pm0.40} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{2.91\pm0.28\pm0.33\pm^{0.08}_{0.54}} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+311+411.html}{ \hflabel{D^+ K^- K^0} }  
 &  \hfhref{BR_-511_-321+311+411.html}{ \hfpdg{<3.1} }  
 &  \hfhref{0506090.html}{ \hfpubold{<3.1} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+311+411.html}{ \hfavg{<3.1} } 
\\%

 \hfhref{BR_-511_-323+411.html}{ \hflabel{D^+ K^{*-}(892)} }  
 &  \hfhref{BR_-511_-323+411.html}{ \hfpdg{4.50\pm0.70} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpub{4.60\pm0.60\pm0.47\pm0.16} }  
 &  { \,}  
 &  \hfhref{BR_-511_-323+411.html}{ \hfavg{4.60\pm0.78} } 
\\%

 \hfhref{BR_-511_-211+311+411.html}{ \hflabel{D^+ K^0 \pi^-} }  
 &  \hfhref{BR_-511_-211+311+411.html}{ \hfpdg{4.90\pm0.90} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpub{4.90\pm0.70\pm0.38\pm0.32} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+311+411.html}{ \hfavg{4.90\pm0.86} } 
\\%

 \hfhref{BR_-511_-321+313+411.html}{ \hflabel{D^+ K^- K^{*0}(892)} }  
 &  \hfhref{BR_-511_-321+313+411.html}{ \hfpdg{8.8\pm1.9} }  
 &  \hfhref{0506090.html}{ \hfpubold{8.8\pm1.1\pm1.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+313+411.html}{ \hfavg{8.8\pm1.9} } 
\\%

 \hfhref{BR_-511_-211+211+421.html}{ \hflabel{D^0 \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+211+421.html}{ \hfpdg{8.40\pm0.90} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+211+421.html}{ \hfavg{9.78\pm0.95} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{8.00\pm0.60\pm1.50} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{10.70\pm0.60\pm1.00} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-211+411.html}{ \hflabel{D^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+411.html}{ \hfpdg{26.8\pm1.3} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+411.html}{ \hfnewavg{26.5\pm1.5} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607012.html}{ \hfpub{25.50\pm0.50\pm1.60\pm0.10} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{30.3\pm2.3\pm2.3} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,} 
\\\hline 

\end{tabular}

==> (inline-43) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-313+421xBR_-313_-321+211.html}{ \hflabel{D^0 \bar{K}^{*0}(892) [ K^- \pi^+ ]} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpub{3.80\pm0.60\pm0.40} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+421xBR_-313_-321+211.html}{ \hfavg{3.80\pm0.72} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_97_-421+96+111+421.html}{ \hflabel{{\cal{B}} ( B \to D^0 \bar{D}^0 \pi^0 K )} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607010.html}{ \hfpub{0.13\pm0.03\pm^{0.02}_{0.04}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_97_-421+96+111+421.html}{ \hfnewavg{0.13\pm0.04} } 
\\%

 \hfhref{BR_-5122_-3122+443.html}{ \hflabel{{\cal{B}} ( \bar{\Lambda}_b^0 \to J/\psi(1S) \bar{\Lambda} )} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506097.html}{ \hfpubold{0.47\pm0.21\pm0.19} }  
 &  \hfhref{BR_-5122_-3122+443.html}{ \hfavg{0.47\pm0.28} } 
\\%

 \hfhref{BR_-421_-411+423.html}{ \hflabel{{\cal{B}} ( \bar{D}^0 \to D^{*0}(2007) D^- )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpub{0.63\pm0.14\pm0.08\pm0.06} }  
 &  { \,}  
 &  \hfhref{BR_-421_-411+423.html}{ \hfavg{0.63\pm0.17} } 
\\%

 \hfhref{BR_-531_333+443.html}{ \hflabel{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \phi(1020) )} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506094.html}{ \hfpubold{0.93\pm0.28\pm0.17} }  
 &  \hfhref{BR_-531_333+443.html}{ \hfavg{0.93\pm0.33} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_97_83+96xBR_83_223+443.html}{ \hflabel{{\cal{B}} ( B \to K Y(3940) [ \omega(782) J/\psi(1S) ] )} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  \hfhref{0506033.html}{ \hfpub{7.1\pm1.3\pm3.1} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_97_83+96xBR_83_223+443.html}{ \hfavg{7.1\pm3.4} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-531_-321+431xoBR_-531_-211+431.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ K^- )}{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707007.html}{ \hfwaiting{0.107\pm0.019\pm0.008} }  
 &  \hfhref{BR_-531_-321+431xoBR_-531_-211+431.html}{ \hfnewavg{0.11\pm0.02} } 
\\%

 \hfhref{BR_-531_333+100443xoBR_-531_333+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to \psi(2S) \phi(1020) )}{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \phi(1020) )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506101.html}{ \hfpub{0.52\pm0.13\pm0.07} }  
 &  \hfhref{BR_-531_333+100443xoBR_-531_333+443.html}{ \hfavg{0.52\pm0.15} } 
\\%

 \hfhref{BR_-531_-211+-211+211+431xoBR_-511_-211+-211+211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^+ \pi^- \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506098.html}{ \hfpub{1.05\pm0.10\pm0.22} }  
 &  \hfhref{BR_-531_-211+-211+211+431xoBR_-511_-211+-211+211+411.html}{ \hfavg{1.05\pm0.24} } 
\\%

 \hfhref{BR_-531_-211+431xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601001.html}{ \hfpub{1.13\pm0.08\pm0.05\pm0.15} }  
 &  \hfhref{BR_-531_-211+431xoBR_-511_-211+411.html}{ \hfavg{1.13\pm0.18} } 
\\%

 \hfhref{BR_-531_-431+431xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^- D_s^+ )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{1.67\pm0.41\pm0.12\pm0.46} }  
 &  \hfhref{BR_-531_-431+431xoBR_-511_-431+411.html}{ \hfavg{1.67\pm0.63} } 
\\%

 \hfhref{BR_-5122_-4122+211xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{\Lambda}_b^0 \to \Lambda_c^- \pi^+ )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506103.html}{ \hfpub{3.30\pm0.30\pm0.40\pm1.10} }  
 &  \hfhref{BR_-5122_-4122+211xoBR_-511_-211+411.html}{ \hfavg{3.3\pm1.2} } 
\\%

 \hfhref{BR_-5122_-4122+-13+14xoBR_-5122_-4122+211.html}{ \hflabel{\frac{{\cal{B}} ( \bar{\Lambda}_b^0 \to \Lambda_c^- \mu^+ \nu_\mu )}{{\cal{B}} ( \bar{\Lambda}_b^0 \to \Lambda_c^- \pi^+ )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfwaiting{20.00\pm3.00\pm1.20\pm^{0.90}_{2.20}} }  
 &  \hfhref{BR_-5122_-4122+-13+14xoBR_-5122_-4122+211.html}{ \hfavg{20.0\pm^{3.4}_{3.9}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2008
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{Deltapara_97_94+443.html}{ \hflabel{\delta_{\parallel} ( B \to J/\psi(1S) K^{*} )} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpub{-2.887\pm0.090\pm0.008} }  
 &  \hfhref{0607013.html}{ \hfpub{-2.93\pm0.08\pm0.04} }  
 &  { \,}  
 &  \hfhref{Deltapara_97_94+443.html}{ \hfnewavg{-2.91\pm0.06} } 
\\%

 \hfhref{Deltapara_97_94+100443.html}{ \hflabel{\delta_{\parallel} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpub{-2.80\pm0.40\pm0.10} }  
 &  { \,}  
 &  \hfhref{Deltapara_97_94+100443.html}{ \hfnewavg{-2.80\pm0.41} } 
\\%

 \hfhref{Deltapara_97_94+20443.html}{ \hflabel{\delta_{\parallel} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpub{0.00\pm0.30\pm0.10} }  
 &  { \,}  
 &  \hfhref{Deltapara_97_94+20443.html}{ \hfnewavg{0.00\pm0.32} } 
\\%

 \hfhref{Aperp_97_94+20443.html}{ \hflabel{\vert{\cal{A}}_{\perp}\vert^{2} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpub{0.03\pm0.04\pm0.02} }  
 &  { \,}  
 &  \hfhref{Aperp_97_94+20443.html}{ \hfnewavg{0.03\pm0.04} } 
\\%

 \hfhref{Apara_97_94+20443.html}{ \hflabel{\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpub{0.20\pm0.07\pm0.04} }  
 &  { \,}  
 &  \hfhref{Apara_97_94+20443.html}{ \hfnewavg{0.20\pm0.08} } 
\\%

 \hfhref{Aperp_97_94+443.html}{ \hflabel{\vert{\cal{A}}_{\perp}\vert^{2} ( B \to J/\psi(1S) K^{*} )} }  
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpub{0.195\pm0.012\pm0.008} }  
 &  \hfhref{0607013.html}{ \hfpub{0.233\pm0.010\pm0.005} }  
 &  { \,}  
 &  \hfhref{Aperp_97_94+443.html}{ \hfnewavg{0.219\pm0.009} } 
\\%

 \hfhref{Apara_97_94+443.html}{ \hflabel{\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to J/\psi(1S) K^{*} )} }  
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpub{0.231\pm0.012\pm0.008} }  
 &  \hfhref{0607013.html}{ \hfpub{0.211\pm0.010\pm0.006} }  
 &  { \,}  
 &  \hfhref{Apara_97_94+443.html}{ \hfnewavg{0.219\pm0.009} } 
\\%

 \hfhref{Apara_97_94+100443.html}{ \hflabel{\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpub{0.22\pm0.06\pm0.02} }  
 &  { \,}  
 &  \hfhref{Apara_97_94+100443.html}{ \hfnewavg{0.22\pm0.06} } 
\\%

 \hfhref{Aperp_97_94+100443.html}{ \hflabel{\vert{\cal{A}}_{\perp}\vert^{2} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpub{0.30\pm0.06\pm0.02} }  
 &  { \,}  
 &  \hfhref{Aperp_97_94+100443.html}{ \hfnewavg{0.30\pm0.06} } 
\\%

 \hfhref{Azero_97_94+100443.html}{ \hflabel{\vert{\cal{A}}_{0}\vert^{2} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpub{0.48\pm0.05\pm0.02} }  
 &  { \,}  
 &  \hfhref{Azero_97_94+100443.html}{ \hfnewavg{0.48\pm0.05} } 
\\%

 \hfhref{Azero_97_94+443.html}{ \hflabel{\vert{\cal{A}}_{0}\vert^{2} ( B \to J/\psi(1S) K^{*} )} }  
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpub{0.574\pm0.012\pm0.009} }  
 &  \hfhref{0607013.html}{ \hfpub{0.556\pm0.009\pm0.010} }  
 &  { \,}  
 &  \hfhref{Azero_97_94+443.html}{ \hfnewavg{0.56\pm0.01} } 
\\%

 \hfhref{Azero_97_94+20443.html}{ \hflabel{\vert{\cal{A}}_{0}\vert^{2} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpub{0.77\pm0.07\pm0.04} }  
 &  { \,}  
 &  \hfhref{Azero_97_94+20443.html}{ \hfnewavg{0.77\pm0.08} } 
\\%

 \hfhref{Deltaperp_97_94+100443.html}{ \hflabel{\delta_{\perp} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpub{2.80\pm0.30\pm0.10} }  
 &  { \,}  
 &  \hfhref{Deltaperp_97_94+100443.html}{ \hfnewavg{2.80\pm0.32} } 
\\%

 \hfhref{Deltaperp_97_94+443.html}{ \hflabel{\delta_{\perp} ( B \to J/\psi(1S) K^{*} )} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpub{2.938\pm0.064\pm0.010} }  
 &  \hfhref{0607013.html}{ \hfpub{2.91\pm0.05\pm0.03} }  
 &  { \,}  
 &  \hfhref{Deltaperp_97_94+443.html}{ \hfnewavg{2.92\pm0.04} } 
\\\hline 

\end{tabular}

==> (inline-44) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
207                                               & %         RPP\#
$K^0 \pi^+$                                       & %         MODE @unrare
$23.1\pm 1.0$                                     & %         PDG2008 AVG.
{$\err{23.9}{1.1}{1.0}$}                          & %   [1]  BABAR
{$\aerr{22.8}{0.8}{0.7}{1.3}$}                    & %   [71]  BELLE
$\aerrsy{18.8}{3.7}{3.3}{2.1}{1.8}$               & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$23.1 \pm 1.0$                                    \\

208                                               & %         RPP\#
$K^+ \pi^0$                                       & %         MODE @unrare
$12.9\pm 0.6$                                     & %         PDG2008 AVG.
{$\err{13.6}{0.6}{0.7}$}                          & %   [13]  BABAR
{$\err{12.4}{0.5}{0.6}$}                          & %   [73]  BELLE
$\aerrsy{12.9}{2.4}{2.2}{1.2}{1.1}$               & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$12.9 \pm 0.6$                                    \\

209                                               & %         RPP\#
$\etapr K^+$                                      & %         MODE @unrare
$70.2\pm 2.5$                                     & %         PDG2008 AVG.
\red{$\err{71.5}{1.3}{3.2}$}                      & %   [4]  BABAR
{$\err{69.2}{2.2}{3.7}$}                          & %   [94]  BELLE
$\aerr{80}{10}{9}{7}$                             & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$71.1 \pm 2.6$                                    \\

210                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         MODE
$4.9\pm 2.0$                                      & %         PDG2008 AVG.
{$\aerr{4.9}{1.9}{1.7}{0.8}$}                     & %   [23]  BABAR
{$<2.9$}                                          & %   [72]  BELLE
$11.1^{+12.7}_{-8.0}$                             & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{4.9}{2.1}{1.9}$                            \\

211                                               & %         RPP\#
$\eta K^+$                                        & %         MODE @unrare
$2.7 \pm 0.9$                                     & %         PDG2008 AVG.
\red{$\aerr{2.94}{0.39}{0.34}{0.21}$}             & %   [4]  BABAR
{$\berr{1.9}{0.3}{0.2}{0.1}$}                     & %   [95]  BELLE
\cerr{2.2}{2.8}{2.2}                              & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$2.36 \pm 0.27$                                   \\

212                                               & %         RPP\#
$\eta K^{*+}$                                     & %         MODE @unrare
$19.3 \pm 1.6$                                    & %         PDG2008 AVG.
{$\err{18.9}{1.8}{1.3}$}                          & %   [44]  BABAR
$\aerr{19.3}{2.0}{1.9}{1.5}$                      & %   [77]  BELLE
$\aerr{26.4}{9.6}{8.2}{3.3}$                      & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$19.3 \pm 1.6$                                    \\

213                                               & %         RPP\#
$\eta K_0^*(1430)^+$                              & %         MODE @unrare
$18\pm 4$                                         & %         PDG2008 AVG.
{$\err{15.8}{2.2}{2.2}$}                          & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$15.8 \pm 3.1$                                    \\

214                                               & %         RPP\#
$\eta K_2^*(1430)^+$                              & %         MODE
$9.1\pm 3.0$                                      & %         PDG2008 AVG.
{$\err{9.1}{2.7}{1.4}$}                           & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.1 \pm 3.0$                                     \\

$~-$                                              & %         RPP\#
$\eta(1295) K^+$\dag                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<4.0$}                                      & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.0$}                                          \\

$~-$                                              & %         RPP\#
$\eta(1405) K^+$\dag                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<1.2$}                                      & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

$~-$                                              & %         RPP\#
$\eta(1475) K^+$\dag                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\aerrsy{13.8}{1.8}{1.7}{1.0}{0.6}$}         & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{13.8}{2.1}{1.8}$                           \\

215                                               & %         RPP\#
$\omega K^+$                                      & %         MODE @unrare
$6.7 \pm 0.8$                                     & %         PDG2008 AVG.
{$\err{6.3}{0.5}{0.3}$}                           & %   [3]  BABAR
{$\err{8.1}{0.6}{0.6}$}                           & %   [76]  BELLE
$\aerr{3.2}{2.4}{1.9}{0.8}$                       & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$6.7 \pm 0.5$                                     \\

216                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE
$<3.4$                                            & %         PDG2008 AVG.
\red{$<7.4$}                                      & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
$<87$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.4$}                                          \\

$~-$                                              & %         RPP\#
$\omega K_0^*(1430)^+$                            & %         MODE @unrare
New                                               & %         PDG2008 AVG.
\red{$\err{24.0}{2.6}{4.4}$}                      & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$24.0 \pm 5.1$                                    \\

$~-$                                              & %         RPP\#
$\omega K_2^*(1430)^+$                            & %         MODE @unrare
New                                               & %         PDG2008 AVG.
\red{$\err{21.5}{3.6}{2.4}$}                      & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$21.5 \pm 4.3$                                    \\

217                                               & %         RPP\#
$a_0(980)^+ K^0$ \dag                             & %         MODE
$<3.9$                                            & %         PDG2008 AVG.
{$<3.9$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.9$}                                          \\

218                                               & %         RPP\#
$a_0(980)^0 K^+$ \dag                             & %         MODE
$<2.5$                                            & %         PDG2008 AVG.
{$<2.5$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.5$}                                          \\

219                                               & %         RPP\#
$K^{*0} \pi^+$                                    & %         MODE @unrare
$10.9 \pm 1.8$                                    & %         PDG2008 AVG.
\red{$\berr{10.8}{0.6}{1.2}{1.4}$}                & %   [56]  BABAR
$\berr{9.7}{0.6}{0.8}{0.9}$                       & %   [96]  BELLE
{$\aerr{7.6}{3.5}{3.0}{1.6}$}                     & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.9}{0.8}{0.9}$                            \\

220                                               & %         RPP\#
$K^{*+} \pi^0$                                    & %         MODE @unrare
$6.9 \pm 2.4$                                     & %         PDG2008 AVG.
{$\err{6.9}{2.0}{1.3}$}                           & %   [31]  BABAR
\nodata                                           & %   [0]  BELLE
$\aerr{7.1}{11.4}{7.1}{1.0}$                      & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$6.9 \pm 2.3$                                     \\

221                                               & %         RPP\#
$K^+ \pi^+ \pi^-$                                 & %         MODE @unrare
$55\pm 7$                                         & %         PDG2008 AVG.
\red{$\err{54.4}{1.1}{4.6}$}                      & %   [56]  BABAR
{$\err{48.8}{1.1}{3.6}$}                          & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$51.0 \pm 3.0$                                    \\

222                                               & %         RPP\#
$K^+ \pi^+ \pi^- (NR)$                            & %         MODE @unrare
$\cerr{6}{6}{4}$                                  & %         PDG2008 AVG.
\red{$\berr{9.3}{1.0}{6.8}{1.2}$}                 & %   [56]  BABAR
$\berr{16.9}{1.3}{1.7}{1.6}$                      & %   [96]  BELLE
$<28$                                             & %   [109]  CLEO
\nodata                                           & %   [0]  CDF
$16.3 \pm 2.0$                                    \\

223                                               & %         RPP\#
$f_0(980) K^+$ \dag                               & %         MODE @unrare
$\cerr{9.2}{0.8}{1.1}$                            & %         PDG2008 AVG.
\red{$\berr{10.3}{0.5}{2.0}{1.3}$}                & %   [56]  BABAR
$\berr{8.8}{0.8}{0.9}{1.8}$                       & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.5 \pm 0.9$                                     \\

224                                               & %         RPP\#
$f_2(1270)^0 K^+$                                 & %         MODE @unrare
$\cerr{1.3}{0.4}{0.5}$                            & %         PDG2008 AVG.
\red{$\berr{0.88}{0.26}{0.26}{0.21}$}             & %   [56]  BABAR
$\berr{1.33}{0.30}{0.23}{0.34}$                   & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.06}{0.28}{0.29}$                         \\

225                                               & %         RPP\#
$f_0(1370)^0 K^+$ \dag                            & %         MODE
$<10.7$                                           & %         PDG2008 AVG.
{$<10.7$}                                         & %   [32]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<10.7$}                                         \\

226                                               & %         RPP\#
$\rho^0(1450) K^+$                                & %         MODE
$<11.7$                                           & %         PDG2008 AVG.
{$<11.7$}                                         & %   [32]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<11.7$}                                         \\

227                                               & %         RPP\#
$f_0(1500) K^+$ \dag                              & %         MODE
$<4.4$                                            & %         PDG2008 AVG.
\red{$\err{0.73}{0.21}{0.47}$}                    & %   [56]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.73 \pm 0.52$                                   \\

228                                               & %         RPP\#
$f_2^\prime(1525) K^+$ \dag                       & %         MODE
$<3.4$                                            & %         PDG2008 AVG.
{$<3.4$}                                          & %   [32]  BABAR
$<4.9$                                            & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

229                                               & %         RPP\#
$\rho^0 K^+$                                      & %         MODE @unrare
$4.2\pm 0.5$                                      & %         PDG2008 AVG.
\red{$\berr{3.56}{0.45}{0.57}{0.46}$}             & %   [56]  BABAR
{$\berr{3.89}{0.47}{0.43}{0.41}$}                 & %   [96]  BELLE
$\aerr{8.4}{4.0}{3.4}{1.8}$                       & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{3.81}{0.48}{0.46}$                         \\

230                                               & %         RPP\#
$K_0^*(1430)^0 \pi^+$                             & %         MODE @unrare
$47 \pm 5$                                        & %         PDG2008 AVG.
\red{$\berr{32.0}{1.2}{10.8}{6.0}$}               & %   [56]  BABAR
{$\berr{51.6}{1.7}{7.0}{7.4}$}                    & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{45.2}{6.2}{6.3}$                           \\

231                                               & %         RPP\#
$K_2^*(1430)^0 \pi^+$                             & %         MODE @unrare
$<6.9$                                            & %         PDG2008 AVG.
\red{$\berr{5.6}{1.2}{1.8}{0.8}$}                 & %   [56]  BABAR
$<6.9$                                            & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.6}{2.2}{1.4}$                            \\

232                                               & %         RPP\#
$K^*(1410)^0 \pi^+$                               & %         MODE
$<45$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<45$                                             & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<45$                                             \\

233                                               & %         RPP\#
$K^*(1680)^0 \pi^+$                               & %         MODE
$<12$                                             & %         PDG2008 AVG.
{$<15$}                                           & %   [32]  BABAR
$<12$                                             & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<12$                                             \\

$~-$                                              & %         RPP\#
$K_1(1270)^0 \pi^+$                               & %         MODE
New                                               & %         PDG2008 AVG.
{\blue$<40$}                                      & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<40$}                                           \\

$~-$                                              & %         RPP\#
$K_1(1400)^0 \pi^+$                               & %         MODE
New                                               & %         PDG2008 AVG.
{\blue$<39$}                                      & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<39$}                                           \\

$~-$                                              & %         RPP\#
$f_1(1285) K^+$                                   & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<2.0$}                                      & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.0$}                                          \\

$~-$                                              & %         RPP\#
$f_1(1420) K^+$\dag                               & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<2.9$}                                      & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.9$}                                          \\

234                                               & %         RPP\#
$K^- \pi^+ \pi^+$                                 & %         MODE
$<1.8$                                            & %         PDG2008 AVG.
\red $<0.95$                                      & %   [8]  BABAR
$<4.5$                                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
 $<0.95$                                          \\

237                                               & %         RPP\#
$K^0 \pi^+ \pi^0$                                 & %         MODE
$<66$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<66$                                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$<66$                                             \\

238                                               & %         RPP\#
$\rho^+ K^0$                                      & %         MODE @unrare
$8.0\pm 1.5$                                      & %         PDG2008 AVG.
{$\aerr{8.0}{1.4}{1.3}{0.6}$}                     & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
$<48$                                             & %   [108]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.0}{1.5}{1.4}$                            \\

239                                               & %         RPP\#
$K^{*+} \pi^+ \pi^-$                              & %         MODE @unrare
$75\pm 10$                                        & %         PDG2008 AVG.
${\err{75.3}{6.0}{8.1}}$                          & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$75.3 \pm 10.1$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
240                                               & %         RPP\#
$K^{*+} \rho^0$                                   & %         MODE
$<6.1$                                            & %         PDG2008 AVG.
{$<6.1$}                                          & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
$<74$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.1$}                                          \\

241                                               & %         RPP\#
$f_0(980) K^{*+}$ \dag                            & %         MODE @unrare
$5.2\pm 1.3$                                      & %         PDG2008 AVG.
{$\err{5.2}{1.2}{0.5}$}                           & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.2 \pm 1.3$                                     \\

242                                               & %         RPP\#
$a_1^+ K^0$                                       & %         MODE @unrare
$35\pm 7$                                         & %         PDG2008 AVG.
{$\err{34.9}{5.0}{4.4}$}                          & %   [50]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$34.9 \pm 6.7$                                    \\

243                                               & %         RPP\#
$K^{*0} \rho^+$                                   & %         MODE @unrare
$9.2 \pm 1.5$                                     & %         PDG2008 AVG.
{$\err{9.6}{1.7}{1.5}$}                           & %   [36]  BABAR
{$\err{8.9}{1.7}{1.2}$}                           & %   [92]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.2 \pm 1.5$                                     \\

244                                               & %         RPP\#
$K^{*+} \overline{K}^{*0}$                        & %         MODE
$<71$                                             & %         PDG2008 AVG.
\red{$\err{1.2}{0.5}{0.1}$}                       & %   [62]  BABAR
\nodata                                           & %   [0]  BELLE
$<71$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
$1.2 \pm 0.5$                                     \\

247                                               & %         RPP\#
$K^+ \overline{K}^0$                              & %         MODE @unrare
$1.36\pm 0.27$                                    & %         PDG2008 AVG.
{$\err{1.61}{0.44}{0.09}$}                        & %   [1]  BABAR
{$\aerrsy{1.22}{0.33}{0.28}{0.13}{0.16}$}         & %   [71]  BELLE
$<3.3$                                            & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.36}{0.29}{0.27}$                         \\

248                                               & %         RPP\#
$\overline{K}^0 K^+ \pi^0$                        & %         MODE
$<24$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<24$                                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$<24$                                             \\

249                                               & %         RPP\#
$K^+ K_S K_S$                                     & %         MODE @unrare
$11.5\pm 1.3$                                     & %         PDG2008 AVG.
{$\err{10.7}{1.2}{1.0}$}                          & %   [14]  BABAR
$\err{13.4}{1.9}{1.5}$                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$11.5 \pm 1.3$                                    \\

250                                               & %         RPP\#
$K_S K_S \pi^+$                                   & %         MODE
$<3.2$                                            & %         PDG2008 AVG.
\red{$<0.51$}                                     & %   [54]  BABAR
$<3.2$                                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.51$}                                         \\

251                                               & %         RPP\#
$K^+ K^- \pi^+$                                   & %         MODE @unrare
$5.0\pm 0.7$                                      & %         PDG2008 AVG.
{$\err{5.0}{0.5}{0.5}$}                           & %   [52]  BABAR
$<13$                                             & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.0 \pm 0.7$                                     \\

253                                               & %         RPP\#
$\overline{K}^{*0} K^+$                           & %         MODE
$<1.1$                                            & %         PDG2008 AVG.
{$<1.1$}                                          & %   [48]  BABAR
{\blue$\err{0.68}{0.16}{0.10}$}                   & %   [90]  BELLE
$<5.3$                                            & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$0.68 \pm 0.19$                                   \\

254                                               & %         RPP\#
$\overline{K}_0^*(1430)^0 K^+$                    & %         MODE
$<2.2$                                            & %         PDG2008 AVG.
{$<2.2$}                                          & %   [48]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.2$}                                          \\

$~-$                                              & %         RPP\#
$\overline{K}_2^*(1430)^0 K^+$                    & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\blue$<1.1$}                                     & %   [90]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

255                                               & %         RPP\#
$K^+ K^+ \pi^-$                                   & %         MODE
$<1.3$                                            & %         PDG2008 AVG.
\red $<0.16$                                      & %   [8]  BABAR
$<2.4$                                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
 $<0.16$                                          \\

257                                               & %         RPP\#
$b_1^0 K^+$ \dag                                  & %         MODE @unrare
$9.1\pm 2.0$                                      & %         PDG2008 AVG.
{$\err{9.1}{1.7}{1.0}$}                           & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.1 \pm 2.0$                                     \\

$~-$                                              & %         RPP\#
$b_1^+ K^0$ \dag                                  & %         MODE @unrare
New                                               & %         PDG2008 AVG.
{\red $\err{9.6}{1.7}{0.9}$}                      & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.6 \pm 1.9$                                     \\

259                                               & %         RPP\#
$K^{*+} \pi^+ K^-$                                & %         MODE
$<11.8$                                           & %         PDG2008 AVG.
${<11.8}$                                         & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<11.8}$                                         \\

260                                               & %         RPP\#
$K^{*+} K^+ \pi^-$                                & %         MODE
$<6.1$                                            & %         PDG2008 AVG.
${<6.1}$                                          & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<6.1}$                                          \\

261                                               & %         RPP\#
$K^+ K^- K^+$                                     & %         MODE @unrare
$33.7\pm 2.2$                                     & %         PDG2008 AVG.
{$\err{33.5}{0.9}{1.6}$}                          & %   [21]  BABAR
{$\err{30.6}{1.2}{2.3}$}                          & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$32.5 \pm 1.5$                                    \\

262                                               & %         RPP\#
$\phi K^+$                                        & %         MODE @unrare
$8.3\pm 0.7$                                      & %         PDG2008 AVG.
{$\err{8.4}{0.7}{0.7}$}                           & %   [21]  BABAR
{$\berr{9.60}{0.92}{1.05}{0.84}$}                 & %   [86]  BELLE
$\aerr{5.5}{2.1}{1.8}{0.6}$                       & %   [103]  CLEO
{$\err{7.6}{1.3}{0.6}$}                           & %   [111]  CDF
$8.30 \pm 0.65$                                   \\

264                                               & %         RPP\#
$a_2(1320) K^+$ \dag                              & %         MODE
$<1.1$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<1.1$}                                          & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

267                                               & %         RPP\#
$\phi(1680) K^+$\dag                              & %         MODE
$<0.8$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<0.8$}                                          & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.8$}                                          \\

% 269                                        &
% $K^+ K^- K^+$(NR)                            &
% \cerr{28}{9}{1.6}                          &
% &
% $\berr{24.0}{1.5}{2.6}{6.0}$~\S &                 %[86] 152M BB
% &
% $\cerr{22.5}{4.9}{2.8}$
270                                               & %         RPP\#
$K^{*+} K^+ K^-$                                  & %         MODE @unrare
$36\pm 5$                                         & %         PDG2008 AVG.
${\err{36.2}{3.3}{3.6}}$                          & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$36.2 \pm 4.9$                                    \\

271                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE @unrare
$10.5\pm 1.5$                                     & %         PDG2008 AVG.
{$\err{11.2}{1.0}{0.9}$}                          & %   [15]  BABAR
$\aerrsy{6.7}{2.1}{1.9}{0.7}{1.0}$                & %   [84]  BELLE
$\aerrsy{10.6}{6.4}{4.9}{1.8}{1.6}$               & %   [103]  CLEO
\nodata                                           & %   [0]  CDF
$10.0 \pm 1.1$                                    \\

$~-$                                              & %         RPP\#
$\phi K_1(1270)^+$                                & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{6.1}{1.6}{1.1}$}                       & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.1 \pm 1.9$                                     \\

272                                               & %         RPP\#
$\phi K_1(1400)^+$                                & %         MODE
$<1100$                                           & %         PDG2008 AVG.
\red{$<3.2$}                                      & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.2$}                                          \\

$~-$                                              & %         RPP\#
$\phi K_0^*(1430)^+$                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{7.0}{1.3}{0.9}$}                       & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.0 \pm 1.6$                                     \\

273                                               & %         RPP\#
$\phi K_2^*(1430)^+$                              & %         MODE @unrare
$<3400$                                           & %         PDG2008 AVG.
\red{$\err{8.4}{1.8}{1.0}$}                       & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$8.4 \pm 2.1$                                     \\

$~-$                                              & %         RPP\#
$\phi K^*(1410)^+$                                & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<4.3$}                                      & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.3$}                                          \\

$~-$                                              & %         RPP\#
$\phi K_2(1770)^+$                                & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<15$}                                       & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15$}                                           \\

$~-$                                              & %         RPP\#
$\phi K_2(1820)^+$                                & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<16$}                                       & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<16$}                                           \\

$~-$                                              & %         RPP\#
$\phi(1680) K^+$\dag                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<3.4$}                                      & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

$~-$                                              & %         RPP\#
$a_1^+ K^{*0}$                                    & %         MODE
New                                               & %         PDG2008 AVG.
{\blue $<3.3$}                                    & %   [60]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<3.3$}                                         \\

274                                               & %         RPP\#
$\phi \phi K^+$~\S                                & %         MODE @unrare
$\cerr{4.9}{2.4}{2.2}$                            & %         PDG2008 AVG.
${\err{7.5}{1.0}{0.7}}$                           & %   [40]  BABAR
$\blue{\aerr{3.2}{0.6}{0.5}{0.3}}$                & %   [83]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.2 \pm 0.6$                                     \\

275                                               & %         RPP\#
$\etapr \etapr K^+$                               & %         MODE
$<25$                                             & %         PDG2008 AVG.
$<25$                                             & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<25$                                             \\

$~-$                                              & %         RPP\#
$K^+\omega \phi$                                  & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red$<1.9$                                        & %   [99]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.9$                                            \\

$~-$                                              & %         RPP\#
$K^+ X(1812) \dag$                                & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red$<0.32$                                       & %   [99]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<0.32$                                           \\

$~-$                                              & %         RPP\#
$b_1^0 K^{*^+}$ \dag                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<6.7$}                                      & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.7$}                                          \\

$~-$                                              & %         RPP\#
$b_1^+ K^{*^0}$ \dag                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<5.9$}                                      & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.9$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
292                                               & %         RPP\#
$\pi^+ \pi^0$                                     & %         MODE @unrare
$5.7 \pm 0.5$                                     & %         PDG2008 AVG.
{$\err{5.02}{0.46}{0.29}$}                        & %   [13]  BABAR
{$\berr{6.5}{0.4}{0.4}{0.5}$}                     & %   [73]  BELLE
$\aerrsy{4.6}{1.8}{1.6}{0.6}{0.7}$                & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.59}{0.41}{0.40}$                         \\

293                                               & %         RPP\#
$\pi^+ \pi^+ \pi^-$                               & %         MODE @unrare
$16.2 \pm 1.5$                                    & %         PDG2008 AVG.
\red{$\err{15.2}{0.6}{1.3}$}                      & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$15.2 \pm 1.4$                                    \\

294                                               & %         RPP\#
$\rho^0 \pi^+$                                    & %         MODE @unrare
$8.7\pm 1.1$                                      & %         PDG2008 AVG.
\red{$\berr{8.1}{0.7}{1.3}{1.6}$}                 & %   [63]  BABAR
$\aerr{8.0}{2.3}{2.0}{0.7}$                       & %   [82]  BELLE
$\aerr{10.4}{3.3}{3.4}{2.1}$                      & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.3}{1.2}{1.3}$                            \\

295                                               & %         RPP\#
$f_0(980) \pi^+$ \dag                             & %         MODE
$<3.0$                                            & %         PDG2008 AVG.
\red{$<1.5$}                                      & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

296                                               & %         RPP\#
$f_2(1270) \pi^+$                                 & %         MODE @unrare
$8.2\pm 2.5$                                      & %         PDG2008 AVG.
\red{$\berr{1.57}{0.42}{0.55}{0.25}$}             & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.57}{0.69}{0.49}$                         \\

297                                               & %         RPP\#
$\rho(1450)^0 \pi^+$ \dag                         & %         MODE
$<2.3$                                            & %         PDG2008 AVG.
\red{$\berr{1.4}{0.4}{0.5}{0.8}$}                 & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.4}{0.6}{0.9}$                            \\

298                                               & %         RPP\#
$f_0(1370) \pi^+$ \dag                            & %         MODE
$<3.0$                                            & %         PDG2008 AVG.
\red{$<4.0$}                                      & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.0$}                                          \\

%299                                               & %         RPP\#
%$f_0(600)\pi^+$  \dag                             & %         MODE
%$<4.1$                                            & %         PDG2008 AVG.
%{$<4.1$}                                          & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%{$<4.1$}
300                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ (NR)$                          & %         MODE
$<4.6$                                            & %         PDG2008 AVG.
\red{$\berr{5.3}{0.7}{1.3}{0.8}$}                 & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.3}{1.5}{1.1}$                            \\

302                                               & %         RPP\#
$\rho^+ \pi^0$                                    & %         MODE @unrare
$10.9 \pm 1.4$                                    & %         PDG2008 AVG.
{$\err{10.2}{1.4}{0.9}$}                          & %   [33]  BABAR
{$\berr{13.2}{2.3}{1.4}{1.9}$}                    & %   [88]  BELLE
$<43$                                             & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{10.9}{1.4}{1.5}$                           \\

304                                               & %         RPP\#
$\rho^+ \rho^0$                                   & %         MODE @unrare
$18\pm 4$                                         & %         PDG2008 AVG.
\red{$\err{23.7}{1.4}{1.4}$}                      & %   [42]  BABAR
$\berr{31.7}{7.1}{3.8}{6.7}$                      & %   [81]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{24.0}{1.9}{2.0}$                           \\

305                                               & %         RPP\#
$f_0(980) \rho^+$ \dag                            & %         MODE
$<1.9$                                            & %         PDG2008 AVG.
\red{$<2.0$}                                      & %   [42]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.0$}                                          \\

306                                               & %         RPP\#
$a_1^+ \pi^0$                                     & %         MODE @unrare
$26\pm 7$                                         & %         PDG2008 AVG.
{$\err{26.4}{5.4}{4.1}$}                          & %   [16]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$26.4 \pm 6.8$                                    \\

307                                               & %         RPP\#
$a_1^0 \pi^+$                                     & %         MODE
$20\pm 6$                                         & %         PDG2008 AVG.
{$\err{20.4}{4.7}{3.4}$}                          & %   [16]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$20.4 \pm 5.8$                                    \\

308                                               & %         RPP\#
$b_1^0 \pi^+$ \dag                                & %         MODE
$6.7\pm 2.0$                                      & %         PDG2008 AVG.
{$\err{6.7}{1.7}{1.0}$}                           & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.7 \pm 2.0$                                     \\

$~-$                                              & %         RPP\#
$b_1^+ \pi^0$ \dag                                & %         MODE
New                                               & %         PDG2008 AVG.
{\red $<3.3$}                                     & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<3.3$}                                         \\

309                                               & %         RPP\#
$\omega \pi^+$                                    & %         MODE @unrare
$6.9 \pm 0.5$                                     & %         PDG2008 AVG.
{$\err{6.7}{0.5}{0.4}$}                           & %   [3]  BABAR
{$\err{6.9}{0.6}{0.5}$}                           & %   [76]  BELLE
$\aerr{11.3}{3.3}{2.9}{1.4}$                      & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$6.9 \pm 0.5$                                     \\

310                                               & %         RPP\#
$\omega \rho^+$                                   & %         MODE @unrare
$\cerr{10.6}{2.6}{2.3}$                           & %         PDG2008 AVG.
\red{$\err{15.9}{1.6}{1.4}$}                      & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
$<61$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
$15.9 \pm 2.1$                                    \\

311                                               & %         RPP\#
$\eta \pi^+$                                      & %         MODE @unrare
$4.4 \pm 0.4$                                     & %         PDG2008 AVG.
\red{$\err{4.00}{0.40}{0.24}$}                    & %   [4]  BABAR
{$\err{4.2}{0.4}{0.2}$}                           & %   [95]  BELLE
\cerr{1.2}{2.8}{1.2}                              & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$4.07 \pm 0.32$                                   \\

312                                               & %         RPP\#
$\etapr \pi^+$                                    & %         MODE @unrare
$2.7\pm 1.0$                                      & %         PDG2008 AVG.
\red{$\err{3.5}{0.6}{0.2}$}                       & %   [4]  BABAR
$\aerr{1.8}{0.7}{0.6}{0.1}$                       & %   [94]  BELLE
$\cerr{1.0}{5.8}{1.0}$                            & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.7}{0.5}{0.4}$                            \\

313                                               & %         RPP\#
$\etapr \rho^+$                                   & %         MODE
$\cerr{8.7}{3.9}{3.1}$                            & %         PDG2008 AVG.
{$\aerrsy{8.7}{3.1}{2.8}{2.3}{1.3}$}              & %   [23]  BABAR
{$<5.8$}                                          & %   [72]  BELLE
$\cerr{11.2}{11.9}{7.0}$                          & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.1}{3.7}{2.8}$                            \\

314                                               & %         RPP\#
$\eta \rho^+$                                     & %         MODE @unrare
$5.4\pm 1.9$                                      & %         PDG2008 AVG.
\red{$\err{9.9}{1.2}{0.8}$}                       & %   [34]  BABAR
{$\aerr{4.1}{1.4}{1.3}{0.4}$}                     & %   [77]  BELLE
$\cerr{4.8}{5.2}{3.8}$                            & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$6.9 \pm 1.0$                                     \\

315                                               & %         RPP\#
$\phi \pi^+$                                      & %         MODE
$<0.24$                                           & %         PDG2008 AVG.
{$<0.24$}                                         & %   [38]  BABAR
\nodata                                           & %   [0]  BELLE
$<5$                                              & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.24$}                                         \\

316                                               & %         RPP\#
$\phi \rho^+$                                     & %         MODE
$<16$                                             & %         PDG2008 AVG.
{\red$<3.0$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$<16$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.0$}                                          \\

317                                               & %         RPP\#
$a_0(980)^0 \pi^+$ \dag                           & %         MODE
$<5.8$                                            & %         PDG2008 AVG.
{$<5.8$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.8$}                                          \\

318                                               & %         RPP\#
$a_0(980)^+ \pi^0$ \dag                           & %         MODE
$<1.4$                                            & %         PDG2008 AVG.
{$<1.4$}                                          & %   [43]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

$~-$                                              & %         RPP\#
$b_1^0 \rho^+$ \dag                               & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<3.3$}                                      & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.3$}                                          \\

$~-$                                              & %         RPP\#
$b_1^+ \rho^0$ \dag                               & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<5.2$}                                      & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.2$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
198                                               & %         RPP\#
$K^+ \pi^-$                                       & %         MODE @unrare
$19.5\pm 0.6$                                     & %         PDG2008 AVG.
{$\err{19.1}{0.6}{0.6}$}                          & %   [11]  BABAR
{$\err{19.9}{0.4}{0.8}$}                          & %   [73]  BELLE
$\aerrsy{18.0}{2.3}{2.1}{1.2}{0.9}$               & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$19.4 \pm 0.6$                                    \\

199                                               & %         RPP\#
$K^0 \pi^0$                                       & %         MODE @unrare
$9.8\pm 0.6$                                      & %         PDG2008 AVG.
\blue{$\err{10.1}{0.6}{0.4}$}                     & %   [6]  BABAR
\red{$\err{8.7}{0.5}{0.6}$}                       & %   [87]  BELLE
$\aerrsy{12.8}{4.0}{3.3}{1.7}{1.4}$               & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$9.5 \pm 0.5$                                     \\

200                                               & %         RPP\#
$\etapr K^0$                                      & %         MODE @unrare
$65\pm 4$                                         & %         PDG2008 AVG.
\red{$\err{68.5}{2.2}{3.1}$}                      & %   [4]  BABAR
{$\aerr{58.9}{3.6}{3.5}{4.3}$}                    & %   [94]  BELLE
$\aerr{89}{18}{16}{9}$                            & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$66.1 \pm 3.1$                                    \\

201                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         MODE @unrare
$3.8\pm 1.2$                                      & %         PDG2008 AVG.
{$\err{3.8}{1.1}{0.5}$}                           & %   [23]  BABAR
{$<2.6$}                                          & %   [72]  BELLE
$7.8^{+7.7}_{-5.7}$                               & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$3.8 \pm 1.2$                                     \\

202                                               & %         RPP\#
$\eta K^0$                                        & %         MODE @unrare
$<1.9$                                            & %         PDG2008 AVG.
{\red$\aerr{1.15}{0.43}{0.38}{0.09}$}             & %   [4]  BABAR
{$\err{1.1}{0.4}{0.1}$}                           & %   [95]  BELLE
$0.0^{+3.0}_{-0.0}$                               & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.12}{0.30}{0.28}$                         \\

203                                               & %         RPP\#
$\eta K^{*0}$                                     & %         MODE @unrare
$15.9 \pm 1.0$                                    & %         PDG2008 AVG.
{$\err{16.5}{1.1}{0.8}$}                          & %   [44]  BABAR
{$\err{15.2}{1.2}{1.0}$}                          & %   [77]  BELLE
$\aerr{13.8}{5.5}{4.6}{1.6}$                      & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$15.9 \pm 1.0$                                    \\

204                                               & %         RPP\#
$\eta K_0^*(1430)^0$                              & %         MODE @unrare
$11.0\pm 2.2$                                     & %         PDG2008 AVG.
{$\err{9.6}{1.4}{1.3}$}                           & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.6 \pm 1.9$                                     \\

205                                               & %         RPP\#
$\eta K_2^*(1430)^0$                              & %         MODE @unrare
$9.6 \pm 2.1$                                     & %         PDG2008 AVG.
{$\err{9.6}{1.8}{1.1}$}                           & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.6 \pm 2.1$                                     \\

%$~-$                                              & %         RPP\#
%$\eta K^+ \pi^-$                                  & %         MODE
%New                                               & %         PDG2008 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%
206                                               & %         RPP\#
$\omega K^0$                                      & %         MODE @unrare
$5.0\pm 0.6$                                      & %         PDG2008 AVG.
{$\err{5.4}{0.8}{0.3}$}                           & %   [3]  BABAR
{$\aerr{4.4}{0.8}{0.7}{0.4}$}                     & %   [76]  BELLE
$\aerr{10.0}{5.4}{4.2}{1.4}$                      & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$5.0 \pm 0.6$                                     \\

207                                               & %         RPP\#
$a_0(980)^0 K^0$ \dag                             & %         MODE
$<7.8$                                            & %         PDG2008 AVG.
{$<7.8$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.8$}                                          \\

$~-$                                              & %         RPP\#
$b_1^0 K^0$ \dag                                  & %         MODE
New                                               & %         PDG2008 AVG.
{\red $<7.8$}                                     & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<7.8$}                                         \\

208                                               & %         RPP\#
$a_0(980)^- K^+$ \dag                             & %         MODE
$<1.9$                                            & %         PDG2008 AVG.
{$<1.9$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

245                                               & %         RPP\#
$b_1^- K^+$ \dag                                  & %         MODE @unrare
$7.4 \pm 1.4$                                     & %         PDG2008 AVG.
{$\err{7.4}{1.0}{1.0}$}                           & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.4 \pm 1.4$                                     \\

209                                               & %         RPP\#
$a_0(1450)^- K^+$ \dag                            & %         MODE
$<3.1$                                            & %         PDG2008 AVG.
{$<3.1$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.1$}                                          \\

$~-$                                              & %         RPP\#
$\omega K^+ \pi^- \;(NR)^1$                       & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red{$\err{5.1}{0.7}{0.7}$}                       & %   [75]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.1 \pm 1.0$                                     \\

211                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE @unrare
$<4.2$                                            & %         PDG2008 AVG.
\red{$\err{2.2}{0.6}{0.2}$}                       & %   [61]  BABAR
{\red $\berr{1.8}{0.7}{0.3}{0.2}$}                & %   [75]  BELLE
$<23$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
$2.0 \pm 0.5$                                     \\

$~-$                                              & %         RPP\#
$\omega K_0^*(1430)^0$                            & %         MODE @unrare
New                                               & %         PDG2008 AVG.
\red{$\err{16.0}{1.6}{3.0}$}                      & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$16.0 \pm 3.4$                                    \\

$~-$                                              & %         RPP\#
$\omega K_2^*(1430)^0$                            & %         MODE @unrare
New                                               & %         PDG2008 AVG.
\red{$\err{10.1}{2.0}{1.1}$}                      & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$10.1 \pm 2.3$                                    \\

212                                               & %         RPP\#
$K^+ K^-$                                         & %         MODE
$<0.41$                                           & %         PDG2008 AVG.
{$\err{0.04}{0.15}{0.08}$}                        & %   [11]  BABAR
{$\aerr{0.09}{0.18}{0.13}{0.01}$}                 & %   [71]  BELLE
$<0.8$                                            & %   [101]  CLEO
\red{$0.39\pm0.16\pm0.12$} $\ddag$                & %   [113]  CDF
$\cerr{0.15}{0.11}{0.10}$                         \\

213                                               & %         RPP\#
$K^0 \overline{K}^0$                              & %         MODE @unrare
$\cerr{0.96}{0.20}{0.18}$                         & %         PDG2008 AVG.
{$\err{1.08}{0.28}{0.11}$}                        & %   [1]  BABAR
{$\aerr{0.87}{0.25}{0.20}{0.09}$}                 & %   [71]  BELLE
$<3.3$                                            & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.96}{0.21}{0.19}$                         \\

214                                               & %         RPP\#
$K_S K_S K_S$                                     & %         MODE @unrare
$\cerr{6.2}{1.2}{1.1}$                            & %         PDG2008 AVG.
{$\aerr{6.9}{0.9}{0.8}{0.6}$}                     & %   [25]  BABAR
$\aerr{4.2}{1.6}{1.3}{0.8}$                       & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.2 \pm 0.9$                                     \\

215                                               & %         RPP\#
$K_S K_S K_L$                                     & %         MODE
$<16$                                             & %         PDG2008 AVG.
{$<16$}$^2$                                       & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<16$}$^2$                                       \\

216                                               & %         RPP\#
$K^+ \pi^- \pi^0$                                 & %         MODE @unrare
$37\pm 5$                                         & %         PDG2008 AVG.
\red$\aerr{35.7}{2.6}{1.5}{2.2}$                  & %   [55]  BABAR
$\aerr{36.6}{4.2}{4.3}{3.0}$                      & %   [85]  BELLE
$<40$                                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{35.9}{2.9}{2.4}$                           \\

217                                               & %         RPP\#
$\rho^- K^+$                                      & %         MODE @unrare
$8.5 \pm 2.8$                                     & %         PDG2008 AVG.
\red$\aerr{8.0}{0.8}{1.3}{0.6}$                   & %   [55]  BABAR
{$\aerrsy{15.1}{3.4}{3.3}{2.4}{2.6}$}             & %   [85]  BELLE
$\aerr{16}{8}{6}{3}$                              & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.6}{0.9}{1.1}$                            \\

218                                               & %         RPP\#
$K^+ \pi^- \pi^0 (NR)$                            & %         MODE
$<9.4$                                            & %         PDG2008 AVG.
\red$\err{4.4}{0.9}{0.5}$                         & %   [55]  BABAR
$<9.4$                                            & %   [85]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.4 \pm 1.0$                                     \\

$~-$                                              & %         RPP\#
$\rho(1450)^- K^+$                                & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<2.1$}                                      & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.1$}                                          \\

$~-$                                              & %         RPP\#
$\rho(1700)^- K^+$                                & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<1.1$}                                      & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 \pi^0$                             & %         MODE @unrare
New                                               & %         PDG2008 AVG.
\red$\aerrsy{11.7}{1.4}{1.3}{4.0}{3.6}~^3$        & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{11.7}{4.2}{3.8}$                           \\

$~-$                                              & %         RPP\#
$K_2^*(1430)^0 \pi^0$                             & %         MODE
New                                               & %         PDG2008 AVG.
{\red$<4.0$}                                      & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.0$}                                          \\

$~-$                                              & %         RPP\#
$K^*(1680)^0 \pi^0$                               & %         MODE
New                                               & %         PDG2008 AVG.
{\red$<7.5$}                                      & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.5$}                                          \\

220                                               & %         RPP\#
$K^0 \pi^+ \pi^-$                                 & %         MODE @unrare
$44.8\pm 2.6$                                     & %         PDG2008 AVG.
\red{$\err{50.2}{1.5}{1.8}$}                      & %   [28]  BABAR
{$\err{47.5}{2.4}{3.7}$}                          & %   [98]  BELLE
$\aerr{50}{10}{9}{7}$                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$49.6 \pm 2.0$                                    \\

221                                               & %         RPP\#
$K^0 \pi^+ \pi^- (NR)$                            & %         MODE
$19.9\pm 3.2$                                     & %         PDG2008 AVG.
\red{$\aerr{11.1}{2.5}{1.0}{0.9}$}                & %   [28]  BABAR
{$\berr{19.9}{2.5}{1.7}{2.0}$}                    & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$14.7 \pm 2.0$                                    \\

222                                               & %         RPP\#
$\rho^0 K^0$                                      & %         MODE @unrare
$5.9\pm0.9$                                       & %         PDG2008 AVG.
\red{$\err{4.4}{0.7}{0.3}$}                       & %   [28]  BABAR
{ $\berr{6.1}{1.0}{1.1}{1.2}$}                    & %   [98]  BELLE
$<39$                                             & %   [108]  CLEO
\nodata                                           & %   [0]  CDF
$4.7 \pm 0.7$                                     \\

224                                               & %         RPP\#
$K^{*+} \pi^-$                                    & %         MODE @unrare
$9.8 \pm 1.3$                                     & %         PDG2008 AVG.
\red{$\aerr{8.3}{0.9}{0.8}{0.8}$}                 & %   [28]  BABAR
{$\berr{8.4}{1.1}{1.0}{0.9}$}                     & %   [98]  BELLE
$\aerr{16}{6}{5}{2}$                              & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$8.6 \pm 0.9$                                     \\

225                                               & %         RPP\#
$K_0^*(1430)^+ \pi^-$                             & %         MODE @unrare
$\cerr{50}{8}{9}$                                 & %         PDG2008 AVG.
\red$\aerr{29.9}{2.3}{1.7}{3.6}$                  & %   [28]  BABAR
{$\berr{49.7}{3.8}{6.8}{8.2}$}                    & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{33.5}{3.9}{3.8}$                           \\

227                                               & %         RPP\#
$K^*(1410)^+ \pi^-$ \dag                          & %         MODE
$<86$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<86$}                                           & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<86$}                                           \\

228                                               & %         RPP\#
$K^*(1680)^+ \pi^-$                               & %         MODE
$<10.1$                                           & %         PDG2008 AVG.
{\red$<25$}                                       & %   [55]  BABAR
{$<10.1$}                                         & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<10.1$}                                         \\

230                                               & %         RPP\#
$f_0(980) K^0$ $\dag$                             & %         MODE @unrare
$\cerr{7.6}{1.9}{2.1}$                            & %         PDG2008 AVG.
\red{$\err{6.9}{0.8}{0.6}$}                       & %   [28]  BABAR
{$\berr{7.6}{1.7}{0.9}{1.3}$}                     & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.0 \pm 0.9$                                     \\

231                                               & %         RPP\#
$f_2(1270)^0 K^0$                                 & %         MODE
$<2.5$                                            & %         PDG2008 AVG.
\red{$\aerr{2.7}{1.0}{0.8}{0.9}$}                 & %   [28]  BABAR
{$<2.5$}\dag                                      & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.7}{1.3}{1.2}$                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}

==> (inline-45) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
232                                               & %         RPP\#
$K^{*0} \pi^0$                                    & %         MODE @unrare
$<3.5$                                            & %         PDG2008 AVG.
\red{$\err{3.6}{0.7}{0.4}$}                       & %   [55]  BABAR
{$\aerr{0.4}{1.9}{1.7}{0.1}$}                     & %   [85]  BELLE
$\aerrsy{0.0}{1.3}{0.0}{0.5}{0.0}$                & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$2.4 \pm 0.7$                                     \\

233                                               & %         RPP\#
$K_2^*(1430)^+ \pi^-$                             & %         MODE
$<6.3$                                            & %         PDG2008 AVG.
{\red$<16.2$}                                     & %   [55]  BABAR
{$<6.3$}                                          & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.3$}                                          \\

$~-$                                              & %         RPP\#
$K_1(1270)^+ \pi^-$                               & %         MODE
New                                               & %         PDG2008 AVG.
{\blue$\cerr{17}{8}{11}$}                         & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{17}{8}{11}$                                \\

$~-$                                              & %         RPP\#
$K_1(1400)^+ \pi^-$                               & %         MODE
New                                               & %         PDG2008 AVG.
{\blue$\cerr{17}{7}{9}$}                          & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{17}{7}{9}$                                 \\

234                                               & %         RPP\#
$K^0 K^- \pi^+$                                   & %         MODE
$<18$                                             & %         PDG2008 AVG.
\blue{$\err{6.4}{1.4}{0.6}$}                      & %   [24]  BABAR
$<18$                                             & %   [78]  BELLE
$<21$                                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$6.4 \pm 1.5$                                     \\

235                                               & %         RPP\#
$K^{*0} \overline{K}^0$                           & %         MODE
$<1.9$                                            & %         PDG2008 AVG.
{$<1.9$}                                          & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

236                                               & %         RPP\#
$K^+ K^- \pi^0$                                   & %         MODE
$<19$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<19$                                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$<19$                                             \\

$~-$                                              & %         RPP\#
$K_S K_S \pi^0$                                   & %         MODE
New                                               & %         PDG2008 AVG.
\red$<1.2$                                        & %   [64]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.2$                                            \\

$~-$                                              & %         RPP\#
$K_S K_S \eta$                                    & %         MODE
New                                               & %         PDG2008 AVG.
\red$<1.0$                                        & %   [64]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.0$                                            \\

$~-$                                              & %         RPP\#
$K_S K_S \etapr$                                  & %         MODE
New                                               & %         PDG2008 AVG.
\red$<2.0$                                        & %   [64]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<2.0$                                            \\

237                                               & %         RPP\#
$K^+ K^- K^0$                                     & %         MODE @unrare
$24.7\pm2.3$                                      & %         PDG2008 AVG.
{$\err{23.8}{2.0}{1.6}$}                          & %   [14]  BABAR
$\err{28.3}{3.3}{4.0}$                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$24.7 \pm 2.3$                                    \\

238                                               & %         RPP\#
$\phi K^0$                                        & %         MODE @unrare
$\cerr{8.6}{1.3}{1.1}$                            & %         PDG2008 AVG.
{$\aerr{8.4}{1.5}{1.3}{0.5}$}                     & %   [18]  BABAR
$\aerr{9.0}{2.2}{1.8}{0.7}$                       & %   [84]  BELLE
$\aerr{5.4}{3.7}{2.7}{0.7}$                       & %   [103]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.3}{1.2}{1.0}$                            \\

239                                               & %         RPP\#
$K^+\pi^-\pi^+\pi^-$                              & %         MODE
$<230$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red${<2.1}$} $\ddag$                            & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{${<2.1}$}                                        \\

240                                               & %         RPP\#
$K^{*0} \pi^+ \pi^-$                              & %         MODE @unrare
$54 \pm 5$                                        & %         PDG2008 AVG.
${\err{54.5}{2.9}{4.3}}$                          & %   [53]  BABAR
{\red$\aerrsy{4.5}{1.1}{1.0}{0.9}{1.6}$} $^1$     & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$8.0 \pm 1.4$                                     \\

241                                               & %         RPP\#
$K^{*0} \rho^0$                                   & %         MODE @unrare
$5.6 \pm 1.6$                                     & %         PDG2008 AVG.
{$\err{5.6}{0.9}{1.3}$}                           & %   [36]  BABAR
{\red $\aerrsy{2.1}{0.8}{0.7}{0.9}{0.5}$}         & %   [100]  BELLE
$<34$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
$3.4 \pm 1.0$                                     \\

242                                               & %         RPP\#
$f_0(980) K^{*0}$ $\dag$                          & %         MODE
$<4.3$                                            & %         PDG2008 AVG.
{$<4.3$}                                          & %   [36]  BABAR
\red $<2.2$                                       & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
 $<2.2$                                           \\

244                                               & %         RPP\#
$a_1^- K^+$                                       & %         MODE @unrare
$16\pm4$                                          & %         PDG2008 AVG.
{$\err{16.3}{2.9}{2.3}$}                          & %   [50]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$16.3 \pm 3.7$                                    \\

246                                               & %         RPP\#
$K^{*0} K^+ K^-$                                  & %         MODE @unrare
$27.5 \pm 2.6$                                    & %         PDG2008 AVG.
${\err{27.5}{1.3}{2.2}}$                          & %   [53]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$27.5 \pm 2.6$                                    \\

247                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE @unrare
$9.5\pm 0.8$                                      & %         PDG2008 AVG.
\red{$\err{9.7}{0.5}{0.6}$}                       & %   [19]  BABAR
$\aerrsy{10.0}{1.6}{1.5}{0.7}{0.8}$               & %   [84]  BELLE
$\aerrsy{11.5}{4.5}{3.7}{1.8}{1.7}$               & %   [103]  CLEO
\nodata                                           & %   [0]  CDF
$9.8 \pm 0.7$                                     \\

248                                               & %         RPP\#
$K^{*0} \pi^+ K^-$                                & %         MODE @unrare
$4.6 \pm 1.4$                                     & %         PDG2008 AVG.
${\err{4.6}{1.1}{0.8}}$                           & %   [53]  BABAR
{\blue $<31.8$}                                   & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 1.4$                                     \\

249                                               & %         RPP\#
$K^{*0} \overline{K}^{*0}$                        & %         MODE @unrare
$\cerr{1.28}{0.37}{0.32}$                         & %         PDG2008 AVG.
{$\aerr{1.28}{0.35}{0.30}{0.11}$}                 & %   [51]  BABAR
{\blue $\aerrsy{0.26}{0.33}{0.29}{0.10}{0.08}$}   & %   [91]  BELLE
$<22$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
$0.81 \pm 0.23$                                   \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 \overline{K}_0^*(1430)^0$          & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\blue $<8.4$}                                    & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<8.4$}                                         \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 \overline{K}^{*0}$                 & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\blue $<3.3$}                                    & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<3.3$}                                         \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 \pi^+ K^-$                         & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\blue $<31.8$}                                   & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<31.8$}                                        \\

$~-$                                              & %         RPP\#
$K^+ \pi^- \pi^+ K^-$                             & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\blue $<72$}                                     & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<72$}                                          \\

250                                               & %         RPP\#
$K^{*0} K^+ \pi^-$                                & %         MODE
$<2.2$                                            & %         PDG2008 AVG.
${<2.2}$                                          & %   [53]  BABAR
{\blue $<7.6$}                                    & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<2.2}$                                          \\

251                                               & %         RPP\#
$K^{*0} K^{*0}$                                   & %         MODE
$<0.41$                                           & %         PDG2008 AVG.
{$<0.41$}                                         & %   [51]  BABAR
\blue {$<0.2$}                                    & %   [91]  BELLE
$<37$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
 {$<0.2$}                                         \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 K_0^*(1430)^0$                     & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\blue $<4.7$}                                    & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<4.7$}                                         \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 K^{*0}$                            & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\blue $<1.7$}                                    & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<1.7$}                                         \\

$~-$                                              & %         RPP\#
$K^+ \pi^- K^+ \pi^-$                             & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\blue $<6.0$}                                    & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<6.0$}                                         \\

252                                               & %         RPP\#
$K^{*+} \rho^-$                                   & %         MODE
$<12$                                             & %         PDG2008 AVG.
{$<12$}                                           & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<12$}                                           \\

253                                               & %         RPP\#
$K^{*+} K^{*-}$                                   & %         MODE
$<141$                                            & %         PDG2008 AVG.
\red $<2.0$                                       & %   [58]  BABAR
\nodata                                           & %   [0]  BELLE
$<141$                                            & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
 $<2.0$                                           \\

258                                               & %         RPP\#
$\phi K_0^*(1430)^0$                              & %         MODE @unrare
$4.6 \pm 0.9$                                     & %         PDG2008 AVG.
\red{$\err{3.9}{0.5}{0.5}$}                       & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$3.9 \pm 0.7$                                     \\

259                                               & %         RPP\#
$\phi K^*(1680)^0$                                & %         MODE
$<3.5$                                            & %         PDG2008 AVG.
{$<3.5$}                                          & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.5$}                                          \\

260                                               & %         RPP\#
$\phi K_3^*(1780)^0$                              & %         MODE
$<2.7$                                            & %         PDG2008 AVG.
{$<2.7$}                                          & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.7$}                                          \\

261                                               & %         RPP\#
$\phi K_4^*(2045)^0$                              & %         MODE
$<15.3$                                           & %         PDG2008 AVG.
{$<15.3$}                                         & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15.3$}                                         \\

263                                               & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         MODE @unrare
$7.8 \pm 1.3$                                     & %         PDG2008 AVG.
\red{$\err{7.5}{0.9}{0.5}$}                       & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.5 \pm 1.0$                                     \\

264                                               & %         RPP\#
$\phi \phi K^0$~\S                                & %         MODE @unrare
$\aerr{4.1}{1.7}{1.4}{0.4}$                       & %         PDG2008 AVG.
{$\aerr{4.1}{1.7}{1.4}{0.4}$}                     & %   [40]  BABAR
\blue{$\aerr{2.3}{1.0}{0.7}{0.2}$}                & %   [83]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.8}{0.9}{0.7}$                            \\

266                                               & %         RPP\#
$\etapr \etapr K^0$                               & %         MODE
{$<31$}                                           & %         PDG2008 AVG.
{$<31$}                                           & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<31$}                                           \\

$~-$                                              & %         RPP\#
$\rho^0 K^+\pi^-$                                 & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\err{2.8}{0.5}{0.5}$}  $^2$                & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$2.8 \pm 0.7$                                     \\

$~-$                                              & %         RPP\#
$f_0(980)K^+\pi^-$                                & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\berr{1.4}{0.4}{0.3}{0.4}$}  $^2$          & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.4}{0.5}{0.6}$                            \\

$~-$                                              & %         RPP\#
$b_1^- K^{*^+}$ \dag                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<5.0$}                                      & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.0$}                                          \\

$~-$                                              & %         RPP\#
$b_1^0 K^{*^0}$ \dag                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<8.0$}                                      & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<8.0$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}

==> (inline-46) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
284                                               & %         RPP\#
$\pi^+ \pi^-$                                     & %         MODE @unrare
$5.13 \pm 0.24$                                   & %         PDG2008 AVG.
{$\err{5.5}{0.4}{0.3}$}                           & %   [11]  BABAR
{$\err{5.1}{0.2}{0.2}$}                           & %   [73]  BELLE
$\aerrsy{4.5}{1.4}{1.2}{0.5}{0.4}$                & %   [101]  CLEO
\blue{$\err{5.10}{0.33}{0.36}$} $\ddag$           & %   [112]  CDF
$5.16 \pm 0.22$                                   \\

285                                               & %         RPP\#
$\pi^0 \pi^0$                                     & %         MODE @unrare
$1.62\pm 0.31$                                    & %         PDG2008 AVG.
\blue{$\err{1.83}{0.21}{0.13}$}                   & %   [6]  BABAR
\blue{$\err{1.1}{0.3}{0.1}$}                      & %   [89]  BELLE
$<4.4$                                            & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$1.55 \pm 0.19$                                   \\

286                                               & %         RPP\#
$\eta \pi^0$                                      & %         MODE
$<1.3$                                            & %         PDG2008 AVG.
\red{$<1.5$}                                      & %   [34]  BABAR
{$<2.5$}                                          & %   [74]  BELLE
$<2.9$                                            & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

287                                               & %         RPP\#
$\eta \eta$                                       & %         MODE
$<1.8$                                            & %         PDG2008 AVG.
{\red$<1.0$}                                      & %   [4]  BABAR
{$<2.0$}                                          & %   [74]  BELLE
$<18$                                             & %   [110]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.0$}                                          \\

288                                               & %         RPP\#
$\etapr \pi^0$                                    & %         MODE
$\cerr{1.5}{1.0}{0.8}$                            & %         PDG2008 AVG.
\red{$\err{0.9}{0.4}{0.1}$}                       & %   [34]  BABAR
{$\err{2.8}{1.0}{0.3}$}                           & %   [94]  BELLE
$0.0^{+1.8}_{-0.0}$                               & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$1.2 \pm 0.4$                                     \\

289                                               & %         RPP\#
$\etapr \etapr$                                   & %         MODE
$<2.4$                                            & %         PDG2008 AVG.
{\red$<1.7$}                                      & %   [4]  BABAR
{$<6.5$}                                          & %   [72]  BELLE
$<47$                                             & %   [110]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.7$}                                          \\

290                                               & %         RPP\#
$\etapr \eta$                                     & %         MODE
$<1.7$                                            & %         PDG2008 AVG.
\red{$<1.2$}                                      & %   [34]  BABAR
{$<4.5$}                                          & %   [72]  BELLE
$<27$                                             & %   [110]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

291                                               & %         RPP\#
$\etapr \rho^0$                                   & %         MODE
$<1.3$                                            & %         PDG2008 AVG.
{$<3.7$}                                          & %   [23]  BABAR
{$<1.3$}                                          & %   [72]  BELLE
$<12$                                             & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.3$}                                          \\

292                                               & %         RPP\#
$f_0(980) \etapr$ $\dag$                          & %         MODE
$<1.5$                                            & %         PDG2008 AVG.
{$<1.5$}                                          & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

%$~-$                                              & %         RPP\#
%$\eta \pi^+ \pi^-$                                & %         MODE
%New                                               & %         PDG2008 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%
293                                               & %         RPP\#
$\eta \rho^0$                                     & %         MODE
$<1.5$                                            & %         PDG2008 AVG.
{$<1.5$}                                          & %   [45]  BABAR
{$<1.9$}                                          & %   [77]  BELLE
$<10$                                             & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

294                                               & %         RPP\#
$f_0(980) \eta$ $\dag$                            & %         MODE
$<1.6$                                            & %         PDG2008 AVG.
{$<0.4$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.4$}                                          \\

295                                               & %         RPP\#
$\omega \eta$                                     & %         MODE
$<1.9$                                            & %         PDG2008 AVG.
\red{$<1.4$}                                      & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
$<12$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

296                                               & %         RPP\#
$\omega \etapr$                                   & %         MODE
$<2.8$                                            & %         PDG2008 AVG.
\red{$<1.8$}                                      & %   [4]  BABAR
{$<2.2$}                                          & %   [72]  BELLE
$<60$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.8$}                                          \\

297                                               & %         RPP\#
$\omega \rho^0$                                   & %         MODE
$<1.5$                                            & %         PDG2008 AVG.
\red{$<1.6$}                                      & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
$<11$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.6$}                                          \\

298                                               & %         RPP\#
$f_0(980) \omega$  $\dag$                         & %         MODE
$<1.5$                                            & %         PDG2008 AVG.
\red{$<1.5$}                                      & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

299                                               & %         RPP\#
$\omega \omega$                                   & %         MODE
$<4.0$                                            & %         PDG2008 AVG.
{$<4.0$}                                          & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<19$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.0$}                                          \\

300                                               & %         RPP\#
$\phi \pi^0$                                      & %         MODE
$<0.28$                                           & %         PDG2008 AVG.
{$<0.28$}                                         & %   [38]  BABAR
\nodata                                           & %   [0]  BELLE
$<5$                                              & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.28$}                                         \\

301                                               & %         RPP\#
$\phi \eta$                                       & %         MODE
$<0.6$                                            & %         PDG2008 AVG.
{\red$<0.5$}                                      & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
$<9$                                              & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.5$}                                          \\

302                                               & %         RPP\#
$\phi \etapr$                                     & %         MODE
$<0.5$                                            & %         PDG2008 AVG.
{\red$<1.1$}                                      & %   [4]  BABAR
{$<0.5$}                                          & %   [72]  BELLE
$<31$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.5$}                                          \\

303                                               & %         RPP\#
$\phi \rho^0$                                     & %         MODE
$<13$                                             & %         PDG2008 AVG.
\red{$<0.33$}                                     & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$<13$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.33$}                                         \\

$~-$                                              & %         RPP\#
$f_0(980) \phi$  $\dag$                           & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<0.38$}                                     & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.38$}                                         \\

304                                               & %         RPP\#
$\omega \phi$                                     & %         MODE
$<1.2$                                            & %         PDG2008 AVG.
{$<1.2$}                                          & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<21$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

305                                               & %         RPP\#
$\phi \phi$                                       & %         MODE
$<1.5$                                            & %         PDG2008 AVG.
\red{$<0.2$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$<12$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.2$}                                          \\

306                                               & %         RPP\#
$a_0^\mp(980) \pi^\pm$ $\dag$                     & %         MODE
$<3.1$                                            & %         PDG2008 AVG.
{$<3.1$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.1$}                                          \\

307                                               & %         RPP\#
$a_0^\mp(1450) \pi^\pm$ $\dag$                    & %         MODE
$2.3$                                             & %         PDG2008 AVG.
{$<2.3$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.3$}                                          \\

309                                               & %         RPP\#
$\rho^0 \pi^0$                                    & %         MODE
$1.8\pm0.5$                                       & %         PDG2008 AVG.
{$\err{1.4}{0.6}{0.3}$}                           & %   [9]  BABAR
{\red$\err{3.0}{0.5}{0.7}$}                       & %   [79]  BELLE
$\aerr{1.6}{2.0}{1.4}{0.8}$                       & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$2.0 \pm 0.5$                                     \\

310                                               & %         RPP\#
$\rho^\mp \pi^\pm$                                & %         MODE @unrare
$22.8\pm 2.5$                                     & %         PDG2008 AVG.
$\err{22.6}{1.8}{2.2}$                            & %   [7]  BABAR
{\red$\err{22.6}{1.1}{4.4}$}                      & %   [79]  BELLE
$\aerr{27.6}{8.4}{7.4}{4.2}$                      & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$23.0 \pm 2.3$                                    \\

311                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ \pi^-$                         & %         MODE
$<230$                                            & %         PDG2008 AVG.
{\red$<21.1$}                                     & %   [12]  BABAR
{\red$<19.3$}                                     & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<19.3$}                                         \\

312                                               & %         RPP\#
$\rho^0 \rho^0$                                   & %         MODE @unrare
$1.1\pm0.4$                                       & %         PDG2008 AVG.
{\red$\err{0.92}{0.32}{0.14}$}                    & %   [12]  BABAR
{\red$\berr{0.4}{0.4}{0.2}{0.3}$}                 & %   [80]  BELLE
$<18$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.73}{0.27}{0.28}$                         \\

$~-$                                              & %         RPP\#
$\rho^0 \pi^+ \pi^-(NR)$                          & %         MODE
New                                               & %         PDG2008 AVG.
{\red$<8.7$}                                      & %   [12]  BABAR
{\red$<12$}                                       & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<8.7$}                                          \\

$~-$                                              & %         RPP\#
$f_0(980) \pi^+ \pi^-(NR)$                        & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red$<3.8$}                                      & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.8$}                                          \\

313                                               & %         RPP\#
$f_0(980) \rho^0$ $\dag$                          & %         MODE
$<0.53$                                           & %         PDG2008 AVG.
{\red$<0.34$}                                     & %   [12]  BABAR
{\red$<0.3$}                                      & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.3$}                                          \\

314                                               & %         RPP\#
$f_0(980) f_0(980)$ $\dag$                        & %         MODE
$<0.16$                                           & %         PDG2008 AVG.
{\red$<0.16$}                                     & %   [12]  BABAR
{\red$<0.1$}                                      & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.1$}                                          \\

315                                               & %         RPP\#
$a_1^\mp \pi^\pm$                                 & %         MODE @unrare
$33\pm5$                                          & %         PDG2008 AVG.
{$\err{33.2}{3.8}{3.0}$}                          & %   [17]  BABAR
{\blue $\err{29.8}{3.2}{4.6}$}                    & %   [97]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$31.7 \pm 3.7$                                    \\

316                                               & %         RPP\#
$b_1^\mp \pi^\pm$ \dag                            & %         MODE @unrare
$10.9 \pm 1.5$                                    & %         PDG2008 AVG.
{$\err{10.9}{1.2}{0.9}$}                          & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$10.9 \pm 1.5$                                    \\

319                                               & %         RPP\#
$\rho^+ \rho^-$                                   & %         MODE @unrare
$24.2\pm3.1$                                      & %         PDG2008 AVG.
{$\berr{25.5}{2.1}{3.6}{3.9}$}                    & %   [20]  BABAR
{$\berr{22.8}{3.8}{2.3}{2.6}$}                    & %   [93]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{24.2}{3.1}{3.2}$                           \\

321                                               & %         RPP\#
$\omega \pi^0$                                    & %         MODE
$<1.2$                                            & %         PDG2008 AVG.
\red{$<0.5$}                                      & %   [34]  BABAR
{$<2.0$}                                          & %   [76]  BELLE
$<5.5$                                            & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.5$}                                          \\

323                                               & %         RPP\#
$a_1^\pm \rho^\mp$                                & %         MODE
$<61$                                             & %         PDG2008 AVG.
{$<61$}                                           & %   [37]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<61$}                                           \\

$~-$                                              & %         RPP\#
$b_1^0 \pi^0$ \dag                                & %         MODE
New                                               & %         PDG2008 AVG.
{\red $<1.9$}                                     & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<1.9$}                                         \\

326                                               & %         RPP\#
$a_1^\pm a_1^\mp$                                 & %         MODE @unrare
$<2800$                                           & %         PDG2008 AVG.
{\red $\err{47.3}{10.5}{6.3}$}                    & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$47.3 \pm 12.2$                                   \\

$~-$                                              & %         RPP\#
$b_1^\pm \rho^\mp$ \dag                           & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<1.4$}                                      & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

$~-$                                              & %         RPP\#
$b_1^0 \rho^0$ \dag                               & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<3.4$}                                      & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2008 Avg. &  CDF & D\O\ & New avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
179                                               & %         RPP\#
$\mathcal{B}(B^0\rightarrow K^+K^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2008 AVG.
\red{$0.020\pm0.008\pm0.006$}                     & %   [113]  CDF
\nodata                                           & %   [0]  D\O\
$0.020 \pm 0.010$                                 \\

229                                               & %         RPP\#
$\mathcal{B}(B^0\rightarrow\pi^+\pi^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2008 AVG.
\blue{$0.259\pm0.017\pm0.016$}                    & %   [112]  CDF
\nodata                                           & %   [0]  D\O\
$0.259 \pm 0.023$                                 \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} \hline
RPP\# &Mode & PDG2008 Avg. & BABAR  & Belle & CLEO & CDF
 & New Avg.  \\
 \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
276                                               & %         RPP\#
$K^{*+} \gamma$                                   & %         MODE
$40.3\pm 2.6$                                     & %         PDG2008 AVG.
\red{$42.2\pm 1.4 \pm 1.6$}                       & %   [1]  BABAR
{$42.5\pm 3.1\pm 2.4$}                            & %   [32]  BELLE
$\aerr{37.6}{8.9}{8.3}{2.8} $                     & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$42.1 \pm 1.8$                                    \\

277                                               & %         RPP\#
$K_1^+(1270) \gamma$                              & %         MODE
$43\pm13$                                         & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{43}{9}{9}$}                                & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$43 \pm 12$                                       \\

278                                               & %         RPP\#
$K^+ \eta \gamma$                                 & %         MODE
$9.4\pm1.1$                                       & %         PDG2008 AVG.
{\red $\err{7.7}{1.0}{0.4}$}                      & %   [22]  BABAR
{$\aerr{8.4}{1.5}{1.2}{0.9}$}                     & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.9 \pm 0.9$                                     \\

279                                               & %         RPP\#
$K^+ \etapr \gamma$                               & %         MODE
$<4.2$                                            & %         PDG2008 AVG.
{$\aerr{1.9}{1.5}{1.2}{0.1}$}                     & %   [6]  BABAR
{\blue$\err{3.6}{1.2}{0.4}$}                      & %   [47]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.9}{1.0}{0.9}$                            \\

280                                               & %         RPP\#
$K^+ \phi \gamma$                                 & %         MODE
$3.5 \pm 0.6$                                     & %         PDG2008 AVG.
{$\err{3.5}{0.6}{0.4}$}                           & %   [17]  BABAR
\blue$\err{2.34}{0.29}{0.23}$                     & %   [39]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$2.58 \pm 0.33$                                   \\

281                                               & %         RPP\#
$K^+ \pi^- \pi^+ \gamma$                          & %         MODE
$27.6 \pm 2.2$                                    & %         PDG2008 AVG.
{$\err{29.5}{1.3}{2.0}$}~\dag                     & %   [15]  BABAR
{$\err{25.0}{1.8}{2.2}$}~\ddag                    & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$27.6 \pm 1.8$                                    \\

282                                               & %         RPP\#
$K^{*0} \pi^+ \gamma$~\S                          & %         MODE
$\cerr{20}{7}{6}$                                 & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$\aerr{20}{7}{6}{2}$                              & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{20}{7}{6}$                                 \\

283                                               & %         RPP\#
$K^+ \rho^0 \gamma$~\S                            & %         MODE
$<20$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<20$                                             & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<20$                                             \\

284                                               & %         RPP\#
$K^+ \pi^- \pi^+ \gamma$ (N.R.)~\S                & %         MODE
$<9.2$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<9.2$                                            & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<9.2$                                            \\

285                                               & %         RPP\#
$K^0 \pi^+ \pi^0 \gamma$                          & %         MODE
$46 \pm 5$                                        & %         PDG2008 AVG.
{$\err{45.6}{4.2}{3.1}$}~\dag                     & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$45.6 \pm 5.2$                                    \\

286                                               & %         RPP\#
$K_1^+(1400) \gamma$                              & %         MODE
$<15$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<15$}                                           & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15$}                                           \\

287                                               & %         RPP\#
$K_2^*(1430)^+ \gamma$                            & %         MODE
$14\pm 4$                                         & %         PDG2008 AVG.
{$14.5\pm 4.0\pm 1.5$}                            & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$14.5 \pm 4.3$                                    \\

289                                               & %         RPP\#
$K_3^*(1780)^+ \gamma$                            & %         MODE
$<39$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<39$                                             & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<39$                                             \\

291                                               & %         RPP\#
$\rho^+ \gamma$                                   & %         MODE
$\cerr{0.98}{0.25}{0.24}$                         & %         PDG2008 AVG.
{\red $\aerr{1.20}{0.42}{0.37}{0.20}$}            & %   [2]  BABAR
{\red $\aerrsy{0.87}{0.29}{0.27}{0.09}{0.11}$}    & %   [44]  BELLE
$<13$                                             & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.98}{0.25}{0.24}$                         \\

338                                               & %         RPP\#
$p \overline{\Lambda} \gamma$                     & %         MODE
$\cerr{2.5}{0.5}{0.4}$                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{2.45}{0.44}{0.38}{0.22}$}                 & %   [45]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.45}{0.49}{0.44}$                         \\

342                                               & %         RPP\#
$p \overline{\Sigma^0} \gamma$                    & %         MODE
$<4.6$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<4.6$}                                          & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.6$}                                          \\

367                                               & %         RPP\#
$\pi^+ \ell^+ \ell^-$                             & %         MODE
$<0.12$                                           & %         PDG2008 AVG.
{ $<0.12$}                                        & %   [18]  BABAR
{\red $<0.049$}                                   & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.049$}                                       \\

368                                               & %         RPP\#
$\pi^+ e^+ e^-$                                   & %         MODE
$<0.18$                                           & %         PDG2008 AVG.
{$<0.18$}                                         & %   [18]  BABAR
{\red $<0.080$}                                   & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.080$}                                       \\

369                                               & %         RPP\#
$\pi^+ \mu^+ \mu^-$                               & %         MODE
$<0.28$                                           & %         PDG2008 AVG.
{ $<0.28$}                                        & %   [18]  BABAR
{\red $<0.069$}                                   & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.069$}                                       \\

370                                               & %         RPP\#
$\pi^+ \nu {\overline\nu}$                        & %         MODE
$<100$                                            & %         PDG2008 AVG.
{$<100$}                                          & %   [4]  BABAR
{$<170$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<100$}                                          \\

371                                               & %         RPP\#
$K^+ \ell^+ \ell^-$                               & %         MODE
$\cerr{0.44}{0.08}{0.07}$                         & %         PDG2008 AVG.
\red{ $\err{0.48}{0.09}{0.02}$}                   & %   [27]  BABAR
{\red$\aerr{0.53}{0.06}{0.05}{0.03}$}             & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.51 \pm 0.05$                                   \\

372                                               & %         RPP\#
$K^+ e^+ e^-$                                     & %         MODE
$0.49 \pm 0.1$                                    & %         PDG2008 AVG.
\red{$\aerr{0.51}{0.12}{0.11}{0.02}$}             & %   [27]  BABAR
{\red$\aerr{0.57}{0.09}{0.08}{0.03}$}             & %   [31]  BELLE
$<2.4$                                            & %   [53]  CLEO
\nodata                                           & %   [0]  CDF
$0.55 \pm 0.07$                                   \\

373                                               & %         RPP\#
$K^+ \mu^+ \mu^-$                                 & %         MODE
$\cerr{0.39}{0.10}{0.09}$                         & %         PDG2008 AVG.
\red{ $\aerr{0.41}{0.16}{0.15}{0.02}$}            & %   [27]  BABAR
{\red$\berr{0.53}{0.08}{0.07}{0.03}$}             & %   [31]  BELLE
$<3.68$                                           & %   [53]  CLEO
\blue{$0.38\pm0.05\pm0.03$}                       & %   [65]  CDF
$0.43 \pm 0.05$                                   \\

374                                               & %         RPP\#
$K^+ \nu {\overline\nu}$                          & %         MODE
$<14$                                             & %         PDG2008 AVG.
\blue{$<45$}                                      & %   [29]  BABAR
{$<14$}                                           & %   [40]  BELLE
$<240$                                            & %   [54]  CLEO
\nodata                                           & %   [0]  CDF
{$<14$}                                           \\

375                                               & %         RPP\#
$\rho^+ \nu {\overline\nu}$                       & %         MODE
$<150$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<150$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<150$}                                          \\

376                                               & %         RPP\#
$K^{*+} \ell^+ \ell^-$                            & %         MODE
$0.7\pm0.5$                                       & %         PDG2008 AVG.
\red{$\aerr{1.40}{0.40}{0.37}{0.09}$}             & %   [27]  BABAR
{\red $\aerr{1.24}{0.23}{0.21}{0.13}$}            & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.29}{0.22}{0.21}$                         \\

377                                               & %         RPP\#
$K^{*+} \nu {\overline\nu}$                       & %         MODE
$<140$                                            & %         PDG2008 AVG.
{\red $<80$}                                      & %   [24]  BABAR
{$<140$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<80$}                                          \\

378                                               & %         RPP\#
$K^{*+} e^+ e^-$                                  & %         MODE
$0.8 \pm 0.8$                                     & %         PDG2008 AVG.
\red{$\aerr{1.38}{0.47}{0.42}{0.08}$}             & %   [27]  BABAR
{\red$\aerr{1.73}{0.50}{0.42}{0.20}$}             & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.55}{0.35}{0.32}$                         \\

379                                               & %         RPP\#
$K^{*+} \mu^+ \mu^-$                              & %         MODE
$\cerr{0.8}{0.6}{0.4}$                            & %         PDG2008 AVG.
\red{$\aerr{1.46}{0.79}{0.75}{0.12}$}             & %   [27]  BABAR
{\red$\aerr{1.11}{0.32}{0.27}{0.10}$}             & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.16}{0.31}{0.27}$                         \\

382                                               & %         RPP\#
$\pi^+ e^\pm \mu^\mp$                             & %         MODE
$<0.17$                                           & %         PDG2008 AVG.
{$<0.17$}                                         & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.17$}                                         \\

383                                               & %         RPP\#
$K^+ e^+ \mu^-$                                   & %         MODE
$<0.091$                                          & %         PDG2008 AVG.
{$<0.09$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.09$}                                         \\

384                                               & %         RPP\#
$K^+ e^- \mu^+$                                   & %         MODE
$<0.13$                                           & %         PDG2008 AVG.
{$<0.13$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.13$}                                         \\

386                                               & %         RPP\#
$K^+ \tau^\pm \mu^\mp$                            & %         MODE
$<77$                                             & %         PDG2008 AVG.
{$<77$}                                           & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<77$}                                           \\

389                                               & %         RPP\#
$K^{*+} e^\pm \mu^\mp$                            & %         MODE
$<1.4$                                            & %         PDG2008 AVG.
{$<1.4$}                                          & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

390                                               & %         RPP\#
$\pi^- e^+ e^+$                                   & %         MODE
$<1.6$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.6$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.6$                                            \\

391                                               & %         RPP\#
$\pi^- \mu^+ \mu^+$                               & %         MODE
$<1.4$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.4$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.4$                                            \\

392                                               & %         RPP\#
$\pi^- e^+ \mu^+$                                 & %         MODE
$<1.3$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.3$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.3$                                            \\

393                                               & %         RPP\#
$\rho^- e^+ e^+$                                  & %         MODE
$<2.6$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.6$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<2.6$                                            \\

394                                               & %         RPP\#
$\rho^- \mu^+ \mu^+$                              & %         MODE
$<5.0$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<5.0$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<5.0$                                            \\

395                                               & %         RPP\#
$\rho^- e^+ \mu^+$                                & %         MODE
$<3.3$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.3$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<3.3$                                            \\

396                                               & %         RPP\#
$K^- e^+ e^+$                                     & %         MODE
$<1.0$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.0$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.0$                                            \\

397                                               & %         RPP\#
$K^- \mu^+ \mu^+$                                 & %         MODE
$<1.8$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.8$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.8$                                            \\

398                                               & %         RPP\#
$K^- e^+ \mu^+$                                   & %         MODE
$<2.0$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.0$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<2.0$                                            \\

399                                               & %         RPP\#
$K^{*-} e^+ e^+$                                  & %         MODE
$<2.8$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.8$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<2.8$                                            \\

400                                               & %         RPP\#
$K^{*-} \mu^+ \mu^+$                              & %         MODE
$<8.3$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<8.3$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<8.3$                                            \\

401                                               & %         RPP\#
$K^{*-} e^+ \mu^+$                                & %         MODE
$<4.4$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<4.4$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<4.4$                                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} \hline
RPP\# &Mode & PDG2008 Avg. & BABAR  & Belle & CLEO & CDF
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
266                                               & %         RPP\#
$K^{*0} \gamma$                                   & %         MODE
$40.1\pm 2.0$                                     & %         PDG2008 AVG.
\red{$44.7\pm 1.0 \pm 1.6$}                       & %   [1]  BABAR
{$40.1\pm 2.1\pm 1.7$}                            & %   [32]  BELLE
$\aerr{45.5}{7.2}{6.8}{3.4}$                      & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$43.3 \pm 1.5$                                    \\

267                                               & %         RPP\#
$K^0 \eta \gamma$                                 & %         MODE
$\cerr{10.7}{2.2}{1.5}$                           & %         PDG2008 AVG.
{\red $\aerr{7.1}{2.1}{2.0}{0.4}$}                & %   [22]  BABAR
{$\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$}              & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{7.6}{1.8}{1.7}$                            \\

268                                               & %         RPP\#
$K^0 \etapr \gamma$                               & %         MODE
{ $<6.6$}                                         & %         PDG2008 AVG.
{$<6.6$}                                          & %   [6]  BABAR
\blue{$<6.4$}                                     & %   [47]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.4$}                                          \\

269                                               & %         RPP\#
$K^0 \phi \gamma$                                 & %         MODE
$<2.7$                                            & %         PDG2008 AVG.
{$<2.7$}                                          & %   [17]  BABAR
\blue{$2.66\pm 0.60\pm 0.32$}                     & %   [39]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$2.66 \pm 0.68$                                   \\

270                                               & %         RPP\#
$K^+ \pi^- \gamma$~\S                             & %         MODE
$4.6\pm 1.4$                                      & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$\aerrsy{4.6}{1.3}{1.2}{0.5}{0.7}$                & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 1.4$                                     \\

271                                               & %         RPP\#
$K^*(1410)^0 \gamma$                              & %         MODE
$<130$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<130       $                                     & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<130       $                                     \\

272                                               & %         RPP\#
$K^+ \pi^- \gamma$ (N.R.)~\S                      & %         MODE
$<2.6$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<2.6$                                            & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<2.6$                                            \\

273                                               & %         RPP\#
$K^0 \pi^+ \pi^- \gamma$                          & %         MODE
$19.5 \pm 2.2$                                    & %         PDG2008 AVG.
{$\err{18.5}{2.1}{1.2}$}~\dag                     & %   [15]  BABAR
{$\err{24}{4}{3}$}~\ddag                          & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$19.5 \pm 2.2$                                    \\

274                                               & %         RPP\#
$K^+ \pi^- \pi^0 \gamma$                          & %         MODE
$41 \pm 4$                                        & %         PDG2008 AVG.
{$\err{40.7}{2.2}{3.1}$}~\dag                     & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$40.7 \pm 3.8$                                    \\

275                                               & %         RPP\#
$K_1^0(1270) \gamma$                              & %         MODE
$<58$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<58$}                                           & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<58$}                                           \\

276                                               & %         RPP\#
$K_1^0(1400) \gamma$                              & %         MODE
$<12$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<12$}                                           & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<12$}                                           \\

277                                               & %         RPP\#
$K_2^*(1430)^0 \gamma$                            & %         MODE
$12.4\pm 2.4$                                     & %         PDG2008 AVG.
{$12.2\pm 2.5\pm 1.0$}                            & %   [7]  BABAR
$13\pm 5 \pm 1$                                   & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$12.4 \pm 2.4$                                    \\

279                                               & %         RPP\#
$K_3^*(1780)^0 \gamma$                            & %         MODE
$<83$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<83$                                             & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<83$                                             \\

281                                               & %         RPP\#
$\rho^0 \gamma$                                   & %         MODE
$0.93\pm0.21$                                     & %         PDG2008 AVG.
{\red $\aerr{0.97}{0.24}{0.22}{0.06}$}            & %   [2]  BABAR
{\red $\aerrsy{0.78}{0.17}{0.16}{0.09}{0.10}$}    & %   [44]  BELLE
$<17$                                             & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.86}{0.15}{0.14}$                         \\

282                                               & %         RPP\#
$\omega \gamma$                                   & %         MODE
$\cerr{0.46}{0.20}{0.17}$                         & %         PDG2008 AVG.
{\red $\aerr{0.50}{0.27}{0.23}{0.09}$}            & %   [2]  BABAR
{\red $\aerr{0.40}{0.19}{0.17}{0.13}$}            & %   [44]  BELLE
$<9.2$                                            & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.44}{0.18}{0.16}$                         \\

283                                               & %         RPP\#
$\phi \gamma$                                     & %         MODE
$<0.85$                                           & %         PDG2008 AVG.
{$<0.85$}                                         & %   [11]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.3$                                            & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.85$}                                         \\

372                                               & %         RPP\#
$\pi^0 \ell^+ \ell^-$                             & %         MODE
$<0.12$                                           & %         PDG2008 AVG.
{$<0.12$}                                         & %   [18]  BABAR
{\red $<0.154$}                                   & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.12$}                                         \\

373                                               & %         RPP\#
$\pi^0 \nu {\overline\nu}$                        & %         MODE
$<220$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<220$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<220$}                                          \\

374                                               & %         RPP\#
$\pi^0 e^+ e^-$                                   & %         MODE
$<0.14$                                           & %         PDG2008 AVG.
{$<0.14$}                                         & %   [18]  BABAR
{\red $<0.227$}                                   & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.14$}                                         \\

375                                               & %         RPP\#
$\pi^0 \mu^+ \mu^-$                               & %         MODE
$<0.51$                                           & %         PDG2008 AVG.
{$<0.51$}                                         & %   [18]  BABAR
{\red $<0.184$}                                   & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.184$}                                       \\

376                                               & %         RPP\#
$\kz \ell^+ \ell^-$                               & %         MODE
$\cerr{0.29}{0.16}{0.13}$                         & %         PDG2008 AVG.
\red{$\aerr{0.21}{0.15}{0.13}{0.02}$}             & %   [27]  BABAR
{\red$\aerr{0.34}{0.09}{0.08}{0.02}$}             & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.31}{0.08}{0.07}$                         \\

377                                               & %         RPP\#
$\kz \nu {\overline\nu}$                          & %         MODE
$<160$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<160$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<160$}                                          \\

378                                               & %         RPP\#
$\rho^0 \nu {\overline\nu}$                       & %         MODE
$<440$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<440$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<440$}                                          \\

379                                               & %         RPP\#
$\kz e^+ e^-$                                     & %         MODE
$\cerr{0.13}{0.16}{0.11}$                         & %         PDG2008 AVG.
\red{$\aerr{0.08}{0.15}{0.12}{0.01}$}             & %   [27]  BABAR
{\red$\aerr{0.20}{0.14}{0.10}{0.01}$}             & %   [31]  BELLE
$<8.45$                                           & %   [53]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.16}{0.10}{0.08}$                         \\

380                                               & %         RPP\#
$\kz \mu^+ \mu^-$                                 & %         MODE
$\cerr{0.57}{0.22}{0.18}$                         & %         PDG2008 AVG.
\red{$\aerr{0.49}{0.29}{0.25}{0.03}$}             & %   [27]  BABAR
{\red$\aerr{0.44}{0.13}{0.10}{0.03}$}             & %   [31]  BELLE
$<6.64$                                           & %   [53]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.45}{0.12}{0.10}$                         \\

381                                               & %         RPP\#
$K^{*0} \ell^+ \ell^-$                            & %         MODE
$0.95\pm 0.18$                                    & %         PDG2008 AVG.
\red{$\aerr{1.03}{0.22}{0.21}{0.07}$}             & %   [27]  BABAR
{\red $\aerr{0.97}{0.13}{0.11}{0.07}$}            & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.99}{0.13}{0.11}$                         \\

382                                               & %         RPP\#
$K^{*0} e^+ e^-$                                  & %         MODE
$\cerr{1.04}{0.35}{0.31}$                         & %         PDG2008 AVG.
\red{$\aerr{0.86}{0.26}{0.24}{0.05}$}             & %   [27]  BABAR
{\red$\aerr{1.18}{0.27}{0.22}{0.09}$}             & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.03}{0.19}{0.17}$                         \\

383                                               & %         RPP\#
$K^{*0} \mu^+ \mu^-$                              & %         MODE
$\cerr{1.10}{0.29}{0.26}$                         & %         PDG2008 AVG.
\red{$\aerr{1.35}{0.40}{0.37}{0.10}$}             & %   [27]  BABAR
{\red$\aerr{1.06}{0.19}{0.14}{0.07}$}             & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\blue{$1.06\pm0.14\pm0.09$}                       & %   [65]  CDF
$\cerr{1.09}{0.12}{0.11}$                         \\

384                                               & %         RPP\#
$K^{*0} \nu \overline \nu$                        & %         MODE
$<340$                                            & %         PDG2008 AVG.
{\red $<120$}                                     & %   [24]  BABAR
{$<340$ }                                         & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<120$}                                         \\

385                                               & %         RPP\#
$\phi \nu {\overline\nu}$                         & %         MODE
$<58$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<58$}                                           & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<58$}                                           \\

387                                               & %         RPP\#
$\pi^0 e^\pm \mu^\mp$                             & %         MODE
$<0.14$                                           & %         PDG2008 AVG.
{$<0.14$}                                         & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.14$}                                         \\

388                                               & %         RPP\#
$K^0 e^\pm \mu^\pm$                               & %         MODE
$<0.27$                                           & %         PDG2008 AVG.
{$<0.27$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.27$}                                         \\

391                                               & %         RPP\#
$K^{*0} e^\pm \mu^\pm$                            & %         MODE
$<3.4$                                            & %         PDG2008 AVG.
{$<0.58$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.58$}                                         \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2008 Avg. & BABAR  & Belle & CLEO
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~63                                               & %         RPP\#
$K \eta \gamma$                                   & %         MODE
$\cerr{8.5}{1.6}{1.5}$                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{8.5}{1.3}{1.2}{0.9}$}                     & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{8.5}{1.6}{1.5}$                            \\

~65                                               & %         RPP\#
$K_2^*(1430) \gamma $                             & %         MODE
$\cerr{1.7}{0.6}{0.5}$                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$\err{1.7}{0.6}{0.1}$                             & %   [52]  CLEO
$1.7 \pm 0.6$                                     \\

~73                                               & %         RPP\#
$K_3^*(1780) \gamma $                             & %         MODE
$<37$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<2.8$}                                          & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
{$<2.8$}                                          \\

~74                                               & %         RPP\#
$s \gamma$                                        & %         MODE NoAv 
$356\pm 25$                                       & %         PDG2008 AVG.
{$\berr{327}{18}{55}{41}$}                        & %   [13]  BABAR
\red $\err{345}{15}{40}$                          & %   [37]  BELLE
$\berr{321}{43}{32}{29}$                          & %   [57]  CLEO
$\err{355}{24}{9}$                                \\

$~-$                                              & %         RPP\#
$s \gamma$ with baryons                           & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<38$~\dag                                        & %   [60]  CLEO
$<38$~\dag                                        \\

$~-$                                              & %         RPP\#
$d \gamma$                                        & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{14}{5}{4}$}                            & %   [25]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
$14 \pm 6$                                        \\

~78                                               & %         RPP\#
$\rho \gamma $                                    & %         MODE
$1.36\pm 0.30$                                    & %         PDG2008 AVG.
{\red $\aerr{1.73}{0.34}{0.32}{0.17}$}            & %   [2]  BABAR
{\red $\aerr{1.21}{0.24}{0.22}{0.12}$}            & %   [44]  BELLE
$<14$                                             & %   [52]  CLEO
$\cerr{1.39}{0.22}{0.21}$                         \\

~79                                               & %         RPP\#
$\rho/\omega \gamma $                             & %         MODE
$1.28\pm0.21$                                     & %         PDG2008 AVG.
{\red $\aerr{1.63}{0.30}{0.28}{0.16}$}            & %   [2]  BABAR
{\red $\berr{1.14}{0.20}{0.10}{0.12}$}            & %   [44]  BELLE
$<14$                                             & %   [52]  CLEO
$\cerr{1.30}{0.18}{0.19}$                         \\

109                                               & %         RPP\#
$se^+ e^-$~\ddag                                  & %         MODE
$4.7\pm 1.3$                                      & %         PDG2008 AVG.
{$\err{6.0}{1.7}{1.3}$}                           & %   [8]  BABAR
{\blue $\berr{4.56}{1.15}{0.33}{0.40}$}           & %   [38]  BELLE
$<57$                                             & %   [58]  CLEO
$\cerr{4.91}{1.04}{1.06}$                         \\

110                                               & %         RPP\#
$s\mu^+ \mu^-$                                    & %         MODE
$4.3\pm 1.2$                                      & %         PDG2008 AVG.
{$\err{5.0}{2.8}{1.2}$}                           & %   [8]  BABAR
{\blue $\berr{1.91}{1.02}{0.16}{0.18}$}           & %   [38]  BELLE
$<58$                                             & %   [58]  CLEO
$\cerr{2.23}{0.97}{0.98}$                         \\

111                                               & %         RPP\#
$s \ell^+ \ell^-$~\ddag                           & %         MODE
$4.5\pm 1.0$                                      & %         PDG2008 AVG.
{$\err{5.6}{1.5}{1.3}$}                           & %   [8]  BABAR
{\blue $\berr{3.33}{0.80}{0.19}{0.24}$}           & %   [38]  BELLE
$<42$                                             & %   [58]  CLEO
$\cerr{3.66}{0.76}{0.77}$                         \\

112                                               & %         RPP\#
$\pi \ell^+ \ell^-$                               & %         MODE
$<0.091$                                          & %         PDG2008 AVG.
{$<0.091$}                                        & %   [18]  BABAR
{\red $<0.062$}                                   & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
{ $<0.062$}                                       \\

113                                               & %         RPP\#
$K e^+ e^-$                                       & %         MODE
$\cerr{0.38}{0.08}{0.07}$                         & %         PDG2008 AVG.
\red{$\aerr{0.39}{0.09}{0.08}{0.02}$}             & %   [27]  BABAR
{\red$\aerr{0.48}{0.08}{0.07}{0.03}$}             & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$0.44 \pm 0.06$                                   \\

114                                               & %         RPP\#
$K^* e^+ e^-$                                     & %         MODE
$1.13\pm0.27$                                     & %         PDG2008 AVG.
\red{$\aerr{0.99}{0.23}{0.21}{0.06}$}             & %   [27]  BABAR
{\red$\aerr{1.39}{0.23}{0.20}{0.12}$}             & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{1.19}{0.17}{0.16}$                         \\

115                                               & %         RPP\#
$K \mu^+ \mu^-$                                   & %         MODE
$\cerr{0.42}{0.09}{0.08}$                         & %         PDG2008 AVG.
\red{$\aerr{0.41}{0.13}{0.12}{0.02}$}             & %   [27]  BABAR
{\red$\err{0.50}{0.06}{0.03}$}                    & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$0.48 \pm 0.06$                                   \\

116                                               & %         RPP\#
$K^* \mu^+ \mu^-$                                 & %         MODE
$\cerr{1.03}{0.26}{0.23}$                         & %         PDG2008 AVG.
\red{$\aerr{1.35}{0.35}{0.33}{0.10}$}             & %   [27]  BABAR
{\red$\aerr{1.10}{0.16}{0.14}{0.08}$}             & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{1.15}{0.16}{0.15}$                         \\

117                                               & %         RPP\#
$K \ell^+ \ell^-$                                 & %         MODE
$0.39 \pm 0.07$                                   & %         PDG2008 AVG.
\red{$\err{0.39}{0.07}{0.02}$}                    & %   [27]  BABAR
{\red$\aerr{0.48}{0.05}{0.04}{0.03}$}             & %   [31]  BELLE
$<1.7$                                            & %   [53]  CLEO
$0.45 \pm 0.04$                                   \\

118                                               & %         RPP\#
$K^* \ell^+ \ell^-$                               & %         MODE
$0.94\pm 0.18$                                    & %         PDG2008 AVG.
\red{$\aerr{1.11}{0.19}{0.18}{0.07}$}             & %   [27]  BABAR
{\red$\aerr{1.07}{0.11}{0.10}{0.09}$}             & %   [31]  BELLE
$<3.3$                                            & %   [53]  CLEO
$\cerr{1.08}{0.12}{0.11}$                         \\

$~-$                                              & %         RPP\#
$K^* \nu \overline \nu$                           & %         MODE
New                                               & %         PDG2008 AVG.
{\red $<80$}                                      & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{ $<80$}                                          \\

120                                               & %         RPP\#
$\pi e^\pm \mu^\mp$                               & %         MODE
$<0.092$                                          & %         PDG2008 AVG.
{$<0.092$}                                        & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.6$                                            & %   [59]  CLEO
{$<0.092$}                                        \\

121                                               & %         RPP\#
$\rho e^\pm \mu^\mp$                              & %         MODE
$<3.2$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.2$                                            & %   [59]  CLEO
$<3.2$                                            \\

122                                               & %         RPP\#
$K e^\pm \mu^\mp$                                 & %         MODE
$<0.038$                                          & %         PDG2008 AVG.
{$<0.038$}                                        & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.6$                                            & %   [59]  CLEO
{$<0.038$}                                        \\

123                                               & %         RPP\#
$K^* e^\pm \mu^\mp$                               & %         MODE
$<0.51$                                           & %         PDG2008 AVG.
{$<0.51$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
$<6.2$                                            & %   [59]  CLEO
{$<0.51$}                                         \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2008 Avg. & BABAR  & Belle & CLEO & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$~-$                                              & %         RPP\#
$K^+ X$                                           & %         MODE
New                                               & %         PDG2008 AVG.
{\blue\aerrsy{196}{37}{34}{31}{30}}$\dag$         & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{196}{48}{45}$                              \\

$~-$                                              & %         RPP\#
$K^0 X$                                           & %         MODE
New                                               & %         PDG2008 AVG.
{\blue\aerrsy{154}{55}{48}{55}{41}}$\dag$         & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{154}{77}{63}$                              \\

$~-$                                              & %         RPP\#
$s \eta$                                          & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\blue\berr{255}{27}{41}{142}} \S                 & %   [49]  BELLE
$<440$                                            & %   [63]  CLEO
$\cerr{255}{49}{144}$                             \\

$~-$                                              & %         RPP\#
$s \eta'$                                         & %         MODE
New                                               & %         PDG2008 AVG.
\err{390}{80}{90}$\ddag$                          & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
\err{460}{110}{60}$\ddag$                         & %   [63]  CLEO
$423 \pm 86$                                      \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccccc|} \hline
RPP\# &Mode & PDG2008 Avg. & BABAR  & Belle & CLEO &CDF & D\O\
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~24                                               & %         RPP\#
$e^+ \nu$                                         & %         MODE
$<9.8$                                            & %         PDG2008 AVG.
{\red $<1.9$}                                     & %   [23]  BABAR
{$<1.0$}                                          & %   [35]  BELLE
$<15$                                             & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<1.0$}                                          \\

~25                                               & %         RPP\#
$\mu^+ \nu$                                       & %         MODE
$<1.7$                                            & %         PDG2008 AVG.
{\red $<1.0$}                                     & %   [23]  BABAR
{$<1.7$}                                          & %   [35]  BELLE
$<21$                                             & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{ $<1.0$}                                         \\

~26                                               & %         RPP\#
$\tau^+ \nu$                                      & %         MODE
$140\pm40$                                        & %         PDG2008 AVG.
\blue{$170\pm 60$}                                & %   [9]  BABAR
{\blue $\aerrsy{165}{38}{37}{35}{37}$}            & %   [34]  BELLE
$<840$                                            & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
$167 \pm 39$                                      \\

~27                                               & %         RPP\#
$e^+ \nu_e \gamma$                                & %         MODE
$<200$                                            & %         PDG2008 AVG.
\red{$<17$}                                       & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
$<200$                                            & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<17$}                                           \\

~28                                               & %         RPP\#
$\mu^+ \nu_{\mu} \gamma$                          & %         MODE
$<52$                                             & %         PDG2008 AVG.
\red{$<26$}                                       & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
$<52$                                             & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<26$}                                           \\

$~-$                                              & %         RPP\#
$\ell^+ \nu_{\ell} \gamma$                        & %         MODE
New                                               & %         PDG2008 AVG.
\red{$<15.6$}                                     & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<15.6$}                                         \\

366                                               & %         RPP\#
$\gamma \gamma$                                   & %         MODE
$<0.62$                                           & %         PDG2008 AVG.
$<1.7$                                            & %   [14]  BABAR
{$<0.62$}                                         & %   [48]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<0.62$}                                         \\

367                                               & %         RPP\#
$e^+ e^-$                                         & %         MODE
$<0.113$                                          & %         PDG2008 AVG.
{$<0.113$}                                        & %   [5]  BABAR
$<0.19$                                           & %   [36]  BELLE
$<0.83$                                           & %   [56]  CLEO
\red$<0.083$                                      & %   [67]  CDF
\nodata                                           & %   [0]  D\O\
$<0.083$                                          \\

368                                               & %         RPP\#
$e^+ e^- \gamma$                                  & %         MODE
$<0.12$                                           & %         PDG2008 AVG.
{$<0.12$}                                         & %   [20]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<0.12$}                                         \\

369                                               & %         RPP\#
$\mu^+ \mu^-$                                     & %         MODE
$<0.015$                                          & %         PDG2008 AVG.
{$<0.052$}                                        & %   [5]  BABAR
$<0.16$                                           & %   [36]  BELLE
$<0.61$                                           & %   [56]  CLEO
{\blue$<0.0060$}                                  & %   [66]  CDF
\nodata                                           & %   [0]  D\O\
{$<0.0060$}                                       \\

370                                               & %         RPP\#
$\mu^+ \mu^- \gamma$                              & %         MODE
$<0.16$                                           & %         PDG2008 AVG.
{$<0.16$}                                         & %   [20]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<0.16$}                                         \\

371                                               & %         RPP\#
$\tau^+ \tau^-$                                   & %         MODE
$<4100$                                           & %         PDG2008 AVG.
{$<4100$}                                         & %   [16]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<4100$}                                         \\

386                                               & %         RPP\#
$e^\pm \mu^\mp$                                   & %         MODE
$<0.092$                                          & %         PDG2008 AVG.
{$<0.092$}                                        & %   [5]  BABAR
$<0.17$                                           & %   [36]  BELLE
$<1.5$                                            & %   [56]  CLEO
\red$<0.064$                                      & %   [67]  CDF
\nodata                                           & %   [0]  D\O\
$<0.064$                                          \\

392                                               & %         RPP\#
$e^\pm \tau^\mp$                                  & %         MODE
$<110$                                            & %         PDG2008 AVG.
\red{$<28$}                                       & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
{$<110$ }                                         & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<28$}                                           \\

393                                               & %         RPP\#
$\mu^\pm \tau^\mp$                                & %         MODE
$<38$                                             & %         PDG2008 AVG.
\red{$<22$}                                       & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
{$<38$}                                           & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<22$}                                           \\

394                                               & %         RPP\#
$\nu \bar\nu$                                     & %         MODE
$<220$                                            & %         PDG2008 AVG.
{$<220$}                                          & %   [12]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<220$}                                          \\

395                                               & %         RPP\#
$\nu \bar\nu \gamma$                              & %         MODE
$<47$                                             & %         PDG2008 AVG.
{$<47$}                                           & %   [12]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<47$}                                           \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}

==> (inline-47) <==
\begin{tabular}{lccccc} \hline\hline
Mode & Reported $\cal{B}$ & $E_{\rm min}$ & $\cal{B}$ at $E_{\rm min}$ & Modified ${\cal{B}}~(E_{\rm min}=1.6)$ \\ \hline
   CLEO Inc. \cite{Chen:2001fja} & $321 \pm 43\pm 27^{+18}_{-10}$ & 2.0
           & $306\pm 41\pm 26$ & $327 \pm 44\pm 28 \pm 6$ \\
   Belle Semi.\cite{Abe:2001hk} & $336\pm 53 \pm 42^{+50}_{-54}$ & 2.24
           & $-$ & $369\pm 58 \pm 46^{+56}_{-60}$\\
   \babar\ Semi.\cite{Aubert:2005cua} & $335\pm 19^{+56+4}_{-41-9}$ & 1.9
           & $327\pm 18^{+55+4}_{-40-9}$ & $349\pm 20^{+59+4}_{-46-3}$ \\
   \babar\ Inc. \cite{Aubert:2006gg} & $-$ & 1.9
           & $367\pm 29\pm 34\pm 29$ & $390\pm 31\pm 47 \pm 4$ \\
   \babar\ Full \cite{Aubert:2007my} & $391\pm 91 \pm 64$ & 1.9
           & $366\pm 85\pm 60$ & $389 \pm 91\pm 64\pm 4$ \\
   Belle Inc.\cite{Limosani:2009qg} & $-$ & 1.7
           & $345\pm 15\pm 40$ & $347\pm 15 \pm 40\pm 1$ \\ \hline
   Average & & & & $355 \pm 24 \pm 9$ \\ \hline \hline

\end{tabular}
\begin{tabular}{|lcccccc|} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & New Avg. \\
\sgline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%-----------------------------------------------------
% ppbar pi
%-----------------------------------------------------
327                                               & %         RPP\#
$p \overline p \pi^+$                             & %         MODE
$1.62\pm0.2$                                      & %         PDG2008 AVG.
{$\err{1.69}{0.29}{0.26}~\dag$}                   & %   [14]  BABAR
{$\aerr{1.57}{0.17}{0.15}{0.12}~\S$}              & %   [5]  BELLE
$<160$                                            & %   [8]  CLEO
$\cerr{1.60}{0.18}{0.17}$                         \\

%-----------------------------------------------------
% ppK
%-----------------------------------------------------
330                                               & %         RPP\#
$p \overline p K^+$                               & %         MODE
$5.9\pm0.5$                                       & %         PDG2008 AVG.
{$\err{6.7}{0.5}{0.4}~\dag$}                      & %   [12]  BABAR
{$\aerr{5.00}{0.24}{0.22}{0.32}~\S$}              & %   [5]  BELLE
\nodata                                           & %   [0]  CLEO
$5.48 \pm 0.34$                                   \\

%-----------------------------------------------------
% B-> theta ++ pbar , theta ++ -> p K
%-----------------------------------------------------
331                                               & %         RPP\#
$\Theta^{++} \overline p$ $^1$                    & %         MODE
$<0.091$                                          & %         PDG2008 AVG.
{$<0.09$}                                         & %   [12]  BABAR
{$<0.091$}                                        & %   [13]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.09$}                                         \\

%-----------------------------------------------------
% B-> f_J(2221) K+, f_J(2221) -> p overline p
%-----------------------------------------------------
332                                               & %         RPP\#
$f_J(2221) K^+$ $^2$                              & %         MODE
$<0.41$                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<0.41$}                                         & %   [13]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.41$}                                         \\

%-----------------------------------------------------
% p Lambdabar(1520)
%-----------------------------------------------------
333                                               & %         RPP\#
$p \overline\Lambda(1520)$                        & %         MODE
$< 1.5$                                           & %         PDG2008 AVG.
{$< 1.5$}                                         & %   [12]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{$< 1.5$}                                         \\

%-----------------------------------------------------
% ppK^*
%-----------------------------------------------------
335                                               & %         RPP\#
$p \overline p K^{*+}$                            & %         MODE
$6.6\pm2.3$                                       & %         PDG2008 AVG.
{$\err{5.3}{1.5}{1.3}~\dag$}                      & %   [14]  BABAR
\red{$\aerr{3.38}{0.73}{0.60}{0.39}~\ddag$}       & %   [2]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{3.64}{0.79}{0.70}$                         \\

%-----------------------------------------------------
% B-> f_J(2221) K*+, f_J(2221) -> p overline p
%-----------------------------------------------------
$336$                                             & %         RPP\#
$f_J(2221) K^{*+}$ $^2$                           & %         MODE
$<0.77$                                           & %         PDG2008 AVG.
{$<0.77$}                                         & %   [14]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.77$}                                         \\

%-----------------------------------------------------
% p Lambdabar
%-----------------------------------------------------
337                                               & %         RPP\#
$p \overline\Lambda$                              & %         MODE
$<0.32$                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$< 0.32$}                                        & %   [1]  BELLE
$< 1.5$                                           & %   [6]  CLEO
{$< 0.32$}                                        \\

%-----------------------------------------------------
% p Lambdabar pi0
%-----------------------------------------------------
$339$                                             & %         RPP\#
$p \overline\Lambda \pi^0$                        & %         MODE
$\cerr{3.00}{0.7}{0.6}$                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{3.00}{0.61}{0.53}{0.33}$}                 & %   [9]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{3.00}{0.69}{0.62}$                         \\

%-----------------------------------------------------
% p Sigmabar(1385)^0
%-----------------------------------------------------
$340$                                             & %         RPP\#
$p \overline\Sigma(1385)^0$                       & %         MODE
$<0.47$                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<0.47$                                           & %   [9]  BELLE
\nodata                                           & %   [0]  CLEO
$<0.47$                                           \\

%-----------------------------------------------------
% Delta^+ Lambdabar
%-----------------------------------------------------
$341$                                             & %         RPP\#
$\Delta^+\overline \Lambda$                       & %         MODE
$<0.82$                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<0.82$                                           & %   [9]  BELLE
\nodata                                           & %   [0]  CLEO
$<0.82$                                           \\

%-----------------------------------------------------
% Lambda Lambdabar pi+
%-----------------------------------------------------
344                                               & %         RPP\#
$\Lambda \overline{\Lambda} \pi^+$                & %         MODE
$<2.8$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red $<0.94~\S$                                   & %   [11]  BELLE
\nodata                                           & %   [0]  CLEO
 $<0.94~\S$                                       \\

%-----------------------------------------------------
% Lambda Lambdabar K+
%-----------------------------------------------------
345                                               & %         RPP\#
$\Lambda \overline{\Lambda} K^+$                  & %         MODE
$\cerr{2.9}{1.0}{0.8}$                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{3.38}{0.41}{0.36}{0.41}~\ddag$}      & %   [11]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{3.38}{0.58}{0.55}$                         \\

%-----------------------------------------------------
% Lambda Lambdabar K*+
%-----------------------------------------------------
$-$                                               & %         RPP\#
$\Lambda \overline{\Lambda} K^{*+}$               & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{2.19}{1.13}{0.88}{0.33}~\S$}         & %   [11]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{2.19}{1.18}{0.94}$                         \\

%-------------------------------------------------------------------------
%p Delta \#
%-----------------------------------------------------
346                                               & %         RPP\#
$\overline{\Delta}^0 p$                           & %         MODE
$<1.38$                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<1.38$} $\S$                                    & %   [5]  BELLE
$<380$                                            & %   [7]  CLEO
{$<1.38$} $\S$                                    \\

%--------------------------------------------------------------------------
%pbar Delta++ \#
%-----------------------------------------------------
347                                               & %         RPP\#
$\Delta^{++} \overline p$                         & %         MODE
$<0.14$                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<0.14$} $\S$                                    & %   [5]  BELLE
$<150$                                            & %   [7]  CLEO
{$<0.14$} $\S$                                    \\

%-----------------------------------------------------
% p Lambda pi pi (n.r))
%-----------------------------------------------------
$-$                                               & %         RPP\#
$p \overline{\Lambda} \pi^+\pi^-$ (NR)            & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{5.92}{0.88}{0.84}{0.69}$}            & %   [15]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{5.92}{1.12}{1.09}$                         \\

%-----------------------------------------------------
% p Lambda rho
%-----------------------------------------------------
$-$                                               & %         RPP\#
$p \overline{\Lambda} \rho^0$                     & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{4.78}{0.67}{0.64}{0.60}$}            & %   [15]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{4.78}{0.90}{0.88}$                         \\

%-----------------------------------------------------
% p Lambda f2
%-----------------------------------------------------
$-$                                               & %         RPP\#
$p \overline{\Lambda} f_2(1270)$                  & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{2.03}{0.77}{0.72}{0.27}$}            & %   [15]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{2.03}{0.82}{0.77}$                         \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE

\hline
\end{tabular}

==> (inline-48) <==
\begin{tabular}{|lcccccc|} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & New Avg. \\
\sgline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%-----------------------------------------------------
% p pbar
%-----------------------------------------------------
328                                               & %         RPP\#
$p \overline{p}$                                  & %         MODE
$< 0.11$                                          & %         PDG2008 AVG.
{$<0.27$}                                         & %   [10]  BABAR
{$<0.11$}                                         & %   [1]  BELLE
$<1.4$                                            & %   [6]  CLEO
{$<0.11$}                                         \\

%-----------------------------------------------------
% p p K^0
%-----------------------------------------------------
330                                               & %         RPP\#
$p \overline{p} K^0$                              & %         MODE
$2.7\pm0.4$                                       & %         PDG2008 AVG.
{$\err{3.0}{0.5}{0.3}~\dag$}                      & %   [14]  BABAR
\red{$\aerr{2.51}{0.35}{0.29}{0.21}~\ddag$}       & %   [2]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{2.66}{0.34}{0.32}$                         \\

%-----------------------------------------------------
% \theta+ pbar
%-----------------------------------------------------
331                                               & %         RPP\#
$\Theta^+ \overline{p}$~$^1$                      & %         MODE
$<0.05$                                           & %         PDG2008 AVG.
{$<0.05$}                                         & %   [14]  BABAR
{$<0.23$}                                         & %   [13]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.05$}                                         \\

%-----------------------------------------------------
% B-> f_J(2221) K0, f_J(2221) -> p overline p
%-----------------------------------------------------
$332$                                             & %         RPP\#
$f_J(2221) K^0$ $^2$                              & %         MODE
$<0.45$                                           & %         PDG2008 AVG.
{$<0.45$}                                         & %   [14]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.45$}                                         \\

%-----------------------------------------------------
% p p K^*0
%-----------------------------------------------------
333                                               & %         RPP\#
$p \overline{p} K^{*0}$                           & %         MODE
$1.5\pm0.6$                                       & %         PDG2008 AVG.
{$\err{1.47}{0.45}{0.40}~\dag$}                   & %   [14]  BABAR
\red{$\aerr{1.18}{0.29}{0.25}{0.11}~\ddag$}       & %   [2]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{1.24}{0.28}{0.25}$                         \\

%-----------------------------------------------------
% B-> f_J(2221) K*0, f_J(2221) -> p overline p
%-----------------------------------------------------
$334$                                             & %         RPP\#
$f_J(2221) K^{*0}$ $^2$                           & %         MODE
$<0.15$                                           & %         PDG2008 AVG.
{$<0.15$}                                         & %   [14]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.15$}                                         \\

%-----------------------------------------------------
% p Lambdabar pi-
%-----------------------------------------------------
335                                               & %         RPP\#
$p \overline\Lambda \pi^-$                        & %         MODE
$3.2\pm0.4$                                       & %         PDG2008 AVG.
\red{$\err{3.07}{0.31}{0.23}$}                    & %   [4]  BABAR
{$\aerr{3.23}{0.33}{0.29}{0.29}$}                 & %   [9]  BELLE
$<13$                                             & %   [8]  CLEO
$\cerr{3.14}{0.29}{0.28}$                         \\

%-----------------------------------------------------
% p Sigmabar(1385)^-
%-----------------------------------------------------
$336$                                             & %         RPP\#
$p \overline\Sigma(1385)^-$                       & %         MODE
$<0.26$                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<0.26$                                           & %   [9]  BELLE
\nodata                                           & %   [0]  CLEO
$<0.26$                                           \\

%-----------------------------------------------------
% Delta^0 Lambdabar
%-----------------------------------------------------
$337$                                             & %         RPP\#
$\Delta^0 \overline\Lambda$                       & %         MODE
$<0.93$                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$<0.93$                                           & %   [9]  BELLE
\nodata                                           & %   [0]  CLEO
$<0.93$                                           \\

%-----------------------------------------------------
% p Lambdabar K-
%-----------------------------------------------------
338                                               & %         RPP\#
$p \overline\Lambda K^-$                          & %         MODE
$<0.82$                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$< 0.82$                                          & %   [3]  BELLE
\nodata                                           & %   [0]  CLEO
$< 0.82$                                          \\

%-----------------------------------------------------
% p Sigmabar pi-
%-----------------------------------------------------
339                                               & %         RPP\#
$p \overline\Sigma^0 \pi^-$                       & %         MODE
$<3.8$                                            & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$< 3.8$                                           & %   [3]  BELLE
\nodata                                           & %   [0]  CLEO
$< 3.8$                                           \\

%-----------------------------------------------------
% Lambda Lambdabar
%-----------------------------------------------------
340                                               & %         RPP\#
$\Lambda \overline\Lambda$                        & %         MODE
$<0.32$                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$<0.32$}                                         & %   [1]  BELLE
$<1.2$                                            & %   [6]  CLEO
{$<0.32$}                                         \\

%-----------------------------------------------------
% Lambda Lambdabar K^0
%-----------------------------------------------------
$-$                                               & %         RPP\#
$\Lambda \overline{\Lambda} K^0$                  & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{4.76}{0.84}{0.68}{0.61}~\ddag$}      & %   [11]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{4.76}{1.04}{0.91}$                         \\

%-----------------------------------------------------
% Lambda Lambdabar K^*0
%-----------------------------------------------------
$-$                                               & %         RPP\#
$\Lambda \overline{\Lambda} K^{*0}$               & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{2.46}{0.87}{0.72}{0.34}~\ddag$}      & %   [11]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{2.46}{0.93}{0.80}$                         \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
            
\hline
\end{tabular}

==> (inline-49) <==
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2008 Avg. &  Belle & CDF & D0
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$13$                                              & %         RPP\#
$\pi^+\pi^-$                                      & %         MODE
$<170 $                                           & %         PDG2008 AVG.
\blue$<12$                                        & %   [22]  BELLE
\red$<1.2$                                        & %   [2]  CDF
\nodata                                           & %   [0]  D0
$<1.2$                                            \\

$19$                                              & %         RPP\#
$\phi\phi$                                        & %         MODE
$14\pm8$                                          & %         PDG2008 AVG.
\nodata                                           & %   [0]  BELLE
\blue $24.0\pm2.1\pm8.6$ $\dag$                   & %   [5]  CDF
\nodata                                           & %   [0]  D0
$24.0 \pm 8.9$                                    \\

$20$                                              & %         RPP\#
$\pi^+K^-$                                        & %         MODE
$<210 $                                           & %         PDG2008 AVG.
\blue $<26$                                       & %   [22]  BELLE
\red $5.0\pm0.7\pm0.8$                            & %   [2]  CDF
\nodata                                           & %   [0]  D0
$5.0 \pm 1.1$                                     \\

$21$                                              & %         RPP\#
$K^+K^-$                                          & %         MODE
$33 \pm9$                                         & %         PDG2008 AVG.
\blue $\aerr{38}{10}{9}{7}$                       & %   [22]  BELLE
\blue $\err{24.4}{1.4}{4.6}$                      & %   [7]  CDF
\nodata                                           & %   [0]  D0
$26.5 \pm 4.4$                                    \\

$~-$                                              & %         RPP\#
$K^0\overline{K}^0$                               & %         MODE
New                                               & %         PDG2008 AVG.
\blue $< 33$                                      & %   [22]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
 $< 33$                                           \\

$26$                                              & %         RPP\#
$\gamma\gamma$                                    & %         MODE
$<5.3 $                                           & %         PDG2008 AVG.
$<8.7$                                            & %   [21]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
$<8.7$                                            \\

$27$                                              & %         RPP\#
$\phi\gamma$                                      & %         MODE
$<120 $                                           & %         PDG2008 AVG.
{$\aerrsy{57}{18}{15}{12}{11} $}                  & %   [21]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
$\cerr{57}{21}{18}$                               \\

$28$                                              & %         RPP\#
$\mu^+\mu^-$                                      & %         MODE
$<0.047$                                          & %         PDG2008 AVG.
\nodata                                           & %   [0]  BELLE
\blue$<0.036$                                     & %   [1]  CDF
\blue$<0.075$                                     & %   [10]  D0
$<0.036$                                          \\

$29$                                              & %         RPP\#
$e^+e^-$                                          & %         MODE
$<54$                                             & %         PDG2008 AVG.
\nodata                                           & %   [0]  BELLE
\red$<0.28$                                       & %   [3]  CDF
\nodata                                           & %   [0]  D0
$<0.28$                                           \\

$30$                                              & %         RPP\#
$e^{\pm}\mu^{\mp}$                                & %         MODE
$<6.1 $                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BELLE
\red$<0.20 $                                      & %   [3]  CDF
\nodata                                           & %   [0]  D0
$<0.20 $                                          \\

$31$                                              & %         RPP\#
$\phi\mu^+\mu^-$                                  & %         MODE
$<3.2 $                                           & %         PDG2008 AVG.
\nodata                                           & %   [0]  BELLE
\blue$\err{1.44}{0.33}{0.46}$                     & %   [4]  CDF
$<3.2$ $\dag$                                     & %   [11]  D0
$1.44 \pm 0.57$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2008 Avg. &  CDF & D0
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$~9$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow\pi^+\pi^-)/\it{f}_d\mathcal{B}(B^0\rightarrow K^+\pi-)$& %         MODE
\nodata                                           & %         PDG2008 AVG.
\red$0.007\pm0.004\pm0.005 $                      & %   [2]  CDF
\nodata                                           & %   [0]  D0
$0.007 \pm 0.006$                                 \\

$15$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow\phi\phi)/\mathcal{B}(B^0_s\rightarrow J/\psi\phi)$& %         MODE
\nodata                                           & %         PDG2008 AVG.
\blue$(1.78\pm0.14\pm0.20)\times 10^{-2} $        & %   [5]  CDF
\nodata                                           & %   [0]  D0
$1.78 \pm 0.24$                                   \\

$16$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow K^+\pi^-)/\it{f}_d\mathcal{B}(B^0_d\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2008 AVG.
\red$0.071\pm0.010\pm0.007 $                      & %   [2]  CDF
\nodata                                           & %   [0]  D0
$0.071 \pm 0.012$                                 \\

$17$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow K^+K^-)/\it{f}_d\mathcal{B}(B^0_d\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2008 AVG.
\blue$0.324\pm0.019\pm0.041 $                     & %   [7]  CDF
\nodata                                           & %   [0]  D0
$0.324 \pm 0.045$                                 \\

$27$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow \phi\mu^+\mu^-)/\mathcal{B}(B^0_s\rightarrow J/\psi\phi)$& %         MODE
\nodata                                           & %         PDG2008 AVG.
\blue$(1.11\pm0.25\pm0.09)\times 10^{-3}$         & %   [4]  CDF
$<3.5 \times 10^{-3}$                             & %   [11]  D0
$1.11 \pm 0.27$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} 
\hline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%------------------------------------------------------------------
%                             K^0\pi^+
%------------------------------------------------------------------
207                                               & %         RPP\#
$K^0 \pi^+$                                       & %         MODE
$0.009\pm 0.029$                                  & %         PDG2008 AVG.
{$\err{-0.029}{0.039}{0.010}$}                    & %   [1]  BABAR
{$\err{0.03}{0.03}{0.01}$}                        & %   [55]  BELLE
$\err{0.18}{0.24}{0.02}$                          & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$0.009 \pm 0.025$                                 \\

%------------------------------------------------------------------
%                             K^+\pi^0
%------------------------------------------------------------------
208                                               & %         RPP\#
$K^+ \pi^0$                                       & %         MODE
$0.027\pm 0.032$                                  & %         PDG2008 AVG.
{$\err{0.030}{0.039}{0.010}$}                     & %   [6]  BABAR
{\red $\err{0.07}{0.03}{0.01}$}                   & %   [63]  BELLE
$\err{-0.29}{0.23}{0.02}$                         & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$0.050 \pm 0.025$                                 \\

%------------------------------------------------------------------
%                             \etapr K^+
%------------------------------------------------------------------
209                                               & %         RPP\#
$\etapr K^+$                                      & %         MODE
$0.016\pm 0.019$                                  & %         PDG2008 AVG.
\red{$\aerr{0.008}{0.017}{0.018}{0.009}$}         & %   [16]  BABAR
{$\err{0.028}{0.028}{0.021}$}                     & %   [52]  BELLE
$\err{0.03}{0.12}{0.02}$                          & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.013}{0.016}{0.017}$                      \\

%------------------------------------------------------------------
%                             \etapr K^{*+}
%------------------------------------------------------------------
210                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         MODE
$\aerr{-0.30}{0.33}{0.37}{0.02}$                  & %         PDG2008 AVG.
{$\aerr{-0.30}{0.37}{0.33}{0.02}$}                & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.30}{0.37}{0.33}$                        \\

%------------------------------------------------------------------
%                             \eta K^+
%------------------------------------------------------------------
211                                               & %         RPP\#
$\eta K^+$                                        & %         MODE
$-0.27\pm 0.09$                                   & %         PDG2008 AVG.
\red{$\err{-0.36}{0.11}{0.03}$}                   & %   [16]  BABAR
{$\err{-0.39}{0.16}{0.03}$}                       & %   [57]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.37 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \eta K^{*+}
%------------------------------------------------------------------
212                                               & %         RPP\#
$\eta K^{*+}$                                     & %         MODE
$0.02\pm 0.06$                                    & %         PDG2008 AVG.
{$\err{0.01}{0.08}{0.02}$}                        & %   [10]  BABAR
{$\err{0.03}{0.10}{0.01}$}                        & %   [58]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.06$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*+}(1430)
%------------------------------------------------------------------
213                                               & %         RPP\#
$\eta K_0^*(1430)^+$                              & %         MODE
$\err{0.05}{0.13}{0.02}$                          & %         PDG2008 AVG.
{$\err{0.05}{0.13}{0.02}$}                        & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*+}(1430)
%------------------------------------------------------------------
214                                               & %         RPP\#
$\eta K_2^*(1430)^+$                              & %         MODE
$\err{-0.45}{0.30}{0.02}$                         & %         PDG2008 AVG.
{$\err{-0.45}{0.30}{0.02}$}                       & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.45 \pm 0.30$                                  \\

%------------------------------------------------------------------
%                             \omega K^+
%------------------------------------------------------------------
215                                               & %         RPP\#
$\omega K^+$                                      & %         MODE
$0.02\pm0.05$                                     & %         PDG2008 AVG.
{$\err{-0.01}{0.07}{0.01}$}                       & %   [8]  BABAR
{$\aerr{0.05}{0.08}{0.07}{0.01}$}                 & %   [51]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \omega K^{*+}
%------------------------------------------------------------------
216                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE
New                                               & %         PDG2008 AVG.
$\red{\err{0.29}{0.35}{0.02}}$                    & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.29 \pm 0.35$                                   \\

%------------------------------------------------------------------
%                             \omega K_0^*(1430)^+
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\omega K_0^*(1430)^+$                            & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{-0.10}{0.09}{0.02}$}                   & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.10 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \omega K_2^*(1430)^+
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\omega K_2^*(1430)^+$                            & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{0.14}{0.15}{0.02}$}                    & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.14 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\pi^+
%------------------------------------------------------------------
219                                               & %         RPP\#
$K^{*0} \pi^+$                                    & %         MODE
$-0.08\pm0.10$                                    & %         PDG2008 AVG.
\red{$\berr{0.032}{0.052}{0.016}{0.013}$}         & %   [22]  BABAR
{$\err{-0.149}{0.064}{0.022}$}                    & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.038 \pm 0.042$                                \\

%------------------------------------------------------------------
%                             K^{*+}\pi^0
%------------------------------------------------------------------
220                                               & %         RPP\#
$K^{*+} \pi^0$                                    & %         MODE
{$\err{0.04}{0.29}{0.05}$}                        & %         PDG2008 AVG.
{$\err{0.04}{0.29}{0.05}$}                        & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.29$                                   \\

%------------------------------------------------------------------
%                             K^+\pi^+\pi^-
%------------------------------------------------------------------
221                                               & %         RPP\#
$K^+ \pi^+ \pi^-$                                 & %         MODE
$0.023\pm0.031$                                   & %         PDG2008 AVG.
\red{$\err{0.028}{0.020}{0.023}$}                 & %   [22]  BABAR
{$\err{0.049}{0.026}{0.020}$}                     & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.038 \pm 0.022$                                 \\

%------------------------------------------------------------------
%              K^+ f_0(980)
%------------------------------------------------------------------
223                                               & %         RPP\#
$f_0(980) K^+$                                    & %         MODE
$\cerr{-0.04}{0.08}{0.07}$                        & %         PDG2008 AVG.
\red{$\berr{-0.106}{0.050}{0.036}{0.015}$}        & %   [22]  BABAR
{$\berr{-0.077}{0.065}{0.046}{0.026}$}            & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.095}{0.049}{0.042}$                     \\

%------------------------------------------------------------------
%                             f_2(1270) K^+$
%------------------------------------------------------------------
224                                               & %         RPP\#
$f_2(1270) K^+$                                   & %         MODE
$\err{-0.59}{0.22}{0.036}$                        & %         PDG2008 AVG.
\red{$\berr{-0.85}{0.22}{0.26}{0.13}$}            & %   [22]  BABAR
{$\err{-0.59}{0.22}{0.04}$}                       & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.68}{0.20}{0.18}$                        \\

%------------------------------------------------------------------
%                             f_0(1500)K^+
%------------------------------------------------------------------
227                                               & %         RPP\#
$f_0(1500) K^+$ $\dag$                            & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\berr{0.28}{0.26}{0.15}{0.14}$}             & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.28}{0.30}{0.29}$                         \\

%------------------------------------------------------------------
%                             K^+\rho^0
%------------------------------------------------------------------
229                                               & %         RPP\#
$\rho^0 K^+$                                      & %         MODE
$\cerr{0.31}{0.11}{0.09}$                         & %         PDG2008 AVG.
\red{$\berr{0.44}{0.10}{0.06}{0.14}$}             & %   [22]  BABAR
{$\berr{0.30}{0.11}{0.11}{0.05}$}                 & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.37 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             K_0^*(1430)\pi^+
%------------------------------------------------------------------
230                                               & %         RPP\#
$K_0^*(1430)^0 \pi^+$                             & %         MODE
$0.00\pm 0.07$                                    & %         PDG2008 AVG.
\red{$\berr{0.032}{0.035}{0.034}{0.028}$}         & %   [22]  BABAR
{$\berr{0.076}{0.038}{0.028}{0.022}$}             & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.055}{0.034}{0.032}$                      \\

%------------------------------------------------------------------
%                             K_2^*(1430)\pi^+
%------------------------------------------------------------------
231                                               & %         RPP\#
$K_2^*(1430)^0 \pi^+$                             & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\berr{0.05}{0.23}{0.18}{0.08}$}             & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.05}{0.29}{0.24}$                         \\

%------------------------------------------------------------------
%                             K^0\rho^+
%------------------------------------------------------------------
238                                               & %         RPP\#
$\rho^+ K^0$                                      & %         MODE
$\err{-0.12}{0.17}{0.02}$                         & %         PDG2008 AVG.
{$\err{-0.12}{0.17}{0.02}$}                       & %   [17]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.12 \pm 0.17$                                  \\

%------------------------------------------------------------------
%                             K^{*+}pi^+pi^-
%------------------------------------------------------------------
239                                               & %         RPP\#
$K^{*+} \pi^+ \pi^-$                              & %         MODE
${\err{0.07}{0.07}{0.04}}$                        & %         PDG2008 AVG.
${\err{0.07}{0.07}{0.04}}$                        & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                             K^{*+}\rho^0
%------------------------------------------------------------------
240                                               & %         RPP\#
$K^{*+} \rho^0$                                   & %         MODE
$\aerr{0.20}{0.32}{0.29}{0.04}$                   & %         PDG2008 AVG.
$\aerr{0.20}{0.32}{0.29}{0.04}$                   & %   [9]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.20}{0.32}{0.29}$                         \\

%------------------------------------------------------------------
%                             K^{*+}f_0
%------------------------------------------------------------------
241                                               & %         RPP\#
$f_0(980) K^{*+}$                                 & %         MODE
$\err{-0.34}{0.21}{0.03}$                         & %         PDG2008 AVG.
{$\err{-0.34}{0.21}{0.03}$}                       & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.34 \pm 0.21$                                  \\

%------------------------------------------------------------------
%                             a1^+K^0
%------------------------------------------------------------------
242                                               & %         RPP\#
$a_1^+ K^0$                                       & %         MODE
$\err{0.12}{0.11}{0.02}$                          & %         PDG2008 AVG.
{$\err{0.12}{0.11}{0.02}$}                        & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.12 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\rho^+
%------------------------------------------------------------------
243                                               & %         RPP\#
$K^{*0} \rho^+$                                   & %         MODE
$\err{-0.01}{0.16}{0.02}$                         & %         PDG2008 AVG.
{$\err{-0.01}{0.16}{0.02}$}                       & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.16$                                  \\

%------------------------------------------------------------------
%                             K^+\overline{K^0}
%------------------------------------------------------------------
247                                               & %         RPP\#
$K^+ \overline{K}^0$                              & %         MODE
$0.12\pm0.16\pm0.02$                              & %         PDG2008 AVG.
{$\err{0.10}{0.26}{0.03}$}                        & %   [1]  BABAR
{$\aerr{0.13}{0.23}{0.24}{0.02}$}                 & %   [55]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.12}{0.17}{0.18}$                         \\

%------------------------------------------------------------------
%                             K^+K_SK_S
%------------------------------------------------------------------
249                                               & %         RPP\#
$K^+ K_S K_S$                                     & %         MODE
$-0.046\pm0.20\pm0.02$                            & %         PDG2008 AVG.
{$\err{-0.04}{0.11}{0.02}$}                       & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.11$                                  \\

251                                               & %         RPP\#
$K^+ K^- \pi^+$                                   & %         MODE
$\err{0.00}{0.10}{0.03}$                          & %         PDG2008 AVG.
{$\err{0.00}{0.10}{0.03}$}                        & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.00 \pm 0.10$                                   \\

257                                               & %         RPP\#
$b_1^0 K^+$                                       & %         MODE
$\err{-0.46}{0.20}{0.02}$                         & %         PDG2008 AVG.
{$\err{-0.46}{0.20}{0.02}$}                       & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.46 \pm 0.20$                                  \\

$~-$                                              & %         RPP\#
$b_1^+ K^0$                                       & %         MODE
New                                               & %         PDG2008 AVG.
{\red $\err{-0.03}{0.15}{0.02}$}                  & %   [38]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.03 \pm 0.15$                                  \\

%------------------------------------------------------------------
%                             K^+K^-K^+
%------------------------------------------------------------------
261                                               & %         RPP\#
$K^+ K^- K^+$                                     & %         MODE
$-0.017\pm0.026\pm 0.015$                         & %         PDG2008 AVG.
{$\err{-0.02}{0.03}{0.02}$}                       & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.02 \pm 0.04$                                  \\

%------------------------------------------------------------------
%                             \phi K^+
%------------------------------------------------------------------
262                                               & %         RPP\#
$\phi K^+$                                        & %         MODE
$0.01\pm 0.06$                                    & %         PDG2008 AVG.
{$\err{0.00}{0.08}{0.02}$}                        & %   [4]  BABAR
$\err{0.01}{0.12}{0.05}$                          & %   [59]  BELLE
\nodata                                           & %   [0]  CLEO
{$\berr{-0.07}{0.17}{0.03}{0.02}$}                & %   [85]  CDF
$-0.01 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             K^{*+}K^+K^-
%------------------------------------------------------------------
270                                               & %         RPP\#
$K^{*+} K^+ K^-$                                  & %         MODE
$\err{0.11}{0.08}{0.03}$                          & %         PDG2008 AVG.
${\err{0.11}{0.08}{0.03}}$                        & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.11 \pm 0.09$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*+}
%------------------------------------------------------------------
271                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE
$-0.01\pm 0.08$                                   & %         PDG2008 AVG.
{$\err{0.00}{0.09}{0.04}$}                        & %   [32]  BABAR
${\err{-0.02}{0.14}{0.03}}$                       & %   [53]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \phi K_1^+(1270)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\phi K_1(1270)^+$                                & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{0.15}{0.19}{0.05}$}                    & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.15 \pm 0.20$                                   \\

%------------------------------------------------------------------
%                             \phi K_0^{*+}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\phi K_0^*(1430)^+$                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{0.04}{0.15}{0.04}$}                    & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \phi K_2^{*+}(1430)
%------------------------------------------------------------------
273                                               & %         RPP\#
$\phi K_2^*(1430)^+$                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{-0.23}{0.19}{0.06}$}                   & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.23 \pm 0.20$                                  \\

%------------------------------------------------------------------
%                             \phi\phi K^+
%------------------------------------------------------------------
274                                               & %         RPP\#
$\phi \phi K^+$                                   & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
$\blue{\aerr{0.01}{0.19}{0.16}{0.02}}$            & %   [65]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.01}{0.19}{0.16}$                         \\

%------------------------------------------------------------------
%                             K^*+\gamma
%------------------------------------------------------------------
276                                               & %         RPP\#
$K^{*+} \gamma$                                   & %         MODE
New                                               & %         PDG2008 AVG.
{\red $\err{0.18}{0.28}{0.07}$}                   & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.18 \pm 0.29$                                   \\

%------------------------------------------------------------------
%                             \eta K^+\gamma
%------------------------------------------------------------------
278                                               & %         RPP\#
$K^+ \eta \gamma$                                 & %         MODE
$-0.16\pm0.10$                                    & %         PDG2008 AVG.
{\red $\err{-0.09}{0.10}{0.01}$}                  & %   [25]  BABAR
$\err{-0.16}{0.09}{0.06}$                         & %   [68]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.12 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             \phi K^+\gamma
%------------------------------------------------------------------
280                                               & %         RPP\#
$K^+ \phi \gamma$                                 & %         MODE
$\err{-0.26}{0.14}{0.05}$                         & %         PDG2008 AVG.
{$\err{-0.26}{0.14}{0.05}$}                       & %   [20]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.26 \pm 0.15$                                  \\

\sglinespt
\end{tabular}
\begin{tabular}{|lccccccc|} 
%\begin{tabular}{lccccc} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%------------------------------------------------------------------
%                             \rho^+\gamma
%------------------------------------------------------------------
291                                               & %         RPP\#
$\rho^+ \gamma$                                   & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\err{-0.11}{0.32}{0.09}$}                  & %   [73]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.11 \pm 0.33$                                  \\

%------------------------------------------------------------------
%                             \pi^+\pi^0
%------------------------------------------------------------------
292                                               & %         RPP\#
$\pi^+ \pi^0$                                     & %         MODE
$0.01\pm 0.06$                                    & %         PDG2008 AVG.
{$\err{0.03}{0.08}{0.01}$}                        & %   [6]  BABAR
{\red $\err{0.07}{0.06}{0.01}$}                   & %   [63]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.06 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+
%------------------------------------------------------------------
293                                               & %         RPP\#
$\pi^+ \pi^- \pi^+$                               & %         MODE
$-0.007\pm0.0077\pm0.025$                         & %         PDG2008 AVG.
\red{$\berr{0.032}{0.044}{0.040}{0.037}$}         & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.032}{0.059}{0.057}$                      \\

%------------------------------------------------------------------
%                             \rho^0\pi^+
%------------------------------------------------------------------
294                                               & %         RPP\#
$\rho^0 \pi^+$                                    & %         MODE
$\berr{-0.074}{0.120}{0.035}{0.055}$              & %         PDG2008 AVG.
\red{$\berr{0.18}{0.07}{0.05}{0.15}$}             & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.18}{0.09}{0.17}$                         \\

%------------------------------------------------------------------
%                             \pi^+f_0(980)
%------------------------------------------------------------------
%295                                               & %         RPP\#
%$f_0(980) \pi^+$                                  & %         MODE
%New                                               & %         PDG2008 AVG.
%{$\err{-0.50}{0.54}{0.06}$}                       & %   [23]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%$-0.50 \pm 0.54$
%------------------------------------------------------------------
%                             \pi^+f_2(1270)
%------------------------------------------------------------------
296                                               & %         RPP\#
$f_2(1270) \pi^+$                                 & %         MODE
$\berr{-0.004}{0.247}{0.28}{0.32}$                & %         PDG2008 AVG.
\red{$\berr{0.41}{0.25}{0.18}{0.15}$}             & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.41}{0.31}{0.29}$                         \\

%------------------------------------------------------------------
%                             \rho(1450)^0\pi^+
%------------------------------------------------------------------
297                                               & %         RPP\#
$\rho(1450)^0 \pi^+$                              & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\berr{-0.06}{0.28}{0.23}{0.32}$}            & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.06}{0.36}{0.42}$                        \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+ (N.R.)
%------------------------------------------------------------------
300                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ (NR)$                          & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\berr{-0.14}{0.14}{0.18}{0.08}$}            & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.14}{0.23}{0.16}$                        \\

%------------------------------------------------------------------
%                             \rho^+\pi^0
%------------------------------------------------------------------
302                                               & %         RPP\#
$\rho^+ \pi^0$                                    & %         MODE
$0.02\pm0.11$                                     & %         PDG2008 AVG.
{$\err{-0.01}{0.13}{0.02}$}                       & %   [13]  BABAR
{$\berr{0.06}{0.17}{0.04}{0.05}$}                 & %   [64]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \rho^+\rho^0
%------------------------------------------------------------------
304                                               & %         RPP\#
$\rho^+ \rho^0$                                   & %         MODE
$-0.08\pm 0.13$                                   & %         PDG2008 AVG.
\red{$\err{-0.054}{0.055}{0.010}$}                & %   [29]  BABAR
$\err{0.00}{0.22}{0.03}$                          & %   [60]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.051 \pm 0.054$                                \\

308                                               & %         RPP\#
$b_1^0 \pi^+$                                     & %         MODE
$\err{0.05}{0.16}{0.02}$                          & %         PDG2008 AVG.
{$\err{0.05}{0.16}{0.02}$}                        & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.16$                                   \\

%------------------------------------------------------------------
%                             \omega\pi^+
%------------------------------------------------------------------
309                                               & %         RPP\#
$\omega \pi^+$                                    & %         MODE
$-0.04\pm 0.06$                                   & %         PDG2008 AVG.
{$\err{-0.02}{0.08}{0.01}$}                       & %   [8]  BABAR
{$\err{-0.02}{0.09}{0.01}$}                       & %   [51]  BELLE
$\err{-0.34}{0.25}{0.02}$                         & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.06$                                  \\

% -----------------------------------------------------------------
%                             \omega\rho^+
%------------------------------------------------------------------
310                                               & %         RPP\#
$\omega \rho^+$                                   & %         MODE
$0.04\pm0.18\pm0.02$                              & %         PDG2008 AVG.
\red{$\err{-0.20}{0.09}{0.02}$}                   & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.20 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                              eta\pi^+
%------------------------------------------------------------------
311                                               & %         RPP\#
$\eta \pi^+$                                      & %         MODE
$-0.05\pm0.10$                                    & %         PDG2008 AVG.
\red{$\err{-0.03}{0.09}{0.03}$}                   & %   [16]  BABAR
{$\err{-0.23}{0.09}{0.02}$}                       & %   [57]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.13 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             \etapr\pi^+
%------------------------------------------------------------------
312                                               & %         RPP\#
$\etapr \pi^+$                                    & %         MODE
$-0.16\pm0.07$                                    & %         PDG2008 AVG.
\red{$\err{0.03}{0.17}{0.02}$}                    & %   [16]  BABAR
{$\aerr{0.20}{0.37}{0.36}{0.04}$}                 & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.06 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \etapr\rho^+
%------------------------------------------------------------------
313                                               & %         RPP\#
$\etapr \rho^+$                                   & %         MODE
$\err{0.04}{0.28}{0.02}$                          & %         PDG2008 AVG.
{$\err{0.04}{0.28}{0.02}$}                        & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.28$                                   \\

%------------------------------------------------------------------
%                             \eta\rho^+
%------------------------------------------------------------------
314                                               & %         RPP\#
$\eta \rho^+$                                     & %         MODE
$0.01\pm 0.16$                                    & %         PDG2008 AVG.
\red{$\err{0.13}{0.11}{0.02}$}                    & %   [11]  BABAR
{$\aerr{-0.04}{0.34}{0.32}{0.01}$}                & %   [58]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.11 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             p pbar pi^+
%------------------------------------------------------------------
327                                               & %         RPP\#
$p \overline p \pi^+$                             & %         MODE
$0.00\pm0.04$                                     & %         PDG2008 AVG.
{$\err{0.04}{0.07}{0.04}$}                        & %   [5]  BABAR
{$\err{-0.17}{0.10}{0.02}$}                       & %   [69]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             p pbar K^+
%------------------------------------------------------------------
330                                               & %         RPP\#
$p \overline p K^+$                               & %         MODE
$-0.16\pm0.07$                                    & %         PDG2008 AVG.
{$\err{-0.16}{0.08}{0.04}$}                       & %   [30]  BABAR
{$\err{-0.02}{0.05}{0.02}$}                       & %   [69]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.06 \pm 0.05$                                  \\

%------------------------------------------------------------------
%                             p pbar K*+
%------------------------------------------------------------------
335                                               & %         RPP\#
$p \overline p K^{*+}$                            & %         MODE
$\err{0.32}{0.13}{0.05}$                          & %         PDG2008 AVG.
{$\err{0.32}{0.13}{0.05}$}                        & %   [5]  BABAR
\red{$\err{-0.01}{0.19}{0.02}$}                   & %   [70]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.21 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             p Lambdabar gamma
%------------------------------------------------------------------
338                                               & %         RPP\#
$p \overline{\Lambda} \gamma$                     & %         MODE
$\err{0.17}{0.16}{0.05}$                          & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{0.17}{0.16}{0.05}$}                        & %   [67]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.17 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             p Lambdabar pi0
%------------------------------------------------------------------
339                                               & %         RPP\#
$p \overline{\Lambda} \pi^0$                      & %         MODE
$\err{0.01}{0.17}{0.04}$                          & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{0.01}{0.17}{0.04}$}                        & %   [67]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.01 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             K+ll
%------------------------------------------------------------------
371                                               & %         RPP\#
$K^+ \ell \ell$                                   & %         MODE
$\err{-0.07}{0.22}{0.02}$                         & %         PDG2008 AVG.
\red{$\err{-0.18}{0.19}{0.01}$}                   & %   [12]  BABAR
\red $\err{0.04}{0.10}{0.02}$                     & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             K+ee
%------------------------------------------------------------------
372                                               & %         RPP\#
$K^+e^+e^-$                                       & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red $\err{0.14}{0.14}{0.03}$                     & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.14 \pm 0.14$                                   \\

%------------------------------------------------------------------
%                             K+mumu
%------------------------------------------------------------------
373                                               & %         RPP\#
$K^+\mu^+\mu^-$                                   & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red $\err{-0.05}{0.13}{0.03}$                    & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.05 \pm 0.13$                                  \\

%------------------------------------------------------------------
%                             K*+ll
%------------------------------------------------------------------
376                                               & %         RPP\#
$K^{*+} \ell \ell$                                & %         MODE
$\err{0.03}{0.23}{0.03}$                          & %         PDG2008 AVG.
\red{$\aerr{0.01}{0.26}{0.24}{0.02}$}             & %   [12]  BABAR
\red $\aerr{-0.13}{0.17}{0.16}{0.01}$             & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.09}{0.14}{0.13}$                        \\

%------------------------------------------------------------------
%                             K*+ee
%------------------------------------------------------------------
378                                               & %         RPP\#
$K^{*+}e^+e^-$                                    & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red $\aerr{-0.14}{0.23}{0.22}{0.02}$             & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.14}{0.23}{0.22}$                        \\

%------------------------------------------------------------------
%                             K*+mumu
%------------------------------------------------------------------
379                                               & %         RPP\#
$K^{*+}\mu^+\mu^-$                                & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red $\err{-0.12}{0.24}{0.02}$                    & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.12 \pm 0.24$                                  \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccccc|} 
%\begin{tabular}{lccccc} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%------------------------------------------------------------------
%                             K^+\pi^-
%------------------------------------------------------------------
198                                               & %         RPP\#
$K^+ \pi^-$                                       & %         MODE
$-0.101\pm 0.015$                                 & %         PDG2008 AVG.
{\blue $\berr{-0.107}{0.016}{0.006}{0.004}$}      & %   [31]  BABAR
{\red $\err{-0.094}{0.018}{0.008}$}               & %   [63]  BELLE
$\err{-0.04}{0.16}{0.02}$                         & %   [81]  CLEO
{\blue $\err{-0.086}{0.023}{0.009}$}              & %   [86]  CDF
$\cerr{-0.098}{0.012}{0.011}$                     \\

%------------------------------------------------------------------
%                             \etapr K^{*0}
%------------------------------------------------------------------
201                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         MODE
$\err{0.08}{0.25}{0.02}$                          & %         PDG2008 AVG.
{$\err{0.08}{0.25}{0.02}$}                        & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.08 \pm 0.25$                                   \\

%------------------------------------------------------------------
%                             \eta K^{*0}
%------------------------------------------------------------------
203                                               & %         RPP\#
$\eta K^{*0}$                                     & %         MODE
$0.19\pm0.05$                                     & %         PDG2008 AVG.
{$\err{0.21}{0.06}{0.02}$}                        & %   [10]  BABAR
{$\err{0.17}{0.08}{0.01}$}                        & %   [58]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.19 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*0}(1430)
%------------------------------------------------------------------
204                                               & %         RPP\#
$\eta K_0^*(1430)^0$                              & %         MODE
$\err{0.06}{0.13}{0.02}$                          & %         PDG2008 AVG.
{$\err{0.06}{0.13}{0.02}$}                        & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.06 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*0}(1430)
%------------------------------------------------------------------
205                                               & %         RPP\#
$\eta K_2^*(1430)^0$                              & %         MODE
$\err{-0.07}{0.19}{0.02}$                         & %         PDG2008 AVG.
{$\err{-0.07}{0.19}{0.02}$}                       & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.07 \pm 0.19$                                  \\

%------------------------------------------------------------------
%                             \omega K^{*0}
%------------------------------------------------------------------
211                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE
New                                               & %         PDG2008 AVG.
$\red{\err{0.45}{0.25}{0.02}}$                    & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.45 \pm 0.25$                                   \\

%------------------------------------------------------------------
%                             \omega K_0^*(1430)^0
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\omega K_0^*(1430)^0$                            & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{-0.07}{0.09}{0.02}$}                   & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.07 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \omega K_2^*(1430)^0
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\omega K_2^*(1430)^0$                            & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{0.37}{0.17}{0.02}$}                    & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.37 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             K0 K0bar
%------------------------------------------------------------------
%213                                               & %         RPP\#
%$K^0 \overline{K}^0$                              & %         MODE
%New                                               & %         PDG2008 AVG.
%\nodata                                           & %   [0]  BABAR
%{$\aerr{-0.58}{0.73}{0.66}{0.04}$}                & %   [55]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%$\cerr{-0.58}{0.73}{0.66}$
%------------------------------------------------------------------
%                             K^+pi^-pi^0
%------------------------------------------------------------------
216                                               & %         RPP\#
$K^+ \pi^- \pi^0$                                 & %         MODE
$0.07\pm0.11\pm0.01$                              & %         PDG2008 AVG.
\red$\aerr{0.030}{0.045}{0.051}{0.055}$           & %   [37]  BABAR
$\err{0.07}{0.11}{0.01}$                          & %   [54]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.042}{0.059}{0.061}$                      \\

%------------------------------------------------------------------
%                             K^+\rho^-
%------------------------------------------------------------------
217                                               & %         RPP\#
$\rho^- K^+$                                      & %         MODE
$-0.08\pm0.24$                                    & %         PDG2008 AVG.
\blue$\err{0.14}{0.06}{0.01}$                     & %   [40]  BABAR
$\aerrsy{0.22}{0.22}{0.23}{0.06}{0.02}$           & %   [54]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.15 \pm 0.06$                                   \\

%------------------------------------------------------------------
%                             K^+pi^-pi^0 (NR)
%------------------------------------------------------------------
218                                               & %         RPP\#
$K^+ \pi^- \pi^0 (NR)$                            & %         MODE
New                                               & %         PDG2008 AVG.
\blue$\err{0.07}{0.15}{0.04}$                     & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             K^*(1430)^0\pi^0
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K_0^*(1430)^0 \pi^0$                             & %         MODE @unrare
New                                               & %         PDG2008 AVG.
\blue$\err{-0.16}{0.09}{0.04}$                    & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.16 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             K^{*+}\pi^{-}
%------------------------------------------------------------------
224                                               & %         RPP\#
$K^{*+} \pi^-$                                    & %         MODE
-$0.05\pm0.14$                                    & %         PDG2008 AVG.
\red{$-0.20\pm0.09$}                              & %   [3]  BABAR
\red{$\err{-0.21}{0.11}{0.07}$}                   & %   [74]  BELLE
$\aerrsy{0.26}{0.33}{0.34}{0.10}{0.08}$           & %   [83]  CLEO
\nodata                                           & %   [0]  CDF
$-0.18 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                              K^{*0}\pi^0
%------------------------------------------------------------------
232                                               & %         RPP\#
$K^{*0} \pi^0$                                    & %         MODE
New                                               & %         PDG2008 AVG.
\blue$\err{-0.15}{0.12}{0.02}$                    & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.15 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             K^*(1430)^+\pi^-
%------------------------------------------------------------------
233                                               & %         RPP\#
$K_0^*(1430)^+ \pi^-$                             & %         MODE @unrare
New                                               & %         PDG2008 AVG.
\blue$\err{0.07}{0.05}{0.01}$                     & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             K^{*0}pi^+pi^-
%------------------------------------------------------------------
240                                               & %         RPP\#
$K^{*0} \pi^+ \pi^-$                              & %         MODE
$\err{0.07}{0.04}{0.03}$                          & %         PDG2008 AVG.
${\err{0.07}{0.04}{0.03}}$                        & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\rho^0
%------------------------------------------------------------------
241                                               & %         RPP\#
$K^{*0} \rho^0$                                   & %         MODE
$\err{0.09}{0.19}{0.02}$                          & %         PDG2008 AVG.
${\err{0.09}{0.19}{0.02}}$                        & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.09 \pm 0.19$                                   \\

%------------------------------------------------------------------
%                             K^{*0}f_0(980)
%------------------------------------------------------------------
242                                               & %         RPP\#
$f_0(980) K^{*0}$                                 & %         MODE
New                                               & %         PDG2008 AVG.
${\err{-0.17}{0.28}{0.02}}$                       & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.17 \pm 0.28$                                  \\

244                                               & %         RPP\#
$a_1^+ K^-$                                       & %         MODE
$\err{-0.16}{0.12}{0.01}$                         & %         PDG2008 AVG.
{$\err{-0.16}{0.12}{0.01}$}                       & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.16 \pm 0.12$                                  \\

245                                               & %         RPP\#
$b_1^- K^+$                                       & %         MODE
$\err{0.07}{0.12}{0.02}$                          & %         PDG2008 AVG.
{$\err{0.07}{0.12}{0.02}$}                        & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.12$                                   \\

%------------------------------------------------------------------
%                             K^{*0}K^+K^-
%------------------------------------------------------------------
246                                               & %         RPP\#
$K^{*0} K^+ K^-$                                  & %         MODE
$\err{0.01}{0.05}{0.02}$                          & %         PDG2008 AVG.
${\err{0.01}{0.05}{0.02}}$                        & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.01 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*0}
%------------------------------------------------------------------
247                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE
$0.01\pm 0.06$                                    & %         PDG2008 AVG.
$\red{\err{0.01}{0.06}{0.03}}$                    & %   [21]  BABAR
${\err{0.02}{0.09}{0.02}}$                        & %   [53]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.01 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             K^{*0}pi^+K^-
%------------------------------------------------------------------
248                                               & %         RPP\#
$K^{*0} \pi^+ K^-$                                & %         MODE
$\err{0.22}{0.33}{0.20}$                          & %         PDG2008 AVG.
${\err{0.22}{0.33}{0.20}}$                        & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.22 \pm 0.39$                                   \\

%------------------------------------------------------------------
%                             \phi K_0^{*0}(1430)
%------------------------------------------------------------------
258                                               & %         RPP\#
$\phi K_0^*(1430)^0$                              & %         MODE
New                                               & %         PDG2008 AVG.
$\red{\err{0.20}{0.14}{0.06}}$                    & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.20 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \phi K_2^{*0}(1430)
%------------------------------------------------------------------
263                                               & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         MODE
${\err{-0.12}{0.14}{0.04}}$                       & %         PDG2008 AVG.
$\red{\err{-0.08}{0.12}{0.05}}$                   & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.08 \pm 0.13$                                  \\

%------------------------------------------------------------------
%                             K^*0\gamma
%------------------------------------------------------------------
266                                               & %         RPP\#
$K^{*0} \gamma$                                   & %         MODE
New                                               & %         PDG2008 AVG.
{\red $\err{-0.16}{0.22}{0.07}$}                  & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.16 \pm 0.23$                                  \\

%------------------------------------------------------------------
%                             \pi^0\pi^0
%------------------------------------------------------------------
285                                               & %         RPP\#
$\pi^0 \pi^0$                                     & %         MODE
\nodata                                           & %         PDG2008 AVG.
{\blue $\err{0.43}{0.26}{0.05}$}                  & %   [31]  BABAR
{\blue $\aerrsy{0.44}{0.73}{0.62}{0.04}{0.06}$}   & %   [66]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.43}{0.25}{0.24}$                         \\

316                                               & %         RPP\#
$b_1^\mp \pi^\pm$                                 & %         MODE
$\err{-0.05}{0.10}{0.02}$                         & %         PDG2008 AVG.
{$\err{-0.05}{0.10}{0.02}$}                       & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.05 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             p pbar K*0
%------------------------------------------------------------------
330                                               & %         RPP\#
$p \overline p K^{*0}$                            & %         MODE
$\err{0.11}{0.13}{0.06}$                          & %         PDG2008 AVG.
{$\err{0.11}{0.13}{0.06}$}                        & %   [5]  BABAR
\red{$\err{-0.08}{0.20}{0.02}$}                   & %   [70]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.12$                                   \\

%-----------------------------------------------------
%                           p Lambdabar pi-
%-----------------------------------------------------
335                                               & %         RPP\#
$p \overline\Lambda \pi^-$                        & %         MODE
$\err{-0.02}{0.10}{0.03}$                         & %         PDG2008 AVG.
\red{$\err{-0.10}{0.10}{0.02}$}                   & %   [23]  BABAR
{$\err{-0.02}{0.10}{0.03}$}                       & %   [67]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.06 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             K*0ll
%------------------------------------------------------------------
381                                               & %         RPP\#
$K^{*0} \ell \ell$                                & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{0.02}{0.20}{0.02}$}                    & %   [12]  BABAR
\red $\err{-0.08}{0.12}{0.02}$                    & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.05 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             K*0ee
%------------------------------------------------------------------
382                                               & %         RPP\#
$K^{*0}e^+e^-$                                    & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red $\err{-0.21}{0.19}{0.02}$                    & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.21 \pm 0.19$                                  \\

%------------------------------------------------------------------
%                             K*0mumu
%------------------------------------------------------------------
383                                               & %         RPP\#
$K^{*0}\mu^+\mu^-$                                & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red $\err{0.00}{0.15}{0.03}$                     & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.00 \pm 0.15$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}

==> (inline-50) <==
\begin{tabular}{|lccccccc|}
\hline
RPP\#    & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~62                                               & %         RPP\#
$K^* \gamma$                                      & %         MODE
$-0.010\pm 0.028$                                 & %         PDG2008 AVG.
\red{$-0.003\pm 0.017\pm 0.007$}                  & %   [41]  BABAR
{$-0.015\pm 0.044\pm 0.012$}                      & %   [56]  BELLE
$0.08\pm 0.13\pm 0.03$                            & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
$-0.003 \pm 0.017$                                \\

~74                                               & %         RPP\#
$s \gamma$                                        & %         MODE
$0.01\pm0.04$                                     & %         PDG2008 AVG.
\red$\err{-0.011}{0.030}{0.014}$                  & %   [2]  BABAR
$\err{0.002}{0.050}{0.030}$                       & %   [61]  BELLE
$\err{-0.079}{0.108}{0.022}$                      & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$-0.012 \pm 0.028$                                \\

$~-$                                              & %         RPP\#
$(s+d) \gamma$                                    & %         MODE
$\err{-0.110}{0.115}{0.017}$                      & %         PDG2008 AVG.
$\err{-0.11}{0.12}{0.02}$                         & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.11 \pm 0.12$                                  \\

111                                               & %         RPP\#
$s \ell \ell$                                     & %         MODE
$-0.22\pm0.26\pm0.02$                             & %         PDG2008 AVG.
$\err{-0.22}{0.26}{0.02}$                         & %   [14]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.22 \pm 0.26$                                  \\

%------------------------------------------------------------------
%                             K*ee
%------------------------------------------------------------------
114                                               & %         RPP\#
$K^*e^+e^-$                                       & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red $\err{-0.18}{0.15}{0.01}$                    & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.18 \pm 0.15$                                  \\

%------------------------------------------------------------------
%                             K*mumu
%------------------------------------------------------------------
116                                               & %         RPP\#
$K^*\mu^+\mu^-$                                   & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\red $\err{-0.03}{0.13}{0.02}$                    & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.03 \pm 0.13$                                  \\

%------------------------------------------------------------------
%                             K*ll
%------------------------------------------------------------------
118                                               & %         RPP\#
$K^* \ell \ell$                                   & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\aerr{0.01}{0.16}{0.15}{0.01}$}             & %   [12]  BABAR
\red $\err{-0.10}{0.10}{0.01}$                    & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.07 \pm 0.08$                                  \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lccccccc|}
\hline
RPP\#    & Mode & PDG2008 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~20                                               & %         RPP\#
$K^+ \pi^-$                                       & %         MODE
New                                               & %         PDG2008 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\blue$\err{0.39}{0.15}{0.08}$                     & %   [86]  CDF
$0.39 \pm 0.17$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}

==> (inline-51) <==
\begin{tabular}{|lccccc|} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
216                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE
New                                               & %         PDG2008 AVG.
{\red$\err{0.41}{0.18}{0.05}$}                    & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                          & %   [0]  CDF
$0.41 \pm 0.19$                                   \\

$~-$                                              & %         RPP\#
$\omega K_2^*(1430)^+$                            & %         MODE
New                                               & %         PDG2008 AVG.
{\red$\err{0.56}{0.10}{0.04}$}                    & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                          & %   [0]  CDF
$0.56 \pm 0.11$                                   \\

%240                                               & %         RPP\#
%$K^{*+} \rho^0$                                    & %         MODE
%$\aerr{0.96}{0.04}{0.15}{0.04}$                   & %         PDG2008 AVG.
%$\aerr{0.96}{0.04}{0.15}{0.05}$                   & %   [1]  BABAR
%\nodata                                           & %   [0]  BELLE
%$\cerr{0.96}{0.06}{0.16}$
243                                               & %         RPP\#
$K^{*0} \rho^+$                                   & %         MODE
$0.48\pm0.08$                                     & %         PDG2008 AVG.
{$\err{0.52}{0.10}{0.04}$}                        & %   [6]  BABAR
{$\berr{0.43}{0.11}{0.05}{0.02}$}                 & %   [23]  BELLE
%\nodata                                          & %   [0]  CDF
$0.48 \pm 0.08$                                   \\

244                                               & %         RPP\#
$K^{*+} \overline{K}^{*0}$                        & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\aerr{0.75}{0.16}{0.26}{0.03}$}             & %   [11]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.75}{0.16}{0.26}$                         \\

271                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE
$0.50\pm0.07$                                     & %         PDG2008 AVG.
{$\err{0.49}{0.05}{0.03}$}                        & %   [8]  BABAR
{$\err{0.52}{0.08}{0.03}$}                        & %   [22]  BELLE
%\nodata                                          & %   [0]  CDF
$0.50 \pm 0.05$                                   \\

$~-$                                              & %         RPP\#
$\phi K_1^+(1270)$                                & %         MODE
New                                               & %         PDG2008 AVG.
{\red$\aerrsy{0.46}{0.12}{0.13}{0.06}{0.07}$}     & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.46}{0.13}{0.15}$                         \\

273                                               & %         RPP\#
$\phi K_2^*(1430)^+$                              & %         MODE
New                                               & %         PDG2008 AVG.
{\red$\aerr{0.80}{0.09}{0.10}{0.03}$}             & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$0.80 \pm 0.10$                                   \\

304                                               & %         RPP\#
$\rho^+ \rho^0$                                   & %         MODE
$0.91\pm0.04$                                     & %         PDG2008 AVG.
\red{$\err{0.950}{0.015}{0.006}$}                 & %   [7]  BABAR
$\err{0.95}{0.11}{0.02}$                          & %   [21]  BELLE
$0.950 \pm 0.016$                                 \\

310                                               & %         RPP\#
$\omega \rho^+$                                   & %         MODE
$\err{0.82}{0.11}{0.02}$                          & %         PDG2008 AVG.
\red{$\err{0.90}{0.05}{0.03}$}                    & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
$0.90 \pm 0.06$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
\RPP & Parameter & PDG2008 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\nodata                                           & %         RPP
$f_\perp = \Lambda_{\perp\perp}$                  & %         PARAMETER
$0.20\pm0.05$                                     & %         PDG2008 AVG.
{$\err{0.21}{0.05}{0.02}$}                        & %   [8]  BABAR
{$\err{0.19}{0.08}{0.02}$}                        & %   [22]  BELLE
$0.20 \pm 0.05$                                   \\

\nodata                                           & %         RPP
$\phi_\parallel$                                  & %         PARAMETER
$2.34\pm0.18$                                     & %         PDG2008 AVG.
{$\err{2.47}{0.20}{0.07}$}                        & %   [8]  BABAR
{$\err{2.10}{0.28}{0.04}$}                        & %   [22]  BELLE
$2.34 \pm 0.17$                                   \\

\nodata                                           & %         RPP
$\phi_\perp$                                      & %         PARAMETER
$2.58\pm0.17$                                     & %         PDG2008 AVG.
{$\err{2.69}{0.20}{0.03}$}                        & %   [8]  BABAR
{$\err{2.31}{0.30}{0.07}$}                        & %   [22]  BELLE
$2.58 \pm 0.17$                                   \\

\nodata                                           & %         RPP
$\delta_0$                                        & %         PARAMETER
$3.07\pm0.19$                                     & %         PDG2008 AVG.
{$\err{3.07}{0.18}{0.06}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$3.07 \pm 0.19$                                   \\

\nodata                                           & %         RPP
$A_{CP}^0$                                        & %         PARAMETER
$\err{0.17}{0.11}{0.02}$                          & %         PDG2008 AVG.
{$\err{0.17}{0.11}{0.02}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.17 \pm 0.11$                                   \\

\nodata                                           & %         RPP
$A_{CP}^\perp$                                    & %         PARAMETER
$\err{0.22}{0.24}{0.08}$                          & %         PDG2008 AVG.
{$\err{0.22}{0.24}{0.08}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.22 \pm 0.25$                                   \\

\nodata                                           & %         RPP
$\Delta\phi_\parallel$                            & %         PARAMETER
$\err{0.07}{0.20}{0.05}$                          & %         PDG2008 AVG.
{$\err{0.07}{0.20}{0.05}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.07 \pm 0.21$                                   \\

\nodata                                           & %         RPP
$\Delta\phi_\perp$                                & %         PARAMETER
$\err{0.19}{0.20}{0.07}$                          & %         PDG2008 AVG.
{$\err{0.19}{0.20}{0.07}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.19 \pm 0.21$                                   \\

\nodata                                           & %         RPP
$\Delta\delta_0$                                  & %         PARAMETER
$0.20\pm0.18$                                     & %         PDG2008 AVG.
{$\err{0.20}{0.18}{0.03}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.20 \pm 0.18$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
RPP\#   & Mode & PDG2008 Avg. & BABAR & Belle & New Avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
211                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{0.72}{0.14}{0.02}$}                    & %   [5]  BABAR
\red{$\berr{0.56}{0.29}{0.18}{0.08}$}             & %   [25]  BELLE
%\nodata                                          & %   [0]   CDF
$0.70 \pm 0.13$                                   \\

$~-$                                              & %         RPP\#
$\omega K_2^*(1430)^0$                            & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{0.45}{0.12}{0.02}$}                    & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                          & %   [0]  CDF
$0.45 \pm 0.12$                                   \\

241                                               & %         RPP\#
$K^{*0} \rho^0$                                   & %         MODE
$\err{0.57}{0.09}{0.08}$                          & %         PDG2008 AVG.
{$\err{0.57}{0.09}{0.08}$}                        & %   [6]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$0.57 \pm 0.12$                                   \\

247                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE
$0.484\pm0.0033$                                  & %         PDG2008 AVG.
\red{$\err{0.494}{0.034}{0.013}$}                 & %   [2]  BABAR
{$\err{0.45}{0.05}{0.02}$}                        & %   [22]  BELLE
%\blue{$\err{0.57}{0.10}{0.05}$}                   & %   [21]  CDF
$0.480 \pm 0.030$                                 \\

249                                               & %         RPP\#
$K^{*0} \overline{K}^{*0}$                        & %         MODE
$\aerr{0.80}{0.10}{0.12}{0.06}$                   & %         PDG2008 AVG.
{$\aerr{0.80}{0.10}{0.12}{0.06}$}                 & %   [9]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.80}{0.12}{0.13}$                         \\

263                                               & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         MODE
$\aerr{0.853}{0.061}{0.069}{0.036}$               & %         PDG2008 AVG.
\red{$\aerr{0.901}{0.046}{0.058}{0.037}$}         & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.901}{0.059}{0.069}$                      \\

312                                               & %         RPP\#
$\rho^0 \rho^0$                                   & %         MODE
$\err{0.87}{0.13}{0.04}$                          & %         PDG2008 AVG.
\red{$\aerr{0.75}{0.11}{0.14}{0.04}$}             & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.75}{0.12}{0.15}$                         \\

319                                               & %         RPP\#
$\rho^+ \rho^-$                                   & %         MODE
$\cerr{0.977}{0.028}{0.024}$                      & %         PDG2008 AVG.
{$\berr{0.992}{0.024}{0.026}{0.013}$}             & %   [3]  BABAR
{$\aerr{0.941}{0.034}{0.040}{0.030}$}             & %   [24]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.978}{0.025}{0.022}$                      \\

326                                               & %         RPP\#
$a_1^\pm a_1^\mp$                                 & %         MODE
New                                               & %         PDG2008 AVG.
\red{$\err{0.31}{0.22}{0.10}$}                    & %   [12]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                          & %   [0]  CDF
$0.31 \pm 0.24$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
\RPP & Parameter & PDG2008 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\nodata                                           & %         RPP
$f_\perp = \Lambda_{\perp\perp}$                  & %         PARAMETER
$0.26 \pm0.04$                                    & %         PDG2008 AVG.
\red{$\err{0.212}{0.032}{0.013}$}                 & %   [2]  BABAR
{$\aerr{0.31}{0.06}{0.05}{0.02}$}                 & %   [22]  BELLE
%\blue{$\err{0.20}{0.10}{0.05}$}                   & %   [21]  CDF
$0.241 \pm 0.029$                                 \\

\nodata                                           & %         RPP
$\phi_\parallel$                                  & %         PARAMETER
$2.33\pm 0.14$                                    & %         PDG2008 AVG.
\red{$\err{2.40}{0.13}{0.08}$}                    & %   [2]  BABAR
{$\aerr{2.40}{0.28}{0.24}{0.07}$}                 & %   [22]  BELLE
%\blue{$\err{2.97}{0.52}{0.26}$}                   & %   [21]  CDF
$\cerr{2.40}{0.14}{0.13}$                         \\

\nodata                                           & %         RPP
$\phi_\perp$                                      & %         PARAMETER
$2.33\pm0.14$                                     & %         PDG2008 AVG.
\red{$\err{2.35}{0.13}{0.09}$}                    & %   [2]  BABAR
{$\err{2.51}{0.25}{0.06}$}                        & %   [22]  BELLE
%\blue{$\err{2.77}{0.37}{0.37}$}                   & %   [21]  CDF
$2.39 \pm 0.13$                                   \\

\nodata                                           & %         RPP
$\delta_0$                                        & %         PARAMETER
$2.78\pm0.19$                                     & %         PDG2008 AVG.
{\red$\err{2.82}{0.15}{0.09}$}                    & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$2.82 \pm 0.17$                                   \\

\nodata                                           & %         RPP
$A_{CP}^0$                                        & %         PARAMETER
$0.02\pm0.07$                                     & %         PDG2008 AVG.
\red{$\err{0.01}{0.07}{0.02}$}                    & %   [2]  BABAR
{$\err{0.13}{0.12}{0.04}$}                        & %   [22]  BELLE
%\nodata                                           & %   [0]  CDF
$0.04 \pm 0.06$                                   \\

\nodata                                           & %         RPP
$A_{CP}^\perp$                                    & %         PARAMETER
$-0.11\pm0.12$                                    & %         PDG2008 AVG.
\red{$\err{-0.04}{0.15}{0.06}$}                   & %   [2]  BABAR
{$\err{-0.20}{0.18}{0.04}$}                       & %   [22]  BELLE
%\nodata                                           & %   [0]  CDF
$-0.11 \pm 0.12$                                  \\

\nodata                                           & %         RPP
$\Delta\phi_\parallel$                            & %         PARAMETER
$0.10\pm0.24$                                     & %         PDG2008 AVG.
\red{$\err{0.22}{0.12}{0.08}$}                    & %   [2]  BABAR
{$\err{-0.32}{0.27}{0.07}$}                       & %   [22]  BELLE
%\nodata                                           & %   [0]  CDF
$0.11 \pm 0.13$                                   \\

\nodata                                           & %         RPP
$\Delta\phi_\perp$                                & %         PARAMETER
$0.04\pm0.23$                                     & %         PDG2008 AVG.
\red{$\err{0.21}{0.13}{0.08}$}                    & %   [2]  BABAR
{$\err{-0.30}{0.25}{0.06}$}                       & %   [22]  BELLE
%\nodata                                           & %   [0]  CDF
$0.08 \pm 0.13$                                   \\

\nodata                                           & %         RPP
$\Delta\delta_0$                                  & %         PARAMETER
$0.21\pm0.19$                                     & %         PDG2008 AVG.
{\red$\err{0.27}{0.14}{0.08}$}                    & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$0.27 \pm 0.16$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
\RPP & Parameter & PDG2008 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\nodata                                           & %         RPP
$f_\perp = \Lambda_{\perp\perp}$                  & %         PARAMETER
$\cerr{0.045}{0.051}{0.042}$                      & %         PDG2008 AVG.
\red{$\aerr{0.002}{0.018}{0.002}{0.031}$}         & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.002}{0.036}{0.031}$                      \\

\nodata                                           & %         RPP
$\phi_\parallel$                                  & %         PARAMETER
$2.90 \pm 0.40$                                   & %         PDG2008 AVG.
\red{$\err{3.96}{0.38}{0.06}$}                    & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$3.96 \pm 0.39$                                   \\

%\nodata                                           & %         RPP
%$\phi_\perp$                                      & %         PARAMETER
%$\aerr{5.7}{0.6}{0.9}{0.1}$                       & %         PDG2008 AVG.
%{$\aerr{5.7}{0.6}{0.9}{0.1}$}                      & %   [2]  BABAR
%\nodata                                           & %   [0]  BELLE
%%\nodata                                           & %   [0]  CDF
%$\cerr{5.7}{0.6}{0.9}$
\nodata                                           & %         RPP
$\delta_0$                                        & %         PARAMETER
$\cerr{3.54}{0.13}{0.15}$                         & %         PDG2008 AVG.
{\red$\err{3.41}{0.13}{0.13}$}                    & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$3.41 \pm 0.18$                                   \\

\nodata                                           & %         RPP
$A_{CP}^0$                                        & %         PARAMETER
New                                               & %         PDG2008 AVG.
\red{$\err{-0.05}{0.06}{0.01}$}                   & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$-0.05 \pm 0.06$                                  \\

%\nodata                                           & %         RPP
%$A_{CP}^\perp$                                    & %         PARAMETER
%New                                               & %         PDG2008 AVG.
%\blue{$\err{-0.04}{0.15}{0.06}$}                  & %   [2]  BABAR
%\nodata                                           & %   [0]  BELLE
%%\nodata                                           & %   [0]  CDF
%0
\nodata                                           & %         RPP
$\Delta\phi_\parallel$                            & %         PARAMETER
New                                               & %         PDG2008 AVG.
\red{$\err{-1.00}{0.38}{0.09}$}                   & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$-1.00 \pm 0.39$                                  \\

%\nodata                                           & %         RPP
%$\Delta\phi_\perp$                                & %         PARAMETER
%New                                               & %         PDG2008 AVG.
%\blue{$\err{0.21}{0.13}{0.08}$}                   & %   [2]  BABAR
%\nodata                                           & %   [22]  BELLE
%%\nodata                                           & %   [0]  CDF
\nodata                                           & %         RPP
$\Delta\delta_0$                                  & %         PARAMETER
New                                               & %         PDG2008 AVG.
{\red$\err{0.11}{0.13}{0.06}$}                    & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$0.11 \pm 0.14$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}

==> (inline-52) <==
\begin{tabular}{l|ccc}
%\begin{tabular*}{1.0\textwidth}{lccc}
%{@{\extracolsep{\fill}} l | c c c }
\hline
{\bf Mode} & \textbf{Observable} & {\bf Values} & {\bf Correlation coefficients} \\
\hline
\begin{tabular}{l}  
$D^0\ra K^+K^-/\pi^+\pi^-$, \\
\hskip0.30in $\phi\,K^0_S$~\cite{HFAG_charm:webpage} 
\end{tabular}
&
\begin{tabular}{c}
 $y^{}_{CP}$  \\
 $A^{}_{\Gamma}$
\end{tabular} & 
$\begin{array}{c}
(1.107\pm 0.217)\% \\
(0.123\pm 0.248)\% 
\end{array}$   & \\ 
\hline
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$~\cite{delAmoSanchez:2010xz} \\
\hskip0.30in $K^0_S\,K^+ K^-$ \\
\ (BaBar: no \cpv) 
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.16\pm 0.23\pm 0.12\pm 0.08)\%$ \\
 $(0.57\pm 0.20\pm 0.13\pm 0.07)\%$ 
\end{tabular} &  $0.0615$ \\ 
 & & \\
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$~\cite{HFAG_charm:webpage} \\
\ (Belle+CLEO WA: \\
\ \ no \cpv\ or \\
\ \ no direct \cpv)
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ \\
$|q/p|$ \\
$\phi$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.811\pm 0.334)\%$ \\
 $(0.309\pm 0.281)\%$ \\
 $0.95\pm 0.22^{+0.10}_{-0.09}$ \\
 $(-0.035\pm 0.19\pm 0.09)$ rad
\end{tabular} &  \\ 
 & & \\
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$~\cite{Abe:2007rd} \\
\ (Belle: \\
\ \ \cpv-allowed)
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ \\
$|q/p|$ \\
$\phi$  
\end{tabular} & 
\begin{tabular}{c}
 $(0.81\pm 0.30^{+0.13}_{-0.17})\%$ \\
 $(0.37\pm 0.25^{+0.10}_{-0.15})\%$ \\
 $0.86\pm 0.30^{+0.10}_{-0.09}$ \\
 $(-0.244\pm 0.31\pm 0.09)$ rad
\end{tabular} &
\begin{tabular}{l} \hskip-0.15in
$\left\{ \begin{array}{cccc}
 1 &  -0.007 & -0.255\alpha & 0.216  \\
 -0.007 &  1 & -0.019\alpha & -0.280 \\
 -0.255\alpha &  -0.019\alpha & 1 & -0.128\alpha  \\
  0.216 &  -0.280 & -0.128\alpha & 1 
\end{array} \right\}$ \\
\hskip0.10in ($\alpha=(|q/p|+1)^2/2$ is a \\ 
\hskip0.30in transformation factor)
\end{tabular} \\
\hline
\begin{tabular}{l}  
$D^0\ra K^+\ell^-\nu$~\cite{HFAG_charm:webpage}
\end{tabular} 
  & $R^{}_M$  & $(0.0173\pm 0.0387)\%$  &  \\ 
\hline
\begin{tabular}{l}  
$D^0\ra K^+\pi^-\pi^0$ 
\end{tabular} 
&
\begin{tabular}{c}
$x''$ \\ 
$y''$ 
\end{tabular} &
\begin{tabular}{c}
$(2.61\,^{+0.57}_{-0.68}\,\pm 0.39)\%$ \\ 
$(-0.06\,^{+0.55}_{-0.64}\,\pm 0.34)\%$ 
\end{tabular} & $-0.75$ \\
\hline
\begin{tabular}{c}  
$\psi(3770)\ra\overline{D}D$ \\
(CLEOc)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_M$ \\
$y$ \\
$R^{}_D$ \\
$\sqrt{R^{}_D}\cos\delta$  
\end{tabular} & 
\begin{tabular}{c}
 $(0.199\pm 0.173\pm 0.0)\%$ \\
 $(-5.207\pm 5.571\pm 2.737)\%$ \\
 $(-2.395\pm 1.739\pm 0.938)\%$ \\
 $(8.878\pm 3.369\pm 1.579)\%$ 
\end{tabular} &
$\left\{ \begin{array}{cccc}
 1 &  -0.0644 &  0.0072 &  0.0607 \\
 -0.0644 & 1 & -0.3172 & -0.8331 \\
 0.0072 & -0.3172 & 1 & 0.3893 \\
 0.0607 & -0.8331 & 0.3893 & 1 
\end{array} \right\}$ \\
\hline
\end{tabular}
\begin{tabular}{l|ccc}
\hline
{\bf Mode} & \textbf{Observable} & {\bf Values} & {\bf Correlation coefficients} \\
\hline
\begin{tabular}{c}  
$D^0\ra K^+\pi^-$ \\
(Babar)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x'^{2+}$ \\
$y'^+$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.303\pm 0.0189)\%$ \\
 $(-0.024\pm 0.052)\%$ \\
 $(0.98\pm 0.78)\%$ 
\end{tabular} &
$\left\{ \begin{array}{ccc}
 1 &  0.77 &  -0.87 \\
0.77 & 1 & -0.94 \\
-0.87 & -0.94 & 1 
\end{array} \right\}$ \\ \\
\begin{tabular}{c}  
$\dbar\ra K^-\pi^+$ \\
(Babar)
\end{tabular}
&
\begin{tabular}{c}
$A^{}_D$ \\
$x'^{2-}$ \\
$y'^-$ 
\end{tabular} & 
\begin{tabular}{c}
 $(-2.1\pm 5.4)\%$ \\
 $(-0.020\pm 0.050)\%$ \\
 $(0.96\pm 0.75)\%$ 
\end{tabular} & same as above \\
\hline
\begin{tabular}{c}  
$D^0\ra K^+\pi^-$ \\
(Belle)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x'^{2+}$ \\
$y'^+$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.364\pm 0.018)\%$ \\
 $(0.032\pm 0.037)\%$ \\
 $(-0.12\pm 0.58)\%$ 
\end{tabular} &
$\left\{ \begin{array}{ccc}
 1 &  0.655 &  -0.834 \\
0.655 & 1 & -0.909 \\
-0.834 & -0.909 & 1 
\end{array} \right\}$ \\ \\
\begin{tabular}{c}  
$\dbar\ra K^-\pi^+$ \\
(Belle)
\end{tabular}
&
\begin{tabular}{c}
$A^{}_D$ \\
$x'^{2-}$ \\
$y'^-$ 
\end{tabular} & 
\begin{tabular}{c}
 $(2.3\pm 4.7)\%$ \\
 $(0.006\pm 0.034)\%$ \\
 $(0.20\pm 0.54)\%$ 
\end{tabular} & same as above \\
\hline
\begin{tabular}{c}  
$D^0\ra K^+\pi^-$ \\
\ \ \ \ \ + c.c. \\
(CDF)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x'^{2}$ \\
$y'$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.304\pm 0.055)\%$ \\
 $(-0.012\pm 0.035)\%$ \\
 $(0.85\pm 0.76)\%$ 
\end{tabular} & 
$\left\{ \begin{array}{ccc}
 1 &  0.923 &  -0.971 \\
0.923 & 1 & -0.984 \\
-0.971 & -0.984 & 1 
\end{array} \right\}$ \\ 
\hline
\end{tabular}
\begin{tabular}{l|c|l}
\hline
\textbf{Decay Mode} & \textbf{Observables} & \textbf{Relationship} \\
\hline
$D^0\ra K^+K^-/\pi^+\pi^-$  & 
\begin{tabular}{c}
 $y^{}_{CP}$  \\
 $A^{}_{\Gamma}$
\end{tabular} & 
$\begin{array}{c}
2y^{}_{CP} = 
\left(\left|q/p\right|+\left|p/q\right|\right)y\cos\phi\ -\ 
\left(\left|q/p\right|-\left|p/q\right|\right)x\sin\phi \\
2A^{}_\Gamma = 
\left(\left|q/p\right|-\left|p/q\right|\right)y\cos\phi\ -\ 
\left(\left|q/p\right|+\left|p/q\right|\right)x\sin\phi
\end{array}$   \\
\hline
$D^0\ra K^0_S\,\pi^+\pi^-$ & 
$\begin{array}{c}
x \\ 
y \\ 
|q/p| \\ 
\phi
\end{array}$ &   \\ 
\hline
$D^0\ra K^+\ell^-\nu$ & $R^{}_M$  & $R^{}_M = (x^2 + y^2)/2$ \\
\hline
\begin{tabular}{l}
$D^0\ra K^+\pi^-\pi^0$ \\
(Dalitz plot analysis)
\end{tabular} & 
$\begin{array}{c}
x'' \\ 
y''
\end{array}$ &
$\begin{array}{l}
x'' = x\cos\delta^{}_{K\pi\pi} + y\sin\delta^{}_{K\pi\pi} \\ 
y'' = y\cos\delta^{}_{K\pi\pi} - x\sin\delta^{}_{K\pi\pi}
\end{array}$ \\
\hline
\begin{tabular}{l}
``Double-tagged'' branching \\
fractions measured in \\
$\psi(3770)\ra DD$ decays
\end{tabular} & 
$\begin{array}{c}
R^{}_M \\
y \\
R^{}_D \\
\sqrt{R^{}_D}\cos\delta
\end{array}$ &   $R^{}_M = (x^2 + y^2)/2$ \\
\hline
$D^0\ra K^+\pi^-$ &
$\begin{array}{c}
R^+_D,\ R^-_D \\
x'^{2+},\ x'^{2-} \\
y'^+,\ y'^-
\end{array}$ & 
$\begin{array}{l}
R^{}_D = (R^+_D + R^-_D)/2 \\
A^{}_D = (R^+_D - R^-_D)/(R^+_D + R^-_D)  \\ \\
%R^\pm_M=(x'^{\pm 2}+y'^{\pm 2})/2 \\
%(|q/p|^4-1)/(|q/p|^4+1)=(R^+_M-R^-_M)/(R^+_M+R^-_M)\equiv A^{}_M \\ \\
x' = x\cos\delta + y\sin\delta \\ 
y' = y\cos\delta - x\sin\delta \\
A^{}_M\equiv (|q/p|^4-1)/(|q/p|^4+1) \\
x'^\pm = [(1\pm A^{}_M)/(1\mp A^{}_M)]^{1/4}(x'\cos\phi\pm y'\sin\phi) \\
y'^\pm = [(1\pm A^{}_M)/(1\mp A^{}_M)]^{1/4}(y'\cos\phi\mp x'\sin\phi) \\
%x'^\pm = |q/p|^{\pm 1}(x'\cos\phi\pm y'\sin\phi) \\
%y'^\pm = |q/p|^{\pm 1}(y'\cos\phi\mp x'\sin\phi) \\
\end{array}

==> (inline-53) <==
\begin{tabular}{c|cccc}
\hline
\textbf{Parameter} & \textbf{\boldmath No \cpv} & \textbf{\boldmath No direct \cpv} 
& \textbf{\boldmath \cpv-allowed} & \textbf{\boldmath \cpv-allowed 95\% C.L.}  \\
\hline
$\begin{array}{c}
x\ (\%) \\ 
y\ (\%) \\ 
\delta\ (^\circ) \\ 
R^{}_D\ (\%) \\ 
A^{}_D\ (\%) \\ 
|q/p| \\ 
\phi\ (^\circ) \\
\delta^{}_{K\pi\pi}\ (^\circ)  
\end{array}$ & 
$\begin{array}{c}
0.61\,^{+0.19}_{-0.20} \\
0.79\,\pm 0.13 \\
26.6\,^{+11.2}_{-12.1} \\
0.3317\,^{+0.0080}_{-0.0081} \\
- \\
- \\
- \\
21.6\,^{+22.1}_{-23.2} 
\end{array}$ &
$\begin{array}{c}
0.59\,\pm 0.20 \\
0.81\,\pm 0.13 \\
28.3\,^{+11.3}_{-12.2} \\
0.3316\,^{+0.0080}_{-0.0081} \\
- \\
0.98\,^{+0.15}_{-0.14} \\
-2.9\,^{+6.4}_{-6.6} \\ 
23.4\,^{+22.2}_{-23.3} 
\end{array}$ &
$\begin{array}{c}
0.59\,\pm 0.20 \\
0.80\,\pm 0.13 \\
27.6\,^{+11.2}_{-12.2} \\
0.3319\,\pm 0.0081 \\
-2.0\,\pm 2.4 \\
0.91\,^{+0.19}_{-0.16} \\
-10.0\,^{+9.3}_{-8.7} \\ 
23.2\,^{+22.3}_{-23.3} 
\end{array}$ &
$\begin{array}{c}
\left[0.19 ,\, 0.97\right] \\
\left[0.54 ,\, 1.05\right] \\
\left[0.7 ,\, 49.5\right] \\
\left[0.316 ,\, 0.348\right] \\
\left[-6.7 ,\, 2.7\right] \\
\left[0.60 ,\, 1.29\right] \\
\left[-26.9 ,\, 8.4\right] \\
\left[-23.2 ,\, 66.4\right] 
\end{array}$ \\
\hline
\end{tabular}
\begin{tabular}{l|rr}
\hline
\textbf{Observable} & \textbf{\boldmath $\chi^2$} & \textbf{\boldmath $\sum\chi^2$} \\
\hline
$y^{}_{CP}$                & 2.24 & 2.24 \\
$A^{}_\Gamma$              & 0.15 & 2.40 \\
\hline
$x^{}_{K^0\pi^+\pi^-}$     & 0.40 & 2.80 \\
$y^{}_{K^0\pi^+\pi^-}$     & 2.15 & 4.95 \\
$|q/p|^{}_{K^0\pi^+\pi^-}$ & 0.02 & 4.97 \\
$\phi^{}_{K^0\pi^+\pi^-}$  & 0.62 & 5.59 \\
\hline
$x^{}_{K^0 h^+ h^-}$ (BaBar)    & 2.52 & 8.11 \\
$y^{}_{K^0 h^+ h^-}$ (BaBar)    & 0.69 & 8.79 \\
\hline
$R^{}_M(K^+\ell^-\nu)$     & 0.09 & 8.88 \\
\hline
$x^{}_{K^+\pi^-\pi^0}$     & 7.43 & 16.31 \\
$y^{}_{K^+\pi^-\pi^0}$     & 0.26 & 16.57 \\
\hline
$R^{}_M/y/R^{}_D/\sqrt{R^{}_D}\cos\delta$ (CLEOc) & 5.82 & 22.39 \\
\hline
$R^+_D/x'{}^{2+}/y'{}^+$ (Babar) & 2.33 & 24.71 \\
$R^-_D/x'{}^{2-}/y'{}^-$ (Babar) & 1.55 & 26.27 \\
$R^+_D/x'{}^{2+}/y'{}^+$ (Belle) & 4.16 & 30.43 \\
$R^-_D/x'{}^{2-}/y'{}^-$ (Belle) & 1.13 & 31.55 \\
$R^{}_D/x'{}^{2}/y'$ (CDF)       & 0.34 & 31.89 \\
\hline
\end{tabular}

==> (inline-54) <==
\begin{tabular*}{150mm}{c|c|c|c}
\cline{1-4}\cline{1-4}
\multicolumn{2}{c|}{Main results}  & Reference & Comments \\
\cline{1-4}

%                        D** 
%
%                    /////////////////mass, width
%
% PDG
%
Masses & $M(\Dnan): 2352\pm 50$; $\Gamma(\Dnan): 261\pm 50$ & 
\cite{Amsler:2008zzb} & 
PDG average;\\ 
 $[{\rm MeV}/c^2]$, &
$M(\Dtan): 2461.1\pm 1.6$; $\Gamma(\Dtan): 43\pm 4$ &
 & to $M(\Dnan)$ and \\ 
 widths &
$M(\Dtap): 2460.1{+2.6\atop -3.5}$; $\Gamma(\Dtap): 37\pm 6$ &
 & $\Gamma(\Dnan)$ from \cite{Link:2003bd}
\\
 $[\rm{MeV}]$&
$M(\Don): 2422.3\pm 1.3$; $\Gamma(\Don): 20.4\pm 1.7$ &
 & also $\Dopn$ may contribute
\\ 
 &
$M(\Dop): 2423.4\pm 3.1$; $\Gamma(\Dop): 25\pm 6$ &
 & 
\\ \cline{2-4}
%
% K. Abe {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 69, 112002 (2004)
% D_0^*0, D_2^*0, D_1^0, D_1^'0
 &
$M(\Dopn): 2427\pm 26\pm 20\pm 15$ &
\cite{Abe:2003zm} & 
last error due\\ 
 &
 $\Gamma(\Dopn): 384\pm {107\atop 75}\pm 24\pm 70$ &
 & 
to Dalitz model\\ 
\cline{2-4}

%
% J.M. Link {\it et al.} (Focus Collab.), Phys. Lett. {\bf B} 586 (2004) 11.
% D_2^*0, D_2^*+, D_0^*0/D_1^'0, D_0^*+/D_1^'+
 &
 $M(\Dnap/\Dopp): 2403\pm 14\pm 35$ &
 \cite{Link:2003bd} &  $\Dnap/\Dopp$ may\\ 
 &
 $\Gamma(\Dnap/\Dopp): 283\pm 24\pm 34$ &
 &  contribute to signal
\\ \cline{2-4}

%
% A. Abulencia {\it et al.} (CDF Collab.), Phys. Rev.{\bf D} 73, 051104 (2006).
% D_2^*0, D_1^0
&
 $M(\Dtap): 2463.3\pm 0.6\pm 0.8 $ &
 \cite{Abulencia:2005ry} &  $M$ measured \\ 
 &
 $M(\Dopn): 2421.7\pm 0.7\pm 0.6$ &
 &  relative to $M^{(\ast)}\pm$
\\ \cline{2-4} \cline{1-4}

%
%                     ////////////////////branching fractions
%
% K. Abe {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 69, 112002 (2004)
% D_0^*0, D_2^*0, D_1^0, D_1^'0
Branching &
$B^-\to \Dnan\pi^-,$ &
 \cite{Abe:2003zm} & \\
 fractions &
$\Dnan\to D^+\pi^-: 6.1\pm 0.6\pm
0.9\pm 1.6  $ &
 & \\
 $[10^{-4}]$ &
$B^-\to \Dtan\pi^-,$ &
 & \\
 &
$\Dtan\to D^+\pi^-: 3.4\pm 0.3\pm
0.6\pm 0.4  $ &
 & 
\\
 &
$B^-\to\Don\pi^-,$ &
 & \\
 &
$\Don\to D^{\ast +}\pi^-: 6.8\pm 0.7\pm
1.3\pm 0.3  $ &
 & \\
 &
$B^-\to\Dtan\pi^-,$ &
 & \\
 &
$\Dtan\to D^{\ast +}\pi^-: 1.8\pm 0.3\pm
0.3\pm 0.2  $ &
 & \\
 &
$B^-\to\Dopn\pi^-$ &
 & \\ 
 &
$\Dopn\to D^{\ast +}\pi^-: 5.0\pm 0.4\pm
1.0\pm 0.4  $ &
 & \\ \cline{2-4}
%
% A. Kuzmin {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 76, 012006 (2007)
% D_2^*+, D_0^*+
 &
$\overline{B}^0\to D_2^\ast(2460)^+\pi^-,$ &
 \cite{Kuzmin:2006mw} & last error due\\
 &
$D_2^\ast(2460)^+\to D^{0}\pi^+: 2.15\pm 0.17\pm
0.29\pm 0.12  $ &
 & to Dalitz model;\\
  & 
$\overline{B}^0\to D_0^\ast(2400)^+\pi^-$ &
 & $M(\Dnap)=M(\Dnan),$\\
 & 
$D_0^\ast(2400)^+\to D^{0}\pi^+: 0.60\pm 0.13\pm
0.15\pm 0.22  $ &
 & $\Gamma(\Dnap)=\Gamma(\Dnan)$\\
  & 
 &
 & assumed\\ \cline{2-4}
%
% K. Abe {\it et al.} (Belle Collab.), Phys. Rev.Lett. {\bf 94}, 221805 (2005).
% D_1^0, D_1^+
 &
$B^-\to\Don\pi^-,$ &
 \cite{Abe:2004sm} & last error due to\\
 &
$\Don\to D^{0}\pi^+\pi^-: 1.85\pm 0.29\pm 0.35 \pm 
{0.00 \atop 0.43}$ &
 & possible \Dtan,\\
  &  
$\overline{B}^0\to D_1(2420)^+\pi^-,$ &
 & \Dtap ~contr. \\
 &
  $D_1(2420)^+\to D^{+}\pi^+\pi^-: 0.89\pm 0.15\pm
0.17\pm {0.00 \atop 0.27}  $ &
 & \\ \cline{2-4}

%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev.{\bf D} 79, 112004 (2009).
% D_1^0, D_1^+
 &
$B^-\to\Dtan\pi^-,$ &
 \cite{Aubert:2009wg} & last error due to\\
 &
$\Dtan\to D^{+}\pi^-: 3.5\pm 0.2\pm 0.2\pm 0.4$ &
 & Blatt-Weisskopf factors and\\
  &  
$B^-\to \Dnan\pi^-,$ &
 & sig./bkg. composition \\
 &
  $\Dnan\to D^{+}\pi^-: 6.8\pm 0.3\pm 0.4\pm 2.0$ &
 & \\ \cline{1-4}

%
%                         //////////////////Quantum numbers
%
% K. Abe {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 69, 112002 (2004)
% D_0^*0, D_1^'0
Quantum &
 $\Dnan: 0^+$ &
\cite{Abe:2003zm} & 
$0^+$ preferred over $1^-,~2^+$\\ 
numbers&
 &
 & with
 sign. $>10\sigma$
\\ \cline{4-4}
$(J^P)$&
 $\Dopn: 1^+$ &
 & $1^+$ preferred over $0^-,~1^-,~2^+$\\ 
&
&
& with sign. $>10\sigma$\\ \cline{3-4}
%
% A. Kuzmin {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 76, 012006 (2007)
% D_0^*+
 &
 $\Dnap: 0^+$ &
 \cite{Kuzmin:2006mw}& 
$0^+$ preferred over $1^-,~2^+$\\
&
&
& 
with sign. $\sim 5\sigma$\\
\cline{1-4}\cline{1-4}
\end{tabular*}
\begin{tabular*}{150mm}{c|c|c|c}
\cline{1-4}\cline{1-4}
\multicolumn{2}{c|}{Main results}  & Reference & Comments \\
\cline{1-4}

%                              D_s** 
%
%                   ///////////////// mass, width
%
%
% PDG
%
Masses  &
$M(\Dsna): 2318.0\pm 1.0$ &
\cite{Amsler:2008zzb} & 
PDG average\\ 
$[\rm{MeV}/c^2]$, &
$M(\Dsop): 2459.6\pm 0.9$ &
 & 
\\
widths  &
$M(\Dso): 2353.12\pm 0.25$ &
 & 
\\
$[\rm{MeV}]$ &
$M(\Dst): 2572.6\pm 0.9$ &
 & 
 \\
 &
$\Gamma(\Dst): 20\pm 5$ &
 &
\\ \cline{2-4}
%
% Y. Mikami {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 92}, 012002, (2004).
% 
 &
 $M(\Dsna): 2317.2\pm 0.5\pm 0.9$ & 
\cite{Abe:2003jk} & $M$ measured relative 
\\ 
&
$\Gamma(\Dsna): <4.6$ &
 & to $M(D_s^{(\ast)}$
\\ 
&
 $M(\Dsop): 2459.9\pm 0.9\pm 1.6$ &
 & 
\\ 
&
 $\Gamma(\Dsop): <5.5$ &
 & 
\\ \cline{2-4}

%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. Lett. {\bf 90}, 242001 (2003).
% 
% &
%$M(\Dsna): 2316.8\pm 0.4\pm 3$ &
% \citep{babar1}& 
%\\ \cline{2-4}
%
% D. Besson {\it et al.} (Cleo Collab.), Phys. Rev.{\bf D} 68, 032002 (2003).
% 
% &
%$M(\Dsop): 2463.2\pm 1.7\pm 1.2$; $\Gamma(\Dsop): <7$ &
% \citep{cleo1}& 
%$M$ from \\ 
% &
% &
% & 
%$M(\Dsop)-M(\Dsa)$\\ \cline{4-4}
% &
%$M(\Dsna): 2318.2\pm 1.2\pm 1.1$; $\Gamma(\Dsna): <7$ &
% & 
%$M$ from\\ 
% &
% &
% & 
%$M(\Dsna)-M(\Ds)$\\ \cline{2-4}

%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 74}, 032007 (2006).
% 
 &
 $\Gamma(\Dsna): <3.8$ &
 \cite{Aubert:2006bk}& 
95\% C.L. U.L.\\ 
 &
 $\Gamma(\Dsop): <3.5$ &
& 
\\ \cline{2-4} 
%

%
% J.P. Alexander {\it et al.} (Cleo Collab.), Phys. Lett. B {\bf 303}, 377 (1993).
% 
 &
 $\Gamma(\Dso): <2.3$ &
 \cite{Alexander:1993nq}& 
 \\ \cline{2-4} 
%
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 80}, 092003 (2009).
% 
 &
 $M(\Dsts): 2710\pm 2\pm {12\atop 7}$; $\Gamma(\Dsts):~149\pm 7\pm{39\atop 52}$  &
 \cite{:2009di}
& $D_{sJ}(3040)^\pm$ sign. 
 \\ 
 &
 $M(\Dste): 2862\pm 2\pm {5\atop 2}$; $\Gamma(\Dste):~48\pm 3\pm 6 $ &
& 6 $\sigma$\\
&
$M(D_{sJ}(3040)^\pm): 3044\pm 8\pm {30\atop 5}$;
 $\Gamma(D_{sJ}(3040)^\pm):~239\pm 35\pm {46\atop 42} $ &
&
\\ \cline{2-4} 
%

%
% J. Brodzicka {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 100}, 092001 (2008).
% 
 &
$M(\Dsts): 2708\pm 9\pm {11\atop 10}$; $\Gamma(\Dsts):~108\pm 23\pm{36\atop 31}$ &
 \cite{:2007aa}& 
\\ \cline{2-4}

%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. Lett. {\bf 97}, 222001 (2006).
% 
% &
%$M(\Dste): 2856.6\pm 1.5\pm 5.0$; $\Gamma(\Dste):~48\pm 7\pm 10$ &
% \citep{babar3}& 
%\\ \cline{2-4}

%
% A.V. Evdkimov {\it et al.} (Selex Collab.), Phys. Rev. Lett. {\bf 93}, 242001 (2004).
% 
 &
$M(\Dstsi): 2632.5\pm 1.7$; $\Gamma(\Dsts): < 17$ &
 \cite{Evdokimov:2004iy}& 
not seen by other exp's;\\ 
 &
 &
 & 
sys. err. not given \\ \cline{1-4} 
%
%                      /////////////////// branching fractions

%
% PDG
%
Branching &
$\Dsop\to D_s^{\ast +}\pi^0:~(48\pm 11)\%$&
\cite{Amsler:2008zzb} & 
\\ 
fractions &
$\Dsop\to D_s^{+}\gamma:~(18\pm 4)\%$&
 & 
 \\ 
$[10^{-4}]$&
$\Dsop\to D_s^{+}\pi^+\pi^-:~(4.3\pm 1.3)\%$&
& 
\\ 
unless otherwise & 
$\Dsop\to \Dsna\gamma:~(3.7\pm {5.0\atop 2.4})\%$&
& 
\\ \cline{2-4}

%
% P. Krokovny {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 91}, 262002, (2003).
%
 noted &
$B^0\to D^-D_{s0}(2317)^+, D_{s0}(2317)^+ \to D_s^+\pi^0:~8.6\pm{3.3\atop 2.6}\pm 2.6$&
\cite{Krokovny:2003zq} & 
further br. frac. for\\ 
 &
$B^0\to D^-D_{s1}(2460)^+, D_{s1}(2460)^+ \to D_s^{\ast +}\pi^0:~22.7\pm{7.3\atop 6.2}\pm 6.8$&
 & 
 $B^0,~B^\pm$ in paper\\ 
 &
$B^0\to D^-D_{s1}(2460)^+, D_{s1}(2460)^+ \to D_s^+\gamma:~8.2\pm{2.2\atop 1.9}\pm 2.5$&
& 
\\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. Lett. {\bf 93}, 181801 (2004).
%
&
$B^0\to D^-D_{s0}(2317)^+, D_{s0}(2317)^+ \to D_s^+\pi^0:~18\pm 4\pm 3\pm{6 \atop 4}$&
\cite{Aubert:2004pw} & 
further br. frac. for\\ 
&
$B^0\to D^-D_{s1}(2460)^+, D_{s1}(2460)^+ \to D_s^{\ast +}\pi^0:~28\pm
8\pm 5 \pm{10\atop 6}$&
 & 
$B^0,~B^\pm$ in paper;\\
&
$B^0\to D^-D_{s1}(2460)^+, D_{s1}(2460)^+ \to D_s^+\gamma:~8\pm 2\pm
1\pm{3\atop 2}$&
 & 
last error\\
&
&
 & 
from $B(D,\Ds)$\\ \cline{2-4}

%
% Y. Mikami {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 93}, 012002, (2004).
%
&
$\frac{B(\Dsop\to\Ds\gamma)}{B(\Dsop\to\Dsa\pi^0)}=0.55\pm
 0.13\pm 0.08$&
 \cite{Abe:2003jk} & 
 \\ 
&
$\frac{B(\Dsop\to\Ds\pi^+\pi^-)}{B(\Dsop\to\Dsa\pi^0)}=0.14\pm
 0.04\pm 0.02$&
 & 
 \\ 
&
$\frac{\sigma(\Dso)B(\Dso\to\Ds\pi^+\pi^-)}{\sigma(\Dsop)B(\Dsop\to\Ds\pi^+\pi^-)}=1.05\pm
 0.32\pm 0.06$&
 & 
 \\ \cline{2-4}
%
% A. Drutskoy {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 94}, 061802, (2005).
%
&
$B\to\Dsna K^\mp,~\Dsna\to\Ds\pi^0:$&
\cite{Abe:2004wz} & 
last error due \\ 
&
$0.53\pm {0.15\atop 0.13}\pm 0.07\pm 0.14$&
 & 
 to $B(\Ds)$ \\ 
&
$B\to\Dsop K^\mp,~\Dsop\to\Ds\gamma:~<0.094$&
 & 
 \\  \cline{2-4}
%
% D. Besson {\it et al.} (Cleo Collab.), Phys. Rev.{\bf D} 68, 032002 (2003).
% 
 &
$\frac{\sigma(\Dsna)B(\Dsna\to\Ds\pi^0)}{\sigma(\Ds)}=(7.9\pm 1.2\pm 0.4)\cdot 10^{-2}$ &
 \cite{Besson:2003cp}& 
 \\ 
 &
$\frac{\sigma(\Dsop)B(\Dsop\to\Dsa\pi^0)}{\sigma(\Ds)}=(3.5\pm 0.9\pm 0.2)\cdot 10^{-2}$ &
 & 
 \\ \cline{2-3}
%
% V. Balagura {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 77, 032001 (2008).
%
&
$\frac{B(\Dso\to D^\pm\pi^\mp K^\pm)}{B(\Dso\to D^{\ast\pm}K^0)}=(3.27\pm 0.18\pm
 0.37)\%$&
\cite{:2007dya} & 
 \\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev.{\bf D} 77, 011102(R) (2008).
% 
 &
$B\to \Dso D^\mp : 1.71\pm 0.48\pm 0.32$ &
 \cite{Aubert:2007rva}& 
 $D_{s1}(2536)^+\to D^{\ast 0}K^+$ used;\\ 
 &
$B\to \Dso D^{\ast\mp} : 3.32\pm 0.88\pm 0.66$ &
 & 
 br. frac. with \\
  &
$B^+\to D_{s1}(2536)^+ \bar{D}^0 : 2.16\pm 0.52\pm 0.45$ &
 & 
 $D_{s1}(2536)^+\to D^{\ast +}K^0$ \\
  &
$B^+\to D_{s1}(2536)^+ \bar{D}^{\ast 0} : 5.46\pm 1.17\pm 1.04$ &
 & 
  in paper\\ \cline{2-4}
%
%  A. Heister {\it et al.} (ALEPH Collab.), Phys. Lett. B {\bf 526} (2002) 34.
% 
 &
$\frac{B(D_{s1}(2536)^+\to D^{\ast 0}K^+)}{B(D_{s1}(2536)^+\to D^{\ast +}K^0)}=1.32\pm 0.47\pm 0.23$ &
 \cite{Heister:2001nj}& 
\\ \cline{2-3}
%
% J. Brodzicka {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 100}, 092001 (2008).
% 
&
$B^+\to D_{sJ}(2700)^+ \bar{D}^0,  D_{sJ}(2700)^+\to D^0K^+: 11.3\pm 2.2\pm{1.4\atop 2.8}$&
\cite{:2007aa} & 
 \\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 74}, 032007 (2006).
% 
 &
$\frac{B(\Dsop\to\Ds\gamma)}{B(\Dsop\to\Ds\pi^0\gamma)}=0.337\pm 0.036\pm 0.038$ &
 \cite{Aubert:2006bk}& 
95\% C.L. U.L.\\ 
 &
$\frac{B(\Dsop\to\Ds\pi^+\pi^-)}{B(\Dsop\to\Ds\pi^0\gamma)}=0.077\pm 0.013\pm 0.008$ &
& 
\\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 74}, 031103(R) (2006).
% 
 &
$B(\Dsop\to\Dsa\pi^0)=(56\pm 13\pm 9)\%$ &
 \cite{Aubert:2006nm}& 
\\ 
 &
$B(\Dsop\to\Ds\gamma)=(16\pm 4\pm 3)\%$ &
 & 
\\ \cline{2-4}
%
% A.V. Evdkimov {\it et al.} (Selex Collab.), Phys. Rev. Lett. {\bf 93}, 242001 (2004).
% 
 &
$\frac{B(D_{sJ}(2632)^+\to D^0K^+)}{B(D_{sJ}(2632)^+\to D_s^+\eta)}=0.14\pm 0.06$ &
 \cite{Evdokimov:2004iy}& 
not seen by other exp's;\\
 &
 &
& 
sys. err. not given\\

\cline{2-4}

%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 80}, 092003 (2009).
% 
 &
$\frac{B(\Dsts\to D^{\ast 0}K^+)}{\Dsts\to D^0K^+)}=0.91\pm 0.13\pm 0.12$ &
 \cite{:2009di}& 
 \\
 &
$\frac{B(\Dste\to D^{\ast 0}K^+)}{\Dste\to D^0K^+)}=1.10\pm 0.15\pm 0.19$ &
& 
\\

\cline{1-4}\cline{1-4}

\end{tabular*}
\begin{tabular*}{150mm}{c|c|c|c}
\cline{1-4}\cline{1-4}
\multicolumn{2}{c|}{Main results}  & Reference & Comments \\
\cline{1-4}

%                    ////////////////////////Quantum numbers
%
% V. Balagura {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 77, 032001 (2008).
% 
Quantum&
$\frac{{\cal{A}}_{L=2}(\Dso\to D^{\ast\pm}K_S)}{{\cal{A}}_{L=0}(\Dso\to D^{\ast\pm}K_S)}=$&
\cite{Abe:2004wz} & 
 D-/S-wave amp. ratio\\ 
numbers&
$=(0.63\pm 0.07\pm 0.02)Exp[\pm i(0.76\pm 0.03\pm 0.01)]$&
 & 
 \\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. Lett. {\bf 90}, 242001 (2003).
% 
$(J^P)$&
$\Dsna: 0^+, 1^-, 2^+,\ldots$&
\cite{Aubert:2003fg} & 
 natural $J^P$ based\\ 
&
&
 & 
on $J^P$ conserv. \\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev.{\bf D} 77, 011102(R) (2008).
% 
&
$\Dso: 1^+, 1^-$&
\cite{Aubert:2007rva} & 
 $1^-$ preferred over $2^+$\\ 
&
&
& 
 with sign. $\sim 4\sigma$;\\ 
&
&
& 
$1^+$ preferred over $2^-$ \\ 
&
&
& 
 with sign. $\sim 3\sigma$;\\ \cline{2-4} 
%
% J. Brodzicka {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 100}, 092001 (2008).
% 
&
$\Dsts: 1^-$&
\cite{:2007aa} & 
 $1^-$ preferred over $0^+, 2^+$\\ 
&
&
& 
 with sign. $>10\sigma$\\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. Lett. {\bf 97}, 222001 (2006).
% 
% &
% $\Dste: 0^+, 1^-, 2^+,\ldots$&
% \citep{babar3}& 
% natural $J^P$ based\\ 
% &
%&
%& 
%on $J^P$ conserv.\\ \cline{2-4}

%
%  B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 80}, 092003 (2009).
% 
 &
 $\Dsts,~\Dste: 1^-, 2^+,\ldots$&
 \cite{:2009di}& 
 natural $J^P$ preferred\\ 
 &
&
& 
based on helicity angle\\ 
 &
&
& 
distrib.; $0^+$ ruled out\\ 
 &
&
& 
due to $D_{sJ}\to D^\ast K$
\\ \cline{2-4}

%
% P. Krokovny {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 91}, 262002, (2003).
%
&
$\Dsop: 1^+$&
\cite{Krokovny:2003zq} & 
$1^+$ preferred over $2^-$\\ 
&
&
 & 
with sign. $\sim 6\sigma$\\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 74}, 032007 (2006).
% 
 &
$\Dsop: J \ne 0$&
 \cite{Aubert:2006bk}& 
$0^-$ disfavored with\\ 
 &
&
& 
sign. $\sim 5\sigma$ ;\\
 &
&
& 
assuming decay\\
 &
&
& 
$\Dsop\to\Dsa\pi^0$\\
 &
&
& 
$\to\Ds\gamma\pi^0$\\

\cline{1-4}\cline{1-4}
\end{tabular*}

==> (inline-55) <==
\begin{tabular}{cccc}
\hline
\vspace*{-10pt} & \\
 $D\to K\ell\nu$ Expt. & Ref.  & $m_{\rm pole}$ (GeV$/c^2$) 
& $\alpha^{}_{\rm BK}$       \\
\vspace*{-10pt} & \\
\hline
 \omit        & \omit                         & \omit                                  & \omit                  \\
 CLEO III     & \cite{Huang:2004fra}          & $1.89\pm0.05^{+0.04}_{-0.03}$          & $0.36\pm0.10^{+0.03}_{-0.07}$         \\
 FOCUS        & \cite{Link:2004dh}            & $1.93\pm0.05\pm0.03$                   & $0.28\pm0.08\pm0.07$                  \\
 BELLE        & \cite{Widhalm:2006wz}         & $1.82\pm0.04\pm0.03$                   & $0.52\pm0.08\pm0.06$                  \\
 BaBar        & \cite{Aubert:2006mc}          & $1.884\pm0.012\pm0.016$                & $0.377\pm0.023\pm0.031$                 \\
 CLEO-c ($D^0\to K^+$) & \cite{GaoICHEP06}    & $1.943^{+0.037}_{-0.033}\pm 0.011$ & $0.258^{+0.063}_{-0.065}\pm0.020$  \\
 CLEO-c ($D^0\to K^+$) & \cite{Dobbs:2007sm}  & $1.97\pm 0.03\pm 0.01$                 & $0.21\pm0.05\pm0.03$                  \\
 CLEO-c ($D^+\to K_S$) & \cite{GaoICHEP06}    & $2.02^{+0.07}_{-0.06}\pm 0.02$     & $0.127^{+0.099}_{-0.104}\pm0.031$  \\
 CLEO-c ($D^+\to K_S$) & \cite{Dobbs:2007sm}  & $1.96\pm 0.04\pm 0.02$                 & $0.22\pm0.08\pm0.03$                  \\
 Fermilab lattice/MILC/HPQCD & \cite{Aubin:2004ej}            & --                                     & $0.50\pm0.04$         \\
\vspace*{-10pt} & \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\vspace*{-10pt} & \\
 $D\to \pi\ell\nu$ Expt. & Ref.               & $m_{\rm pole}$ (GeV$/c^2$) & $\alpha_{\rm BK}$ \\
\vspace*{-10pt} & \\
\hline
 \omit        & \omit                         & \omit                                  & \omit                  \\
 CLEO III     & \cite{Huang:2004fra}          & $1.86^{+0.10+0.07}_{-0.06-0.03}$       & $0.37^{+0.20}_{-0.31}\pm0.15$         \\
 FOCUS        & \cite{Link:2004dh}            & $1.91^{+0.30}_{-0.15}\pm0.07$          & --                                    \\
 BELLE        & \cite{Widhalm:2006wz}         & $1.97\pm0.08\pm0.04$                   & $0.10\pm0.21\pm0.10$                  \\
 CLEO-c ($D^0\to\pi^+$) & \cite{GaoICHEP06}   & $1.941^{+0.042}_{-0.034}\pm0.009$ & $0.20^{+0.10}_{-0.11}\pm0.03$  \\
 CLEO-c ($D^0\to\pi^+$) & \cite{Dobbs:2007sm} & $1.87\pm 0.03\pm 0.01$                 & $0.37\pm0.08\pm0.03$                  \\
 CLEO-c ($D^+\to\pi^0$) & \cite{GaoICHEP06}   & $1.99^{+0.11}_{-0.08}\pm 0.06$     & $0.05^{+0.19}_{-0.22}\pm0.13$  \\
 CLEO-c ($D^+\to\pi^0$) & \cite{Dobbs:2007sm} & $1.97\pm 0.07\pm 0.02$                 & $0.14\pm0.16\pm0.04$                  \\
 Fermilab lattice/MILC/HPQCD & \cite{Aubin:2004ej}            & --                                     & $0.44\pm0.04$         \\
\vspace*{-10pt} & \\
\hline
\end{tabular}

==> (inline-56) <==
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{CP}$} \\
\hline
{\boldmath $D^+ \to \mu^+ \nu$} &
  2008 & CLEOc~\cite{Eisenstein:2008sq} &  $ +0.08  \pm 0.08 $ \\
\hline
{\boldmath $D^+ \to K^0_s\pi^+$}   &
   2010 & BELLE~\cite{Ko:2010ng} &  $ -0.0071 \pm 0.0019 \pm 0.0020 $ \\
&  2007 & CLEOc~\cite{Dobbs:2007zt}   &  $ -0.006  \pm 0.010  \pm 0.003  $ \\
&  2002 & FOCUS~\cite{Link:2001zj}   &  $ -0.016  \pm 0.015  \pm 0.009  $ \\
&       & COMBOS average           &  $ -0.0072 \pm 0.0026 $ \\
\hline
{\boldmath $D^+ \to K^0_sK^+$} &
  2010 & BELLE~\cite{Ko:2010ng} &  $ -0.0016 \pm 0.0058 \pm 0.0025 $ \\
& 2002 & FOCUS~\cite{Link:2001zj}   &  $ +0.071  \pm 0.061  \pm 0.012 $ \\
&      & COMBOS average           &  $ -0.0009 \pm 0.0063 $ \\
\hline
{\boldmath $D^+ \to \pi^+\pi^-\pi^+$} &
  1997 & E791~\cite{Aitala:1996sh}    &  $ -0.017  \pm 0.042  $ (stat.) \\
\hline
{\boldmath $D^+ \to K^-\pi^+\pi^+$} &
  2007 & CLEOc~\cite{Dobbs:2007zt}  &  $ -0.005  \pm 0.004  \pm 0.009  $ \\
\hline
{\boldmath $D^+ \to K^0_s\pi^+\pi^0$} &
  2007 & CLEO-c~\cite{Dobbs:2007zt} &  $ +0.003  \pm 0.009  \pm 0.003  $ \\
\hline
{\boldmath $D^+ \to K^+K^-\pi^+$} &
   2008 & CLEO-c~\cite{Rubin:2008zi} &  $ -0.0003 \pm 0.0084 \pm 0.0029 $ \\
&  2005 & BABAR~\cite{Aubert:2005gj}     &  $ +0.014  \pm 0.010  \pm 0.008  $ \\
&  2000 & FOCUS~\cite{Link:2000aw}     &  $ +0.006  \pm 0.011  \pm 0.005  $ \\
&  1997 & E791~\cite{Aitala:1996sh}       &  $ -0.014  \pm 0.029  $ (stat.)    \\
&  1994 & E687~\cite{Frabetti:1994kv}       &  $ -0.031  \pm 0.068  $ (stat.)    \\
&       & COMBOS average             &  $ +0.0039 \pm 0.0061 $            \\
\hline
{\boldmath $D^+ \to K^-\pi^+\pi^+\pi^0$} &
  2007 & CLEOc~\cite{Dobbs:2007zt}  &  $ +0.010  \pm 0.009  \pm 0.009  $ \\
\hline
{\boldmath $D^+ \to K^0_s\pi^+\pi^+\pi^-$} &
  2007 & CLEOc~\cite{Dobbs:2007zt}  &  $ +0.001  \pm 0.011  \pm 0.006  $ \\
\hline
{\boldmath $D^+ \to K^0_sK^+\pi^+\pi^-$} &
  2005 & FOCUS~\cite{Link:2005th}  &  $ -0.042  \pm 0.064  \pm 0.022  $ \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{CP}$} \\
\hline
{\boldmath $D^0 \to \pi^+\pi^-$} &
  2008 & BELLE~\cite{Staric:2008rx}& $ +0.0043 \pm 0.0052 \pm 0.0012 $ \\
& 2008 & BABAR~\cite{Aubert:2007if}  & $ -0.0024 \pm 0.0052 \pm 0.0022 $ \\
& 2005 & CDF~\cite{Acosta:2004ts}      & $ +0.010  \pm 0.013  \pm 0.006  $ \\
& 2002 & CLEO~\cite{Csorna:2001ww}    & $ +0.019  \pm 0.032  \pm 0.008  $ \\
& 2000 & FOCUS~\cite{Link:2000aw}  & $ +0.048  \pm 0.039  \pm 0.025  $ \\
& 1998 & E791~\cite{Aitala:1997ff}    & $ -0.049  \pm 0.078  \pm 0.030  $ \\
&      & COMBOS average          & $ +0.0022 \pm 0.0037 $ \\
\hline
{\boldmath $D^0 \to \pi^0\pi^0$} &
  2001 & CLEO~\cite{Bonvicini:2000qm}  & $ +0.001  \pm 0.048 $ (stat. and syst. combined) \\
\hline
{\boldmath $D^0 \to K_s^0\pi^0$} &
  2001 & CLEO~\cite{Bonvicini:2000qm}  & $ +0.001 \pm  0.013 $ (stat. and syst. combined) \\
\hline
{\boldmath $D^0 \to K^+K^-$} &
  2008 & BELLE~\cite{Staric:2008rx}& $ -0.0043 \pm 0.0030 \pm 0.0011 $ \\
& 2008 & BABAR~\cite{Aubert:2007if}  & $ +0.0000 \pm 0.0034 \pm 0.0013 $ \\
& 2005 & CDF~\cite{Acosta:2004ts}      & $ +0.020  \pm 0.012  \pm 0.006  $ \\
& 2002 & CLEO~\cite{Csorna:2001ww}    & $ +0.000  \pm 0.022  \pm 0.008  $ \\
& 2000 & FOCUS~\cite{Link:2000aw}  & $ -0.001  \pm 0.022  \pm 0.015  $ \\
& 1998 & E791~\cite{Aitala:1997ff}    & $ -0.010  \pm 0.049  \pm 0.012  $ \\
& 1995 & CLEO~\cite{Bartelt:1995vr}    & $ +0.080  \pm 0.061             $ (stat.) \\
& 1994 & E687~\cite{Frabetti:1994kv}    & $ +0.024  \pm 0.084             $ (stat.) \\
&      & COMBOS average          & $ +0.0016 \pm 0.0023            $ \\
\hline
{\boldmath $D^0 \to K^0_sK^0_s$} &
 2001 & CLEO~\cite{Bonvicini:2000qm}   & $ -0.23  \pm 0.19  $ (stat. and syst. combined) \\
\hline
{\boldmath $D^0 \to \pi^+\pi^-\pi^0$} &
   2008 & BABAR~\cite{Aubert:2008yd} & $ -0.0031 \pm  0.0041 \pm  0.0017$ \\
&  2008 & BELLE~\cite{Arinstein:2008zh}  & $ +0.0043 \pm  0.0130 $ \\
&  2005 & CLEO~\cite{CroninHennessy:2005sy}  & $ +0.001^{+0.09}_{-0.07} \pm  0.05 $ \\
&       & COMBOS average         & $ -0.0023 \pm 0.0042 $ \\
\hline
{\boldmath $D^0 \to K^+ K^-\pi^0$} &
   2008 & BABAR~\cite{Aubert:2008yd} & $ 0.0100 \pm  0.0167 \pm  0.0025$ \\
\hline
{\boldmath $D^0 \to K^-\pi^+\pi^0$} &
  2007 & CLEOc~\cite{Dobbs:2007zt} & $  +0.002  \pm 0.004  \pm 0.008 $ \\
&  2001 & CLEO~\cite{Kopp:2000gv}  & $ -0.031   \pm 0.086 $ (stat.) \\
&       & COMBOS average         & $ +0.0016 \pm 0.0089 $ \\
\hline   
{\boldmath $D^0 \to K^+\pi^-\pi^0$} &
  2005 & BELLE~\cite{Tian:2005ik} & $ -0.006  \pm 0.053  $ (stat.) \\
&  2001 & CLEO~\cite{Brandenburg:2001ze}  & $ +0.09^{+0.25}_{-0.22}  $ (stat.) \\
&       & COMBOS average         & $ -0.0014 \pm 0.0517 $ \\
\hline
{\boldmath $D^0 \to K^0_s\pi^+\pi^-$} &
 2004 & CLEO~\cite{Asner:2003uz}    & $ -0.009  \pm 0.021^{+0.016}_{-0.057} $ \\
\hline
{\boldmath $D^0 \to K^+\pi^-\pi^+\pi^-$} &
  2005 & BELLE~\cite{Tian:2005ik} & $ -0.018  \pm 0.044  $ (stat.) \\
\hline
{\boldmath $D^0 \to K^+K^-\pi^+\pi^-$} &
  2005 & FOCUS~\cite{Link:2005th} & $ -0.082  \pm 0.056  \pm .047  $ \\
\hline                   
\end{tabular}
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{CP}$} \\
\hline
{\boldmath $D_s^+ \to \pi^+ \eta$} &
  2008 & CLEOc~\cite{Alexander:2008cqa} &  $ -0.082  \pm 0.052 \pm 0.008 $ \\
\hline
{\boldmath $D_s^+ \to \pi^+ \eta^\prime$} &
  2008 & CLEOc~\cite{Alexander:2008cqa} &  $ -0.055  \pm 0.037 \pm 0.012 $ \\
\hline
{\boldmath $D_s^+ \to K^0_s\pi^+$}   &
   2010 & BELLE~\cite{Ko:2010ng} &  $ +0.0545 \pm 0.0250 \pm 0.0033 $ \\
&  2007 & CLEOc~\cite{Adams:2007mx} &  $ +0.27   \pm 0.11 $ (stat.)      \\
&       & COMBOS average           &  $ +0.0653 \pm 0.0246 $            \\

\hline
{\boldmath $D_s^+ \to K^+ \pi^0$}  &
  2007 & CLEOc~\cite{Adams:2007mx}  &  $ +0.02   \pm 0.29 $ (stat.)      \\
\hline
{\boldmath $D_s^+ \to K^+ \eta$}  &
  2007 & CLEOc~\cite{Adams:2007mx}  &  $ -0.20   \pm 0.18 $ (stat.)      \\
\hline
{\boldmath $D_s^+ \to K^+ \eta^\prime$}  &
  2007 & CLEOc~\cite{Adams:2007mx}  &  $ -0.17   \pm 0.37 $ (stat.)      \\
\hline
{\boldmath $D_s^+ \to K^+K^0_s$}   &
   2010 & BELLE~\cite{Ko:2010ng} &  $ +0.0012 \pm 0.0036 \pm 0.0022 $ \\
&  2008 & CLEOc~\cite{Alexander:2008cqa} &  $ +0.049  \pm 0.021  \pm 0.009  $ \\
&       & COMBOS average           &  $ +0.0028 \pm 0.0041 $            \\
\hline
{\boldmath $D_s^+ \to \pi^+ \pi^+ \pi^-$} &
  2008 & CLEOc~\cite{Alexander:2008cqa} &  $ +0.020  \pm 0.046 \pm 0.007 $ \\
\hline
{\boldmath $D_s^+ \to K^+ \pi^+ \pi^-$} &
  2008 & CLEOc~\cite{Alexander:2008cqa} &  $ +0.112  \pm 0.070 \pm 0.009 $ \\
\hline
{\boldmath $D_s^+ \to K^+ K^- \pi^+$} &
  2008 & CLEOc~\cite{Alexander:2008cqa} &  $ +0.003  \pm 0.011 \pm 0.008 $ \\  
\hline
{\boldmath $D_s^+ \to K^0_s K^- \pi^+\pi^+$} &
  2008 & CLEOc~\cite{Alexander:2008cqa} &  $ -0.007  \pm 0.036 \pm 0.011 $ \\  
\hline
{\boldmath $D_s^+ \to K^+ K^- \pi^+\pi^0$} &
  2008 & CLEOc~\cite{Alexander:2008cqa} &  $ -0.059  \pm 0.042 \pm 0.012 $ \\  
\hline 
\end{tabular}

==> (inline-57) <==
\begin{tabular}{lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\hline\hline
           & \multicolumn{2}{c}{CC07}
                   & \multicolumn{2}{c}{BB07}
                           & \multicolumn{2}{c}{CL98}
                                   & \multicolumn{2}{c}{AL97}
                                           & \multicolumn{2}{c}{AR94} 
                                                   & \multicolumn{2}{c}{CL93} 
                                                           & \multicolumn{2}{c}{AL91} 
                                                                   & \multicolumn{2}{c}{CC05} 
                                                                           & \multicolumn{2}{c}{CD05} 
                                                                                   & \multicolumn{2}{c}{FO02} 
                                                                                           & \multicolumn{2}{c}{CD05}
                                                                                                    & \multicolumn{2}{c}{FO02} 
                                                                                                            & \multicolumn{2}{c}{CC08} \\ \hline
CC07 & 1&000 & 0&106 & 0&043 & 0&064 & 0&023 & 0&025 & 0&018 & 0&053 & 0&078 & 0&023 & -0&015 &-0&024 & 0&416   \\
BB07 & 0&106 & 1&000 & 0&034 & 0&051 & 0&019 & 0&020 & 0&014 & 0&042 & 0&062 & 0&018 & -0&012 &-0&019 & 0&079   \\
CL98 & 0&043 & 0&034 & 1&000 & 0&021 & 0&008 & 0&298 & 0&006 & 0&017 & 0&025 & 0&007 & -0&005 &-0&008 & 0&032   \\
AL97 & 0&064 & 0&051 & 0&021 & 1&000 & 0&011 & 0&012 & 0&116 & 0&025 & 0&038 & 0&011 & -0&007 &-0&012 & 0&048   \\
AR94 & 0&023 & 0&019 & 0&008 & 0&011 & 1&000 & 0&004 & 0&003 & 0&009 & 0&014 & 0&004 & -0&003 &-0&004 & 0&018   \\
CL93 & 0&025 & 0&020 & 0&298 & 0&012 & 0&004 & 1&000 & 0&003 & 0&010 & 0&015 & 0&004 & -0&003 &-0&005 & 0&019   \\
AL91 & 0&018 & 0&014 & 0&006 & 0&116 & 0&003 & 0&003 & 1&000 & 0&007 & 0&010 & 0&003 & -0&002 &-0&003 & 0&013   \\
CC05 & 0&053 & 0&042 & 0&017 & 0&025 & 0&009 & 0&010 & 0&007 & 1&000 & 0&031 & 0&009 & -0&006 &-0&010 & 0&040   \\
CD05 & 0&078 & 0&062 & 0&025 & 0&038 & 0&014 & 0&015 & 0&010 & 0&031 & 1&000 & 0&013 & -0&008 &-0&014 & 0&059   \\
FO02 & 0&023 & 0&018 & 0&007 & 0&011 & 0&004 & 0&004 & 0&003 & 0&009 & 0&013 & 1&000 & -0&002 &-0&004 & 0&017   \\
CD05 &-0&015 &-0&012 &-0&005 &-0&007 &-0&003 &-0&003 &-0&002 &-0&006 &-0&008 &-0&002 &  1&000 & 0&003 &-0&011   \\
FO02 &-0&024 &-0&019 &-0&008 &-0&012 &-0&004 &-0&005 &-0&003 &-0&010 &-0&014 &-0&004 &  0&003 & 1&000 &-0&018   \\
CC08 & 0&416 & 0&079 & 0&032 & 0&048 & 0&018 & 0&019 & 0&013 & 0&040 & 0&059 & 0&017 & -0&011 &-0&018 & 1&000   \\
\hline
\end{tabular}

==> (inline-58) <==
\begin{tabular}{|l | r | r | r | r | r | r |} \hline
                   & \multicolumn{3}{|c|}{unconstrained fit} & \multicolumn{3}{|c|}{constrained fit} \\ \hline
\# of measurements & 124  & 131  & 153   & 124  & 131  & 153  \\ 
\# of base nodes   & 31   & 36   & 37    & 31   & 36   & 37   \\
$\chi^2$           & 78.2 & 83.0 & 140.9 & 79.1 & 83.1 & 143.4\\
CL (\%)            & 86.5 & 80.6 & 5.8   & 86.4 & 82.3 & 4.9  \\
Deviation from unitarity 
                   & -1.0 $\sigma$ & -0.4 $\sigma$ & -1.6 $\sigma$ &&&\\
\hline
\end{tabular}
\begin{tabular}{|l| c |c|} \hline
Base modes from $\tau^-$ decay                                         & No B-Factory Data & With B-Factory Data\\ \hline
\multicolumn{3}{|c|}{leptonic modes} \\ \hline
$e^- \bar{\nu}_e \nu_\tau$                                             & 17.835 $\pm$  0.049   & 17.818 $\pm$  0.041 \\
$\mu^- \bar{\nu}_\mu \nu_\tau$                                         & 17.349 $\pm$  0.047   & 17.393 $\pm$  0.040 \\
\hline 
\multicolumn{3}{|c|}{non-strange modes} \\ \hline
$\pi^- \nu_\tau$                                                       & 10.898 $\pm$  0.066   & 10.811 $\pm$  0.053 \\
$\pi^- \pi^0 \nu_\tau$                                                 & 25.489 $\pm$  0.097   & 25.506 $\pm$  0.092 \\
$\pi^- 2\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0)$                             & 9.227 $\pm$ 0.100    & 9.245 $\pm$ 0.100 \\  
$\pi^- 3\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0)$                             & 1.029 $\pm$ 0.075    & 1.035 $\pm$ 0.075 \\  
$h^- 4\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0,\eta)$                          & 0.098 $\pm$ 0.039    & 0.109 $\pm$ 0.039 \\  
$K^- K^0 \nu_\tau$                                                      & 0.152 $\pm$ 0.016    & 0.157 $\pm$ 0.016 \\  
$K^- \pi^0 K^0 \nu_\tau$                                                & 0.154 $\pm$ 0.020    & 0.158 $\pm$ 0.020 \\  
$\pi^- K_S^0 K_S^0 \nu_\tau$                                            & 0.024 $\pm$ 0.005    & 0.024 $\pm$ 0.005 \\  
$\pi^- K_S^0 K_L^0 \nu_\tau$                                            & 0.107 $\pm$ 0.025    & 0.111 $\pm$ 0.025 \\  
$\pi^- \pi^- \pi^+ \nu_\tau ~(\mathrm{ex.~}K^0,\omega)$                 & 8.948 $\pm$ 0.062    & 8.969 $\pm$ 0.051 \\  
$\pi^- \pi^- \pi^+ \pi^0 \nu_\tau ~(\mathrm{ex.~}K^0,\omega)$           & 2.752 $\pm$ 0.070    & 2.762 $\pm$ 0.069 \\  
$h^- h^- h^+ 2\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0,\omega,\eta)$           & 0.085 $\pm$ 0.037    & 0.097 $\pm$ 0.036 \\  
$h^- h^- h^+ 3\pi^0 \nu_\tau$                                           & 0.025 $\pm$ 0.005    & 0.032 $\pm$ 0.003 \\  
$\pi^- K^- K^+ \nu_\tau$                                                & 0.153 $\pm$ 0.007    & 0.143 $\pm$ 0.003 \\  
$\pi^- K^- K^+ \pi^0 \nu_\tau$                                          & 0.006 $\pm$ 0.002    & 0.006 $\pm$ 0.002 \\  
$3h^- 2h^+ \nu_\tau ~(\mathrm{ex.~}K^0)$                                & 0.081 $\pm$ 0.005    & 0.082 $\pm$ 0.003 \\  
$3h^- 2h^+ \pi^0 \nu_\tau ~(\mathrm{ex.~}K^0)$                          & 0.019 $\pm$ 0.003    & 0.020 $\pm$ 0.002 \\  
$\pi^- \pi^0 \eta \nu_\tau$                                             & 0.174 $\pm$ 0.024    & 0.139 $\pm$ 0.007 \\  
$\pi^- \omega \nu_\tau$                                                 & 1.952 $\pm$ 0.064    & 1.955 $\pm$ 0.064 \\  
$h^- \pi^0 \omega \nu_\tau$                                             & 0.404 $\pm$ 0.042    & 0.406 $\pm$ 0.042 \\  
\hline
\multicolumn{3}{|c|}{strange modes} \\ \hline
$K^- \nu_\tau$                                                          & 0.686 $\pm$ 0.022    & 0.696 $\pm$ 0.010 \\  
$K^- \pi^0 \nu_\tau$                                                    & 0.453 $\pm$ 0.027    & 0.431 $\pm$ 0.015 \\  
$K^- 2\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0)$                               & 0.057 $\pm$ 0.023    & 0.061 $\pm$ 0.022 \\  
$K^- 3\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0,\eta)$                          & 0.037 $\pm$ 0.022    & 0.040 $\pm$ 0.022 \\  
$\bar{K}^0 \pi^- \nu_\tau$                                              & 0.884 $\pm$ 0.038    & 0.826 $\pm$ 0.018 \\  
$\bar{K}^0 \pi^- \pi^0 \nu_\tau$                                        & 0.355 $\pm$ 0.036    & 0.347 $\pm$ 0.015 \\  
$\bar{K}^0 \pi^- 2\pi^0 \nu_\tau$                                       & 0.026 $\pm$ 0.023    & 0.028 $\pm$ 0.023 \\  
$\bar{K}^0 h^- h^- h^+ \nu_\tau$                                        & 0.022 $\pm$ 0.020    & 0.022 $\pm$ 0.020 \\  
$K^- \pi^- \pi^+ \nu_\tau ~(\mathrm{ex.~}K^0,\omega)$                   & 0.334 $\pm$ 0.023    & 0.293 $\pm$ 0.007 \\  
$K^- \pi^- \pi^+ \pi^0 \nu_\tau ~(\mathrm{ex.~}K^0,\omega,\eta)$        & 0.039 $\pm$ 0.014    & 0.041 $\pm$ 0.014 \\  
$K^- \phi \nu_\tau (\phi \to KK)$                                      &                       & 0.004 $\pm$ 0.001 \\ 
$K^- \eta \nu_\tau$                                                    & 0.027 $\pm$ 0.006     & 0.016 $\pm$ 0.001 \\  
$K^- \pi^0 \eta \nu_\tau$                                              & 0.018 $\pm$ 0.009     & 0.005 $\pm$ 0.001 \\  
$\bar{K}^0 \pi^- \eta \nu_\tau$                                        & 0.022 $\pm$ 0.007     & 0.009 $\pm$ 0.001 \\  
$K^- \omega \nu_\tau$                                                  & 0.041 $\pm$ 0.009     & 0.041 $\pm$ 0.009 \\ 
\hline
Sum of strange modes                                                  &  3.0002 $\pm$ 0.0764 &  2.8606 $\pm$ 0.0515 \\ \hline
Sum of all modes                                                      & 99.9602 $\pm$ 0.1107 & 99.8389 $\pm$ 0.1030 \\ \hline 
\end{tabular}
\begin{tabular}{|l| c |c|} \hline
Base modes from $\tau^-$ decay                                       & No B-Factory Data & With B-Factory Data\\ \hline
\multicolumn{3}{|c|}{leptonic modes} \\ \hline
$e^- \bar{\nu}_e \nu_\tau$                                            & 17.838 $\pm$ 0.048 & 17.833 $\pm$  0.040 \\ 
$\mu^- \bar{\nu}_\mu \nu_\tau$                                        & 17.352 $\pm$ 0.046 & 17.408 $\pm$  0.038 \\ 
\hline 
\multicolumn{3}{|c|}{non-strange modes} \\ \hline
$\pi^- \nu_\tau$                                                      & 10.903 $\pm$ 0.064 &10.831 $\pm$  0.051 \\
$\pi^- \pi^0 \nu_\tau$                                                & 25.495 $\pm$ 0.095 &25.531 $\pm$  0.090 \\
$\pi^- 2\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0)$                           & 9.233 $\pm$ 0.099  &9.278 $\pm$ 0.097 \\ 
$\pi^- 3\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0)$                           & 1.031 $\pm$ 0.075 & 1.046 $\pm$ 0.074 \\ 
$h^- 4\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0,\eta)$                        & 0.098 $\pm$ 0.039 & 0.107 $\pm$ 0.039 \\ 
$K^- K^0 \nu_\tau$                                                    & 0.153 $\pm$ 0.016 & 0.160 $\pm$ 0.016 \\ 
$K^- \pi^0 K^0 \nu_\tau$                                              & 0.154 $\pm$ 0.020 & 0.162 $\pm$ 0.019 \\ 
$\pi^- K_S^0 K_S^0 \nu_\tau$                                          & 0.024 $\pm$ 0.005 & 0.024 $\pm$ 0.005 \\ 
$\pi^- K_S^0 K_L^0 \nu_\tau$                                          & 0.108 $\pm$ 0.025 & 0.119 $\pm$ 0.024 \\ 
$\pi^- \pi^- \pi^+ \nu_\tau ~(\mathrm{ex.~}K^0,\omega)$               & 8.952 $\pm$ 0.061 & 8.983 $\pm$ 0.050 \\ 
$\pi^- \pi^- \pi^+ \pi^0 \nu_\tau ~(\mathrm{ex.~}K^0,\omega)$         & 2.749 $\pm$ 0.069 & 2.751 $\pm$ 0.069 \\ 
$h^- h^- h^+ 2\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0,\omega,\eta)$         & 0.085 $\pm$ 0.037 & 0.097 $\pm$ 0.036 \\ 
$h^- h^- h^+ 3\pi^0 \nu_\tau$                                         & 0.026 $\pm$ 0.005 & 0.032 $\pm$ 0.003 \\ 
$\pi^- K^- K^+ \nu_\tau$                                              & 0.153 $\pm$ 0.007 & 0.144 $\pm$ 0.003 \\ 
$\pi^- K^- K^+ \pi^0 \nu_\tau$                                        & 0.006 $\pm$ 0.002 & 0.006 $\pm$ 0.002 \\ 
$3h^- 2h^+ \nu_\tau ~(\mathrm{ex.~}K^0)$                              & 0.081 $\pm$ 0.005 & 0.082 $\pm$ 0.003 \\ 
$3h^- 2h^+ \pi^0 \nu_\tau ~(\mathrm{ex.~}K^0)$                        & 0.019 $\pm$ 0.003 & 0.020 $\pm$ 0.002 \\ 
$\pi^- \pi^0 \eta \nu_\tau$                                           & 0.175 $\pm$ 0.024 & 0.139 $\pm$ 0.007 \\ 
$\pi^- \omega \nu_\tau$                                               & 1.953 $\pm$ 0.064 & 1.959 $\pm$ 0.064 \\ 
$h^- \pi^0 \omega \nu_\tau$                                           & 0.404 $\pm$ 0.042 & 0.409 $\pm$ 0.042 \\ 
\hline
\multicolumn{3}{|c|}{strange modes} \\ \hline
$K^- \nu_\tau$                                                        & 0.686 $\pm$ 0.022 & 0.697 $\pm$ 0.010 \\ 
$K^- \pi^0 \nu_\tau$                                                  & 0.453 $\pm$ 0.027 & 0.431 $\pm$ 0.015 \\ 
$K^- 2\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0)$                             & 0.057 $\pm$ 0.023 & 0.060 $\pm$ 0.022 \\ 
$K^- 3\pi^0 \nu_\tau ~(\mathrm{ex.~}K^0,\eta)$                        & 0.036 $\pm$ 0.022 & 0.039 $\pm$ 0.022 \\ 
$\bar{K}^0 \pi^- \nu_\tau$                                            & 0.888 $\pm$ 0.037 & 0.831 $\pm$ 0.018 \\ 
$\bar{K}^0 \pi^- \pi^0 \nu_\tau$                                      & 0.358 $\pm$ 0.035 & 0.350 $\pm$ 0.015 \\ 
$\bar{K}^0 \pi^- 2\pi^0 \nu_\tau$                                     & 0.027 $\pm$ 0.023 & 0.035 $\pm$ 0.023 \\ 
$\bar{K}^0 h^- h^- h^+ \nu_\tau$                                      & 0.023 $\pm$ 0.020 & 0.028 $\pm$ 0.020 \\ 
$K^- \pi^- \pi^+ \nu_\tau ~(\mathrm{ex.~}K^0,\omega)$                 & 0.334 $\pm$ 0.023 & 0.293 $\pm$ 0.007 \\ 
$K^- \pi^- \pi^+ \pi^0 \nu_\tau ~(\mathrm{ex.~}K^0,\omega,\eta)$      & 0.039 $\pm$ 0.014 & 0.041 $\pm$ 0.014 \\  
$K^- \phi \nu_\tau (\phi \to KK)$                                    &                   & 0.004 $\pm$ 0.001 \\ 
$K^- \eta \nu_\tau$                                                  & 0.027 $\pm$ 0.006 & 0.016 $\pm$ 0.001 \\ 
$K^- \pi^0 \eta \nu_\tau$                                            & 0.018 $\pm$ 0.009 & 0.005 $\pm$ 0.001 \\ 
$\bar{K}^0 \pi^- \eta \nu_\tau$                                      & 0.022 $\pm$ 0.007 & 0.009 $\pm$ 0.001 \\ 
$K^- \omega \nu_\tau$                                                & 0.041 $\pm$ 0.009 & 0.041 $\pm$ 0.009 \\ 
\hline
Sum of strange modes                                               & 3.0091 $\pm$ 0.0722 & 2.8796 $\pm$ 0.0501 \\ \hline
Sum of all modes                                                   & 100.00              & 100.00              \\ \hline
\end{tabular}

==> (inline-59) <==
\begin{tabular}{|l|c|}
\hline
 {\bf\boldmath \b-hadron lifetimes} &   \\
 ~~$\tau(\Bd)$  & \hfagTAUBD \\
 ~~$\tau(\Bu)$  & \hfagTAUBU \\
% ~~$\tau(\Bs\to~\mbox{flavour specific})$  & \hfagTAUBSSL \\
 ~~$\bar{\tau}(\Bs) = 1/\Gs$  & \hfagTAUBSMEANCON \\
 ~~$\tau(\Bc)$  & \hfagTAUBC \\
 ~~$\tau(\Lb)$  & \hfagTAULB \\
 ~~$\tau(\Xib)$ (mean) & \hfagTAUXB \\
 ~~$\tau(\Omegab)$ & \hfagTAUOB \\
\hline
 {\bf\boldmath \b-hadron fractions} &   \\
 ~~$f^{+-}/f^{00}$ in \Ups decays  & \hfagFF \\ 
 ~~\fBs in \Upsfive decays & \hfagFSFIVE \\
% ~~$\fBd=\fBu$ at high energy & \hfagWFBD \\
% ~~\fBs at high energy  & \hfagWFBS \\
% ~~\fbb at high energy  & \hfagWFBB \\
 ~~\fBs, \fbb in $Z$ decays & \hfagLFBS, \hfagLFBB \\
 ~~\fBs, \fbb at Tevatron & \hfagTFBS, \hfagTFBB \\
\hline
 {\bf\boldmath \Bd\ and \Bs\ mixing / \cpv\ parameters} &   \\
 ~~\dmd &  \hfagDMDWU \\
 ~~$|q/p|_{\particle{d}}$ & \hfagQPDB  \\
 ~~\dms  &  \hfagDMS \\
 %~~$\DGGs = (\Gamma_{\rm L} - \Gamma_{\rm H})/\Gs$ & \hfagDGSGSCON \\
 ~~$\DGs = \Gamma_{\rm L} - \Gamma_{\rm H}$ & \hfagDGSCON \\
 ~~$|q/p|_{\particle{s}}$ & \hfagQPS   \\
%  ~~$\phi_s = -2\beta_s$  & \hfagPHISCOMBACON or \hfagPHISCOMBBCON \\
 ~~$\phi_s = -2\beta_s$  (\CL{90} range) & $[\hfagPHISCOMBACONlow,\hfagPHISCOMBACONupp]
    \cup  [\hfagPHISCOMBBCONlow,\hfagPHISCOMBBCONupp]$ \\
\hline
 {\bf Measurements related to Unitarity Triangle angles} & \\
 ~~ $\stwob \equiv \sin\! 2\phi_1$ & $0.673 \pm 0.023$ \\
 ~~ $\beta \equiv \phi_1$          & $\left( 21.1 \pm 0.9 \right)^\circ$ \\
 ~~ $-\etacp S_{\phi \Kz}$       & $0.44\,^{+0.17}_{-0.18}$ \\
 ~~ $-\etacp S_{\etapr \Kz}$       & $0.59 \pm 0.07$ \\
 ~~ $-\etacp S_{K^0_S K^0_S K^0_S}$       & $0.74\,\pm 0.17$ \\
 ~~ $S_{K^* \gamma}$       & $-0.16\,\pm 0.22$ \\
 ~~ $S_{\pi^+\pi^-}$               & $-0.65 \pm 0.07$ \\  
 ~~ $C_{\pi^+\pi^-}$               & $-0.38 \pm 0.06$ \\  
 ~~ $S_{\rho^+\rho^-}$       & $-0.05\,\pm 0.17$ \\
 ~~ $a(D^{*\pm}\pi^{\mp})$       & $-0.040\,\pm 0.010$ \\
 ~~ $A^{}_{CP}(B\ra D^{}_{CP+}K)$       & $0.24\,\pm 0.07$ \\
\hline
\end{tabular}
\begin{tabular}{|l|c|}
\hline
 {\bf\boldmath Semileptonic \B decay parameters} &   \\
 ~~${\cal B}(\Bzb\to  D^+\ell^-\nub)$   & $(2.17 \pm 0.12)\%$ \\
 ~~${\cal B}(\B^-\to  D^0\ell^-\nub)$   & $(2.23 \pm 0.11)\%$ \\
 ~~$|V_{\particle{cb}}|\,G(1)$  & $(42.3 \pm 1.5) \times 10^{-3}$ \\
 ~~$|V^{}_{cb}|$ from ${\cal B}(\BzbDplnu)$
         & $(39.2\,\pm 1.4_{\rm\,exp}\,\pm 0.9_{\rm\,theo})\times 10^{-3}$ \\
\hline
 ~~${\cal B}(\Bzb\to  D^{*+}\ell^-\nub)$   & $(5.05 \pm 0.12)\%$ \\
 ~~${\cal B}(\B^-\to  D^{*0}\ell^-\nub)$   & $(5.63 \pm 0.18)\%$ \\
  ~~$|V_{\particle{cb}}|\,F(1)$ & $ (36.04 \pm 0.52) \times 10^{-3}$ \\
 ~~$|V^{}_{cb}|$  from ${\cal B}(\BzbDstarlnu)$
         & $(38.9\,\pm 0.6_{\rm\,exp}\,\pm 1.0_{\rm\,theo})\times 10^{-3}$ \\
\hline
 ~~${\cal B}(\Bb\to  \pi\ell\nub)$   & $(1.36 \pm 0.05 \pm 0.05) \times 10^{-4}$ \\
 ~~$|V^{}_{ub}|$ from ${\cal B}(\Bb\to \pi\ell\nu)$ & $(3.05\mbox{-}3.73)\times 10^{-3}$ \\
\hline
 {\bf\boldmath Rare \B decays} &   \\
 ~~$A_{\CP}(\particle{\Bd\to K^+\pi^-})-A_{\CP}(\particle{B^+\to K^+\pi^0})$ & 
$-0.148\,^{+0.028}_{-0.027}$ ($5.3\,\sigma$) \\
~~${\cal B}(\Bp\to\tau^+\nu)$ & $ (1.67 \pm 0.39)\times 10^{-4}$ \\
\hline
 {\bf\boldmath $D^0$ mixing and \cpv\ parameters} &   \\
 ~~$x$ &  $(0.59\,\pm 0.20)\%$  \\
 ~~$y$ &  $(0.80\,\pm 0.13)\%$  \\
% ~~$R^{}_D$ &  $(0.3319\,\pm 0.0081)\%$  \\
 ~~$A^{}_D$ &  $(-2.0\,\pm 2.4)\%$  \\
 ~~$|q/p|$ & $0.91\,^{+0.19}_{-0.16}$  \\
 ~~$\phi$ &  $(-10.0\,^{+9.3}_{-8.7})^\circ$  \\
\hline
 {\bf\boldmath $\tau$ parameters, Lepton Universality, and $|V_{us}|$} &   \\
 ~~ $m^{}_\tau$ (MeV/$c^2$)                   & $1776.77\, \pm 0.15$ \\
 ~~ $g^{}_\mu/g^{}_e$ & $1.0019\, \pm 0.0014$ \\
 ~~ $g^{}_{\tau}/g^{}_{\mu}$ & $1.0001\, \pm 0.0020$ \\
 ~~ $g^{}_{\tau}/g^{}_{e}$ & $1.0030\, \pm 0.0021$ \\
 ~~ $|V_{us}|$ from ${\cal{B}}(\tau^-\to K^-\nu^{}_\tau)$ &  $0.2204\, \pm 0.0032$ \\
 ~~ $|V_{us}|$ from ${\cal{B}}(\tau^- \to K^-\nu^{}_\tau)/
                 {\cal{B}}(\tau^- \to \pi^-\nu^{}_\tau)$ & $0.2238\, \pm 0.0022$ \\
 ~~ $|V_{us}|$ from inclusive sum of strange branching fractions & $0.2174\, \pm 0.0022$ \\
\hline
\end{tabular}
